Matrix product operator algebras I: representations of weak Hopf algebras and projected entangled pair states

Matrix Product Operators (MPOs) are tensor networks representing operators acting on 1D systems. They model a wide variety of situations, including communication channels with memory effects, quantum cellular automata, mixed states in 1D quantum systems, or holographic boundary models associated to 2D quantum systems. A scenario where MPOs have proven particularly useful is to represent algebras of non-trivial symmetries. Concretely, the boundary of both symmetry protected and topologically ordered phases in 2D quantum systems exhibit symmetries in the form of MPOs. In this paper, we develop a theory of MPOs as representations of algebraic structures. We establish a dictionary between algebra and MPO properties which allows to transfer results between both setups, covering the cases of pre-bialgebras, weak bialgebras, and weak Hopf algebras. We define the notion of pulling-through algebras, which abstracts the minimal requirements needed to define topologically ordered 2D tensor networks from MPO algebras. We show, as one of our main results, that any semisimple pivotal weak Hopf algebra is a pulling-trough algebra. We demonstrate the power of this framework by showing that they can be used to construct Kitaev's quantum double models for Hopf algebras solely from an MPO representation of the Hopf algebra, in the exact same way as MPO symmetries obtained from fusion categories can be used to construct Levin-Wen string-net models, and to explain all their topological features; it thus allows to describe both Kitaev and string-net models on the same formal footing.

==> (inline-0) <==
\begin{tikzpicture}[baseline=-1mm]
    \node[tensor, label=below:$v$] (v) {};
    \draw[->-] (v) --++(-0.7,0) node[midway,above] {$V$};
  \end{tikzpicture} \ , \quad
  f =
  \begin{tikzpicture}[baseline=-1mm]
    \node[tensor, label=below:$f$] (v) {};
    \draw[-<-] (v) --++(0.7,0)  node[midway,above] {$V$};
  \end{tikzpicture} \ , \quad
  A =
  \begin{tikzpicture}[baseline=-1mm]
    \node[tensor, label=below:$A$] (A) {};
    \draw[-<-] (-0.7,0) -- (A)  node[midway,above] {$V$};
    \draw[-<-] (A) -- (0.7,0)  node[midway,above] {$V$};
  \end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
    \node[tensor, label=below:$f$] at (0,0) (v) {};
    \node[tensor, label=below:$v$] at (1,0) (w) {};
    \draw[-<-] (v)--(w)   node[midway,above] {$V$};
  \end{tikzpicture} \ , \quad
  A\cdot v =
  \begin{tikzpicture}[baseline=-1mm]
    \node[tensor, label=below:$A$] at (0,0) (A) {};
    \node[tensor, label=below:$v$] at (1,0) (v) {};
    \draw[->-] (v)--(A)   node[midway,above] {$V$};
    \draw[->-] (A)--+(-0.7,0)   node[midway,above] {$V$};
  \end{tikzpicture} \ , \quad
 f(A\cdot v) =
 \begin{tikzpicture}[baseline=-1mm]
    \node[tensor, label=below:$A$] at (0,0) (A) {};
    \node[tensor, label=below:$f$] at (-1,0) (f) {};
    \node[tensor, label=below:$v$] at (1,0) (v) {};
    \draw[-<-] (f)--(A)  node[midway,above] {$V$};
    \draw[-<-] (A)--(v)  node[midway,above] {$V$};
 \end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
    \node[tensor, label=below:$A$] (A) {};
    \draw[-<-] (-0.7,0) -- (A)  node[midway,above] {$V$};
    \draw[-<-] (A) -- (0.7,0)  node[midway,above] {$V$};
  \end{tikzpicture} \ = \
  \begin{tikzpicture}[baseline=-1mm]
    \node[tensor, label=below:$A$] (A) {};
    \draw[->-] (-0.7,0) -- (A)  node[midway,above] {$V^*$};
    \draw[-<-] (A) -- (0.7,0)  node[midway,above] {$V$};
  \end{tikzpicture} \ = \
  \begin{tikzpicture}[baseline=-1mm]
    \node[tensor, label=below:$A$] (A) {};
    \draw[-<-] (-0.7,0) -- (A)  node[midway,above] {$V$};
    \draw[->-] (A) -- (0.7,0)  node[midway,above] {$V^*$};
  \end{tikzpicture} \ = \
  \begin{tikzpicture}[baseline=-1mm]
    \node[tensor, label=below:$A$] (A) {};
    \draw[->-] (-0.7,0) -- (A)  node[midway,above] {$V^*$};
    \draw[->-] (A) -- (0.7,0)  node[midway,above] {$V^*$};
  \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline=-1mm]
    \node[tensor, label=below:$A$] (A) {};
    \draw[-<-] (-0.7,0) -- (A)  node[midway,above] {$V$};
    \draw[-<-] (A) -- (0.7,0)  node[midway,above] {$V$};
  \end{tikzpicture} \ = \
  \begin{tikzpicture}
 		\node[tensor,label=below:$A$] (a) at (0,0) {};
    \draw[-<-] (a) --++(0.7,0) coordinate (c)  node[midway,above] {$V$};
    \draw[-<-=0.3] (c) arc (-90:0:0.3) to[out=90,in=0,looseness=0.5] (-1.5,0.8);
    \draw[->-] (a) --++(-0.7,0) coordinate (c)  node[midway,above] {$V$};
    \draw[->-=0.3, preaction={draw, line width=3pt, white}] (c) arc (-90:-180:0.3) to[out=90,in=180,looseness=0.5] (1.5,0.8);
  \end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
    \node[tensor] (t) at (0,0) {};
    \draw[virtual, -<-] (t) --++ (1,0)   node[midway,above] {$W$};
    \draw[virtual, ->-] (t) --++ (-1,0)   node[midway,above] {$W$};
    \draw[->-] (t) --++ (0,0.7)   node[midway,left] {$V$};
  \end{tikzpicture}  \quad \text{and} \quad
  O =
  \begin{tikzpicture}[baseline=-1mm]
    \node[tensor] (t) at (0,0) {};
    \draw[virtual, -<-] (t) --++ (1,0)  node[midway,above] {$W$};
    \draw[virtual, ->-] (t) --++ (-1,0)  node[midway,above] {$W$};
    \draw[->-] (t) --++ (0,0.7)  node[midway,left] {$V$};
    \draw[-<-] (t) --++ (0,-0.7)  node[midway,left] {$V$};
  \end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
    \node[tensor] (t) at (0,0) {};
    \draw[virtual, -<-] (t) --++ (1,0) ;
    \draw[virtual, ->-] (t) --++ (-1,0);
    \draw[->-] (t) --++ (0,0.7);
  \end{tikzpicture}  \quad \text{and} \quad
  O =
  \begin{tikzpicture}[baseline=-1mm]
    \node[tensor] (t) at (0,0) {};
    \draw[virtual, -<-] (t) --++ (1,0);
    \draw[virtual, ->-] (t) --++ (-1,0);
    \draw[->-] (t) --++ (0,0.7);
    \draw[-<-] (t) --++ (0,-0.7);
  \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
      \node[tensor, label=below:$A_1$] (t1) at (0,0) {};
      \node[tensor, label=below:$A_2$] (t2) at (1,0) {};
      \draw[->-] (t1) --++ (0,0.5);
      \draw[->-] (t2) --++ (0,0.5);
      \draw[virtual,-<-] (t2) --++ (0.5,0);
      \draw[virtual,->-] (t1) --++ (-0.5,0);
      \draw[virtual,-<-] (t1) --(t2);
    \end{tikzpicture}
\begin{tikzpicture}
    	    \foreach \x/\t in {2/1,3/2,5/n}{
    	      \node[tensor,label=below:$A_\t$] (t\x) at (\x,0) {};
    	      \draw[->-] (t\x) --++ (0,0.5);
    	    }
    	    \node[fill=white] (dots) at (4,0) {$\dots$};
          \draw[virtual,->-] (t3) -- (t2);
          \draw[virtual,->-] (dots) -- (t3);
          \draw[virtual,->-] (t5) -- (dots);
          \draw[virtual,-<-] (t5) --++ (0.5,0);
          \draw[virtual,->-] (t2) --++ (-0.5,0);
    	  \end{tikzpicture}
\begin{tikzpicture}
      \draw[virtual] (0.5,0) rectangle (2.5,-0.5);
      \node[tensor,label=below:$b(x)$] (x) at (1,0) {};
      \node[tensor,label=below:$A_i$] (t) at (2,0) {};
      \draw[->-] (t) --++ (0,0.5);
      \draw[virtual,->-] (t) -- (x);
      \draw[virtual,->-] (0.5,-0.5) -- (2.5,-0.5);
    \end{tikzpicture}
\begin{tikzpicture}
    	    \draw[virtual] (0.5,0) rectangle (5.5,-0.5);
         \node[tensor,label=below:$b(x)$] (x) at (1,0) {};
    	    \foreach \x/\t in {2/1,3/2,5/n}{
    	      \node[tensor,label=below:$A_\t$] (t\x) at (\x,0) {};
    	      \draw[->-] (t\x) --++ (0,0.5);
    	    }
    	    \node[fill=white] (dots) at (4,0) {$\dots$};
          \draw[virtual,->-] (t2) -- (x);
          \draw[virtual,->-] (t3) -- (t2);
          \draw[virtual,->-] (dots) -- (t3);
          \draw[virtual,->-] (t5) -- (dots);
          \draw[virtual,->-] (0.5,-0.5) -- (5.5,-0.5);
    	  \end{tikzpicture}
\begin{tikzpicture}
  	    \draw[virtual] (0.5,0) rectangle (5.5,-0.5);
       \node[tensor,label=below:$b(x)$] (x) at (1,0) {};
  	    \foreach \x/\t in {2/1,3/2,5/n}{
  	      \node[tensor] (t\x) at (\x,0) {};
  	      \draw[->-] (t\x) --++ (0,0.5);
  	    }
  	    \node[fill=white] (dots) at (4,0) {$\dots$};
        \draw[virtual,->-] (t2) -- (x);
        \draw[virtual,->-] (t3) -- (t2);
        \draw[virtual,->-] (dots) -- (t3);
        \draw[virtual,->-] (t5) -- (dots);
        \draw[virtual,->-] (0.5,-0.5) -- (5.5,-0.5);
  	  \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
    \draw[virtual] (0.5,0) rectangle (5.5,-0.5);
    \node[tensor,label=below:$b(x)$] (x) at (1,0) {};
    \foreach \x/\t in {2/1,3/2,5/n}{
      \node[tensor] (t\x) at (\x,0) {};
      \draw[->-] (t\x) --++ (0,0.5);
    }
    \node[fill=white] (dots) at (4,0) {$\dots$};
    \draw[virtual,->-] (t2) -- (x);
    \draw[virtual,->-] (t3) -- (t2);
    \draw[virtual,->-] (dots) -- (t3);
    \draw[virtual,->-] (t5) -- (dots);
    \draw[virtual,->-] (0.5,-0.5) -- (5.5,-0.5);
  \end{tikzpicture}  \  = \
  \begin{tikzpicture}
    \draw[virtual] (0.5,0) rectangle (5.5,-0.5);
    \node[tensor,label=below:$b(x)$] (x) at (2,0) {};
    \foreach \x/\t in {1/1,3/2,5/n}{
      \node[tensor] (t\x) at (\x,0) {};
      \draw[->-] (t\x) --++ (0,0.5);
    }
    \node[fill=white] (dots) at (4,0) {$\dots$};
    \draw[virtual,->-] (t3) -- (x);
    \draw[virtual,->-] (x) -- (t1);
    \draw[virtual,->-] (dots) -- (t3);
    \draw[virtual,->-] (t5) -- (dots);
    \draw[virtual,->-] (0.5,-0.5) -- (5.5,-0.5);
  \end{tikzpicture}
\begin{tikzpicture}
    \draw[virtual] (0.5,0) rectangle (5.5,-0.5);
    \foreach \x/\t in {2/1,3/2,5/n}{
      \node[tensor] (t\x) at (\x,0) {};
      \draw[->-] (t\x) --++ (0,0.5);
    }
    \node[tensor,label=below:$b_a(x)$] (b) at (1,0) {};
    \node[fill=white] (dots) at (4,0) {$\dots$};
    \draw[virtual,->-] (t2) -- (b) node[midway,black,irrep,above] {$a$};
    \draw[virtual,->-] (t3) -- (t2) node[midway,black,irrep,above] {$a$};
    \draw[virtual,->-] (dots) -- (t3) node[midway,black,irrep,above] {$a$};
    \draw[virtual,->-] (t5) -- (dots) node[midway,black,irrep,above] {$a$};
    \draw[virtual,->-] (1.5,-0.5) -- (5.5,-0.5);
  \end{tikzpicture} \ =
  \sum_{a\in \irr(\mathcal{C}^*)} \ \lambda_a \cdot
  \begin{tikzpicture}
    \draw[virtual] (1.5,0) rectangle (5.5,-0.5);
    \foreach \x/\t in {2/1,3/2,5/n}{
      \node[tensor] (t\x) at (\x,0) {};
      \draw[->-] (t\x) --++ (0,0.5);
    }
    \node[fill=white] (dots) at (4,0) {$\dots$};
    \draw[virtual,->-] (t3) -- (t2) node[midway,black,irrep,above] {$a$};
    \draw[virtual,->-] (dots) -- (t3) node[midway,black,irrep,above] {$a$};
    \draw[virtual,->-] (t5) -- (dots) node[midway,black,irrep,above] {$a$};
    \draw[virtual,->-] (1.5,-0.5) -- (5.5,-0.5);
  \end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}
    	    \draw[virtual] (0.5,0) rectangle (5.5,-0.7);
         \node[tensor,label=below:$X$] (x) at (1,0) {};
    	    \foreach \x/\t in {2/1,3/2,5/n}{
    	      \node[tensor,label=below left:$A_\t$] (t\x) at (\x,0) {};
    	      \draw[->-] (t\x) --++ (0,0.5);
    	      \draw[-<-] (t\x) --++ (0,-0.5);
    	    }
    	    \node[fill=white] (dots) at (4,0) {$\dots$};
          \draw[virtual,->-] (t2) -- (x);
          \draw[virtual,->-] (t3) -- (t2);
          \draw[virtual,->-] (dots) -- (t3);
          \draw[virtual,->-] (t5) -- (dots);
          \draw[virtual,->-] (0.5,-0.7) -- (5.5,-0.7);
    	  \end{tikzpicture}
\begin{tikzpicture}
  	    \draw[virtual] (0.5,0) rectangle (5.5,-0.7);
       \node[tensor,label=below:$b(x)$] (x) at (1,0) {};
  	    \foreach \x/\t in {2/1,3/2,5/n}{
  	      \node[tensor] (t\x) at (\x,0) {};
  	      \draw[->-] (t\x) --++ (0,0.5);
  	      \draw[-<-] (t\x) --++ (0,-0.5);
  	    }
  	    \node[fill=white] (dots) at (4,0) {$\dots$};
        \draw[virtual,->-] (t2) -- (x);
        \draw[virtual,->-] (t3) -- (t2);
        \draw[virtual,->-] (dots) -- (t3);
        \draw[virtual,->-] (t5) -- (dots);
        \draw[virtual,->-] (0.5,-0.7) -- (5.5,-0.7);
  	  \end{tikzpicture}  \quad \text{with} \quad
    \begin{tikzpicture}
      \node[tensor] (t) at (0,0) {};
      \draw[virtual, -<-] (t) --++ (0.5,0);
      \draw[virtual, ->-] (t) --++ (-0.5,0);
      \draw[->-] (t) --++ (0,0.5);
      \draw[-<-] (t) --++ (0,-0.5);
    \end{tikzpicture}
\begin{tikzpicture}
   \draw[virtual] (0.5,0) rectangle (5.5,-0.7);
   \node[tensor,label=below:$b(1)$] (x) at (1,0) {};
   \foreach \x/\t in {2/1,3/2,5/n}{
     \node[tensor] (t\x) at (\x,0) {};
     \draw[->-] (t\x) --++ (0,0.5);
     \draw[-<-] (t\x) --++ (0,-0.5);
   }
   \node[fill=white] (dots) at (4,0) {$\dots$};
    \draw[virtual,->-] (t2) -- (x);
    \draw[virtual,->-] (t3) -- (t2);
    \draw[virtual,->-] (dots) -- (t3);
    \draw[virtual,->-] (t5) -- (dots);
    \draw[virtual,->-] (0.5,-0.7) -- (5.5,-0.7);
 \end{tikzpicture}
\begin{tikzpicture}
   \draw[virtual] (0.5,0) rectangle (5.5,-0.7);
   \draw[virtual] (0.4,0.5) rectangle (5.6,-0.8);
   \node[tensor,label=below:$b(y)$] (x) at (1,0) {};
   \node[tensor,label=below:$b(x)$] (y) at (1,0.5) {};
   \foreach \x/\t in {2/1,3/2,5/n}{
     \node[tensor] (t\x) at (\x,0) {};
     \node[tensor] (r\x) at (\x,0.5) {};
     \draw[->-] (r\x) --++ (0,0.5);
     \draw[->-] (t\x) -- (r\x);
     \draw[-<-] (t\x) --++ (0,-0.5);
   }
   \node[fill=white] (dots1) at (4,0) {$\dots$};
   \node[fill=white] (dots2) at (4,0.5) {$\dots$};
    \draw[virtual,->-] (t2) -- (x);
    \draw[virtual,->-] (t3) -- (t2);
    \draw[virtual,->-] (dots1) -- (t3);
    \draw[virtual,->-] (t5) -- (dots1);
    \draw[virtual,->-] (0.5,-0.7) -- (5.5,-0.7);

    \draw[virtual,->-] (r2) -- (y);
    \draw[virtual,->-] (r3) -- (r2);
    \draw[virtual,->-] (dots2) -- (r3);
    \draw[virtual,->-] (r5) -- (dots2);
    \draw[virtual,->-] (0.4,-0.8) -- (5.6,-0.8);
 \end{tikzpicture}  \ =
 \begin{tikzpicture}
   \draw[virtual] (0.5,0) rectangle (5.5,-0.7);
   \node[tensor,label=below:$b(xy)$] (x) at (1,0) {};
   \foreach \x/\t in {2/1,3/2,5/n}{
     \node[tensor] (t\x) at (\x,0) {};
     \draw[->-] (t\x) --++ (0,0.5);
     \draw[-<-] (t\x) --++ (0,-0.5);
   }
   \node[fill=white] (dots) at (4,0) {$\dots$};
    \draw[virtual,->-] (t2) -- (x);
    \draw[virtual,->-] (t3) -- (t2);
    \draw[virtual,->-] (dots) -- (t3);
    \draw[virtual,->-] (t5) -- (dots);
    \draw[virtual,->-] (0.5,-0.7) -- (5.5,-0.7);
 \end{tikzpicture}
\begin{tikzpicture}
   \draw[virtual] (0.5,0) rectangle (5.5,-0.7);
   \draw[virtual] (0.4,0.5) rectangle (5.6,-0.8);
   \node[tensor,label=below:$b(1)$] (x) at (1,0) {};
   \node[tensor,label=below:$b(x)$] (y) at (1,0.5) {};
   \foreach \x/\t in {2/1,3/2,5/n}{
     \node[tensor] (t\x) at (\x,0) {};
     \node[tensor] (r\x) at (\x,0.5) {};
     \draw[->-] (r\x) --++ (0,0.5);
     \draw[->-] (t\x) -- (r\x);
     \draw[-<-] (t\x) --++ (0,-0.5);
   }
   \node[fill=white] (dots1) at (4,0) {$\dots$};
   \node[fill=white] (dots2) at (4,0.5) {$\dots$};
    \draw[virtual,->-] (t2) -- (x);
    \draw[virtual,->-] (t3) -- (t2);
    \draw[virtual,->-] (dots1) -- (t3);
    \draw[virtual,->-] (t5) -- (dots1);
    \draw[virtual,->-] (0.5,-0.7) -- (5.5,-0.7);

    \draw[virtual,->-] (r2) -- (y);
    \draw[virtual,->-] (r3) -- (r2);
    \draw[virtual,->-] (dots2) -- (r3);
    \draw[virtual,->-] (r5) -- (dots2);
    \draw[virtual,->-] (0.4,-0.8) -- (5.6,-0.8);
 \end{tikzpicture}  \ =
 \begin{tikzpicture}
   \draw[virtual] (0.5,0) rectangle (5.5,-0.7);
   \draw[virtual] (0.4,0.5) rectangle (5.6,-0.8);
   \node[tensor,label=below:$b(x)$] (x) at (1,0) {};
   \node[tensor,label=below:$b(1)$] (y) at (1,0.5) {};
   \foreach \x/\t in {2/1,3/2,5/n}{
     \node[tensor] (t\x) at (\x,0) {};
     \node[tensor] (r\x) at (\x,0.5) {};
     \draw[->-] (r\x) --++ (0,0.5);
     \draw[->-] (t\x) -- (r\x);
     \draw[-<-] (t\x) --++ (0,-0.5);
   }
   \node[fill=white] (dots1) at (4,0) {$\dots$};
   \node[fill=white] (dots2) at (4,0.5) {$\dots$};
    \draw[virtual,->-] (t2) -- (x);
    \draw[virtual,->-] (t3) -- (t2);
    \draw[virtual,->-] (dots1) -- (t3);
    \draw[virtual,->-] (t5) -- (dots1);
    \draw[virtual,->-] (0.5,-0.7) -- (5.5,-0.7);

    \draw[virtual,->-] (r2) -- (y);
    \draw[virtual,->-] (r3) -- (r2);
    \draw[virtual,->-] (dots2) -- (r3);
    \draw[virtual,->-] (r5) -- (dots2);
    \draw[virtual,->-] (0.4,-0.8) -- (5.6,-0.8);
 \end{tikzpicture}  \ =
 \begin{tikzpicture}
   \draw[virtual] (0.5,0) rectangle (5.5,-0.7);
   \node[tensor,label=below:$b(x)$] (x) at (1,0) {};
   \foreach \x/\t in {2/1,3/2,5/n}{
     \node[tensor] (t\x) at (\x,0) {};
     \draw[->-] (t\x) --++ (0,0.5);
     \draw[-<-] (t\x) --++ (0,-0.5);
   }
   \node[fill=white] (dots) at (4,0) {$\dots$};
    \draw[virtual,->-] (t2) -- (x);
    \draw[virtual,->-] (t3) -- (t2);
    \draw[virtual,->-] (dots) -- (t3);
    \draw[virtual,->-] (t5) -- (dots);
    \draw[virtual,->-] (0.5,-0.7) -- (5.5,-0.7);
 \end{tikzpicture}
\begin{tikzpicture}
    \node[tensor,label=below:$b(x)$] (x) at (1,0) {};
    \node[tensor] (t) at (1.5,0) {};
    \draw[->-] (t) --++ (0,0.4);
    \draw[-<-] (t) --++ (0,-0.4);
    \draw[virtual,->-] (t) -- (x);
    \draw[virtual] (x) --++ (-0.5,0) --++ (0,-0.5) coordinate (c);
    \draw[virtual,->-] (c) --++ (1.5,0) coordinate (d);
    \draw[virtual] (d) --++ (0,0.5) -- (t);
  \end{tikzpicture}
\begin{tikzpicture}
    \node[tensor,label=below:$b(1)$] (x) at (1,0) {};
    \node[tensor] (t) at (1.5,0) {};
    \draw[->-] (t) --++ (0,0.4);
    \draw[-<-] (t) --++ (0,-0.4);
    \draw[virtual,->-] (t) -- (x);
    \draw[virtual] (x) --++ (-0.5,0) --++ (0,-0.5) coordinate (c);
    \draw[virtual,->-] (c) --++ (1.5,0) coordinate (d);
    \draw[virtual] (d) --++ (0,0.5) -- (t);
  \end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[baseline=-1mm]
    \node[fusion tensor] (v) at (0,0) {};
    \node[anchor=south] at (v.north) {$\mu$};
    \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25) --++ (-0.5,0) node[midway,above, irrep, black] {$a$};
    \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25) --++ (-0.5,0) node[midway,above, irrep, black] {$b$};
    \draw[virtual,-<-] (v.east)  --++ (0.5,0) node[midway,above, irrep, black] {$c$};
  \end{tikzpicture}
  \quad \text{and} \quad
  W_{ab}^{c\mu} =
  \begin{tikzpicture}[baseline=-1mm]
    \node[fusion tensor] (v) at (0,0) {};
    \node[anchor=south] at (v.north) {$\mu$};
    \draw[virtual,-<-] let \p1=(v.east) in (\x1,0.25) --++ (0.5,0) node[midway,above, irrep, black] {$a$};
    \draw[virtual,-<-] let \p1=(v.east) in (\x1,-0.25) --++ (0.5,0) node[midway,above, irrep, black] {$b$};
    \draw[virtual,->-] (v.west)  --++ (-0.5,0) node[midway,above, irrep, black] {$c$};
  \end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
    \node[fusion tensor] (v) at (0,0) {};
      \node[anchor=south] at (v.north) {$\mu$};
    \node[fusion tensor] (w) at (1,0) {};
      \node[anchor=south] at (w.north) {$\mu$};
    \node[tensor,label = below:$f$] (t) at (0.5,0) {};
    \draw[virtual,-<-] (v)--(t) node[midway,above,black,irrep] {$c$};
    \draw[virtual,-<-] (t)--(w) node[midway,above,black,irrep] {$c$};
    \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25)--++(-0.5,0) node[midway,above,black,irrep] {$a$};
    \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25)--++(-0.5,0) node[midway,above,black,irrep] {$b$};
    \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25)--++(0.5,0) node[midway,above,black,irrep] {$a$};
    \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25)--++(0.5,0) node[midway,above,black,irrep] {$b$};
  \end{tikzpicture} \quad \text{and} \quad
  \tikzsetnextfilename{cb5dea6c-6f07-49d9-9753-fe52c45db4f5}
  \begin{tikzpicture}[baseline=-1mm]
    \node[fusion tensor] (v) at (0,0) {};
    \node[anchor=south] at (v.north) {$\mu$};
    \node[fusion tensor] (w) at (0.5,0) {};
    \node[anchor=south] at (w.north) {$\nu$};
    \draw[virtual,-<-] let \p1=(v.east), \p2=(w.west) in (\x1,0.25) -- (\x2,0.25) node[midway,above, irrep, black] {$a$};
    \draw[virtual,-<-] let \p1=(v.east), \p2=(w.west) in (\x1,-0.25) -- (\x2,-0.25) node[midway,above, irrep, black] {$b$};
    \draw[virtual,->-] (v.west)  --++ (-0.5,0) node[midway,above, irrep, black] {$c$};
    \draw[virtual,-<-] (w.east)  --++ (0.5,0) node[midway,above, irrep, black] {$d$};
  \end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}
    \node[fusion tensor] (v1) at (0,0) {};
    \node[fusion tensor] (w1) at (1,0) {};
    \node[fusion tensor] (v2) at (-0.5,0.25) {};
    \node[fusion tensor] (w2) at (1.5,0.25) {};
    \node[anchor=south,inner sep=2pt] at (w1.north) {$\mu$};
    \node[anchor=south,inner sep=2pt] at (v1.north) {$\mu$};
    \node[anchor=south,inner sep=2pt] at (w2.north) {$\nu$};
    \node[anchor=south,inner sep=2pt] at (v2.north) {$\nu$};
    \node[tensor,label=below:$f$] (t) at (0.5,0) {};
    % lines on the left
    \draw[virtual,->-] let \p1=(v1.west), \p2=(v2.east) in (\x1,0.25)--(\x2,0.25) node[midway,above,black,irrep] {$d$};
    \draw[virtual,->-] let \p1=(v2.west) in (\x1,0.5)--++(-0.5,0) node[midway,above,black,irrep] {$a$};
    \draw[virtual,->-] let \p1=(v2.west) in (\x1,0)--++(-0.5,0) node[midway,above,black,irrep] {$b$};
    \draw[virtual,->-] let \p1=(v1.west) in (\x1,-0.25)--++(-1,0) node[below,xshift=0.25cm,black,irrep] {$c$};
    % lines on the right
    \draw[virtual,-<-] let \p1=(w1.east), \p2=(w2.west) in (\x1,0.25)--(\x2,0.25) node[midway,above,black,irrep] {$d$};
    \draw[virtual,-<-] let \p1=(w2.east) in (\x1,0.5)--++(0.5,0) node[midway,above,black,irrep] {$a$};
    \draw[virtual,-<-] let \p1=(w2.east) in (\x1,0)--++(0.5,0) node[midway,above,black,irrep] {$b$};
    \draw[virtual,-<-] let \p1=(w1.east) in (\x1,-0.25)--++(1,0) node[below,xshift=-0.25cm,black,irrep] {$c$};
    % lines in the middle
    \draw[virtual,-<-] (v1.east)--(t) node[midway,above,black,irrep] {$e$};
    \draw[virtual,->-] (w1.west)--(t) node[midway,above,black,irrep] {$e$};
  \end{tikzpicture} \ = \sum_{d\mu\nu}
  \tikzsetnextfilename{f5ab5a0e-079e-4d88-9195-ffaa86c78195}
  \begin{tikzpicture}
    \node[fusion tensor] (v1) at (0,0) {};
    \node[fusion tensor] (w1) at (1,0) {};
    \node[fusion tensor] (v2) at (-0.5,-0.25) {};
    \node[fusion tensor] (w2) at (1.5,-0.25) {};
    \node[anchor=north,inner sep=2pt] at (w1.south) {$\mu$};
    \node[anchor=north,inner sep=2pt] at (v1.south) {$\mu$};
    \node[anchor=north,inner sep=2pt] at (w2.south) {$\nu$};
    \node[anchor=north,inner sep=2pt] at (v2.south) {$\nu$};
    \node[tensor,label=below:$f$] (t) at (0.5,0) {};
    % lines on the left
    \draw[virtual,->-] let \p1=(v1.west), \p2=(v2.east) in (\x1,-0.25)--(\x2,-0.25) node[midway,above,black,irrep] {$d$};
    \draw[virtual,->-] let \p1=(v2.west) in (\x1,-0.5)--++(-0.5,0) node[midway,above,black,irrep] {$c$};
    \draw[virtual,->-] let \p1=(v2.west) in (\x1,0)--++(-0.5,0) node[midway,above,black,irrep] {$b$};
    \draw[virtual,->-] let \p1=(v1.west) in (\x1,0.25)--++(-1,0) node[below,xshift=0.25cm,black,irrep] {$a$};
    % lines on the right
    \draw[virtual,-<-] let \p1=(w1.east), \p2=(w2.west) in (\x1,-0.25)--(\x2,-0.25) node[midway,above,black,irrep] {$d$};
    \draw[virtual,-<-] let \p1=(w2.east) in (\x1,-0.5)--++(0.5,0) node[midway,above,black,irrep] {$c$};
    \draw[virtual,-<-] let \p1=(w2.east) in (\x1,0)--++(0.5,0) node[midway,above,black,irrep] {$b$};
    \draw[virtual,-<-] let \p1=(w1.east) in (\x1,0.25)--++(1,0) node[above,xshift=-0.25cm,black,irrep] {$a$};
    % lines in the middle
    \draw[virtual,->-] (v1.east)--(t) node[midway,above,black,irrep] {$e$};
    \draw[virtual,-<-] (w1.west)--(t) node[midway,above,black,irrep] {$e$};
  \end{tikzpicture}
\begin{tikzpicture}
    \node[fusion tensor] (v1) at (0,0) {};
    \node[fusion tensor] (w1) at (1.3,0) {};
    \node[fusion tensor] (v2) at (-0.5,0.25) {};
    \node[fusion tensor] (w2) at (1.8,0.25) {};
    \node[anchor=south,inner sep=2pt] at (w1.north) {$\mu$};
    \node[anchor=south,inner sep=2pt] at (v1.north) {$\mu$};
    \node[anchor=south,inner sep=2pt] at (w2.north) {$\nu$};
    \node[anchor=south,inner sep=2pt] at (v2.north) {$\nu$};
    % lines on the left
    \draw[virtual,->-] let \p1=(v1.west), \p2=(v2.east) in (\x1,0.25)--(\x2,0.25) node[midway,above,black,irrep] {$d$};
    \draw[virtual,->-] let \p1=(v2.west) in (\x1,0.5)--++(-0.5,0) node[midway,above,black,irrep] {$a$};
    \draw[virtual,->-] let \p1=(v2.west) in (\x1,0)--++(-0.5,0) node[midway,above,black,irrep] {$b$};
    \draw[virtual,->-] let \p1=(v1.west) in (\x1,-0.25)--++(-1,0) node[below,xshift=0.25cm,black,irrep] {$c$};
    % lines on the right
    \draw[virtual,-<-] let \p1=(w1.east), \p2=(w2.west) in (\x1,0.25)--(\x2,0.25) node[midway,above,black,irrep] {$d$};
    \draw[virtual,-<-] let \p1=(w2.east) in (\x1,0.5)--++(0.5,0) node[midway,above,black,irrep] {$a$};
    \draw[virtual,-<-] let \p1=(w2.east) in (\x1,0)--++(0.5,0) node[midway,above,black,irrep] {$b$};
    \draw[virtual,-<-] let \p1=(w1.east) in (\x1,-0.25)--++(1,0) node[below,xshift=-0.25cm,black,irrep] {$c$};
    \draw[virtual,-<-] (v1.east)--++(0.5,0) node[midway,above,black,irrep] {$e$};
    \draw[virtual,->-] (w1.west)--++(-0.5,0) node[midway,above,black,irrep] {$e$};
  \end{tikzpicture} \ = \sum_{d\mu\nu}
  \tikzsetnextfilename{eeaf4819-ad04-4680-bbf4-7dc4b8846c56}
  \begin{tikzpicture}
    \node[fusion tensor] (v1) at (0,0) {};
    \node[fusion tensor] (w1) at (1.3,0) {};
    \node[fusion tensor] (v2) at (-0.5,-0.25) {};
    \node[fusion tensor] (w2) at (1.8,-0.25) {};
    \node[anchor=north,inner sep=2pt] at (w1.south) {$\mu$};
    \node[anchor=north,inner sep=2pt] at (v1.south) {$\mu$};
    \node[anchor=north,inner sep=2pt] at (w2.south) {$\nu$};
    \node[anchor=north,inner sep=2pt] at (v2.south) {$\nu$};
    % lines on the left
    \draw[virtual,->-] let \p1=(v1.west), \p2=(v2.east) in (\x1,-0.25)--(\x2,-0.25) node[midway,above,black,irrep] {$d$};
    \draw[virtual,->-] let \p1=(v2.west) in (\x1,-0.5)--++(-0.5,0) node[midway,above,black,irrep] {$c$};
    \draw[virtual,->-] let \p1=(v2.west) in (\x1,0)--++(-0.5,0) node[midway,above,black,irrep] {$b$};
    \draw[virtual,->-] let \p1=(v1.west) in (\x1,0.25)--++(-1,0) node[below,xshift=0.25cm,black,irrep] {$a$};
    % lines on the right
    \draw[virtual,-<-] let \p1=(w1.east), \p2=(w2.west) in (\x1,-0.25)--(\x2,-0.25) node[midway,above,black,irrep] {$d$};
    \draw[virtual,-<-] let \p1=(w2.east) in (\x1,-0.5)--++(0.5,0) node[midway,above,black,irrep] {$c$};
    \draw[virtual,-<-] let \p1=(w2.east) in (\x1,0)--++(0.5,0) node[midway,above,black,irrep] {$b$};
    \draw[virtual,-<-] let \p1=(w1.east) in (\x1,0.25)--++(1,0) node[above,xshift=-0.25cm,black,irrep] {$a$};
    \draw[virtual,->-] (v1.east)--++(0.5,0) node[midway,above,black,irrep] {$e$};
    \draw[virtual,-<-] (w1.west)--++(-0.5,0) node[midway,above,black,irrep] {$e$};
  \end{tikzpicture}
\begin{tikzpicture}
    \node[fusion tensor] (w1) at (1.3,0) {};
    \node[fusion tensor] (w2) at (1.8,0.25) {};
    \node[anchor=south,inner sep=2pt] at (w1.north) {$\mu$};
    \node[anchor=south,inner sep=2pt] at (w2.north) {$\nu$};
    % lines on the right
    \draw[virtual,->-] let \p1=(w1.east), \p2=(w2.west) in (\x1,0.25)--(\x2,0.25) node[midway,above,black,irrep] {$d$};
    \draw[virtual,->-] let \p1=(w2.east) in (\x1,0.5)--++(0.5,0) node[midway,above,black,irrep] {$a$};
    \draw[virtual,->-] let \p1=(w2.east) in (\x1,0)--++(0.5,0) node[midway,above,black,irrep] {$b$};
    \draw[virtual,->-] let \p1=(w1.east) in (\x1,-0.25)--++(1,0) node[below,xshift=-0.25cm,black,irrep] {$c$};
    \draw[virtual,->-] (w1.west)--++(-0.5,0) node[midway,above,black,irrep] {$e$};
  \end{tikzpicture} \ = \sum_{d\mu\nu} \left(F^{abc}_e\right)^{d\mu\nu}_{f\eta\rho}
  \tikzsetnextfilename{c4b9410d-c4f3-463a-88f4-c8bc7eef4955}
  \begin{tikzpicture}
    \node[fusion tensor] (w1) at (1.3,0) {};
    \node[fusion tensor] (w2) at (1.8,-0.25) {};
    \node[anchor=north,inner sep=2pt] at (w1.south) {$\eta$};
    \node[anchor=north,inner sep=2pt] at (w2.south) {$\rho$};
    % lines on the right
    \draw[virtual,->-] let \p1=(w1.east), \p2=(w2.west) in (\x1,-0.25)--(\x2,-0.25) node[midway,above,black,irrep] {$f$};
    \draw[virtual,->-] let \p1=(w2.east) in (\x1,-0.5)--++(0.5,0) node[midway,above,black,irrep] {$c$};
    \draw[virtual,->-] let \p1=(w2.east) in (\x1,0)--++(0.5,0) node[midway,above,black,irrep] {$b$};
    \draw[virtual,->-] let \p1=(w1.east) in (\x1,0.25)--++(1,0) node[above,xshift=-0.25cm,black,irrep] {$a$};
    \draw[virtual,-<-] (w1.west)--++(-0.5,0) node[midway,above,black,irrep] {$e$};
  \end{tikzpicture}
  \quad \text{and} \quad
  \tikzsetnextfilename{1a49bd65-6b30-4669-b9f1-e635ab487cfe}
  \begin{tikzpicture}
    \node[fusion tensor] (v1) at (0,0) {};
    \node[fusion tensor] (v2) at (-0.5,0.25) {};
    \node[anchor=south,inner sep=2pt] at (v1.north) {$\mu$};
    \node[anchor=south,inner sep=2pt] at (v2.north) {$\nu$};
    % lines on the left
    \draw[virtual,->-] let \p1=(v1.west), \p2=(v2.east) in (\x1,0.25)--(\x2,0.25) node[midway,above,black,irrep] {$d$};
    \draw[virtual,->-] let \p1=(v2.west) in (\x1,0.5)--++(-0.5,0) node[midway,above,black,irrep] {$a$};
    \draw[virtual,->-] let \p1=(v2.west) in (\x1,0)--++(-0.5,0) node[midway,above,black,irrep] {$b$};
    \draw[virtual,->-] let \p1=(v1.west) in (\x1,-0.25)--++(-1,0) node[below,xshift=0.25cm,black,irrep] {$c$};
    \draw[virtual,-<-] (v1.east)--++(0.5,0) node[midway,above,black,irrep] {$e$};
  \end{tikzpicture} \ = \sum_{d\mu\nu} \left[\left(F^{abc}_e\right)^{-1}\right]^{f\eta\rho}_{d\mu\nu}
  \tikzsetnextfilename{2cda4169-b0fc-44a8-ac93-beb60e34d531}
  \begin{tikzpicture}
    \node[fusion tensor] (v1) at (0,0) {};
    \node[fusion tensor] (v2) at (-0.5,-0.25) {};
    \node[anchor=north,inner sep=2pt] at (v1.south) {$\eta$};
    \node[anchor=north,inner sep=2pt] at (v2.south) {$\rho$};
    % lines on the left
    \draw[virtual,->-] let \p1=(v1.west), \p2=(v2.east) in (\x1,-0.25)--(\x2,-0.25) node[midway,above,black,irrep] {$f$};
    \draw[virtual,->-] let \p1=(v2.west) in (\x1,-0.5)--++(-0.5,0) node[midway,above,black,irrep] {$c$};
    \draw[virtual,->-] let \p1=(v2.west) in (\x1,0)--++(-0.5,0) node[midway,above,black,irrep] {$b$};
    \draw[virtual,->-] let \p1=(v1.west) in (\x1,0.25)--++(-1,0) node[below,xshift=0.25cm,black,irrep] {$a$};
    \draw[virtual,->-] (v1.east)--++(0.5,0) node[midway,above,black,irrep] {$e$};
  \end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}
   \draw[virtual] (0.5,0) rectangle (5.5,-0.7);
   \draw[virtual] (0.4,0.5) rectangle (5.6,-0.8);
   \node[tensor,label=below:$b(y)$] (x) at (1,0) {};
   \node[tensor,label=below:$b(x)$] (y) at (1,0.5) {};
   \foreach \x/\t in {2/1,3/2,5/n}{
     \node[tensor] (t\x) at (\x,0) {};
     \node[tensor] (r\x) at (\x,0.5) {};
     \draw[->-] (r\x) --++ (0,0.5);
     \draw[->-] (t\x) -- (r\x);
     \draw[-<-] (t\x) --++ (0,-0.5);
   }
   \node[fill=white] (dots1) at (4,0) {$\dots$};
   \node[fill=white] (dots2) at (4,0.5) {$\dots$};
    \draw[virtual,->-] (t2) -- (x);
    \draw[virtual,->-] (t3) -- (t2);
    \draw[virtual,->-] (dots1) -- (t3);
    \draw[virtual,->-] (t5) -- (dots1);
    \draw[virtual,->-] (0.5,-0.7) -- (5.5,-0.7);

    \draw[virtual,->-] (r2) -- (y);
    \draw[virtual,->-] (r3) -- (r2);
    \draw[virtual,->-] (dots2) -- (r3);
    \draw[virtual,->-] (r5) -- (dots2);
    \draw[virtual,->-] (0.4,-0.8) -- (5.6,-0.8);
 \end{tikzpicture}  \  =
 \sum_{a,b\in \irr(\mathcal{A}^*)}
 \begin{tikzpicture}
   \draw[virtual] (0.5,0) rectangle (5.5,-0.7);
   \draw[virtual] (0.4,0.5) rectangle (5.6,-0.8);
   \node[tensor,label=below:$b_b(y)$] (x) at (1,0) {};
   \node[tensor,label=below:$b_a(x)$] (y) at (1,0.5) {};
   \foreach \x/\t in {2/1,3/2,5/n}{
     \node[tensor] (t\x) at (\x,0) {};
     \node[tensor] (r\x) at (\x,0.5) {};
     \draw[->-] (r\x) --++ (0,0.5);
     \draw[->-] (t\x) -- (r\x);
     \draw[-<-] (t\x) --++ (0,-0.5);
   }
   \node[fill=white] (dots1) at (4,0) {$\dots$};
   \node[fill=white] (dots2) at (4,0.5) {$\dots$};
    \draw[virtual,->-] (t2) -- (x) node[midway,black,irrep,above] {$b$};
    \draw[virtual,->-] (t3) -- (t2) node[midway,black,irrep,above] {$b$};
    \draw[virtual,->-] (dots1) -- (t3) node[midway,black,irrep,above] {$b$};
    \draw[virtual,->-] (t5) -- (dots1) node[midway,black,irrep,above] {$b$};
    \draw[virtual,->-] (0.5,-0.7) -- (5.5,-0.7);

    \draw[virtual,->-] (r2) -- (y) node[midway,black,irrep,above] {$a$};
    \draw[virtual,->-] (r3) -- (r2) node[midway,black,irrep,above] {$a$};
    \draw[virtual,->-] (dots2) -- (r3) node[midway,black,irrep,above] {$a$};
    \draw[virtual,->-] (r5) -- (dots2) node[midway,black,irrep,above] {$a$};
    \draw[virtual,->-] (0.4,-0.8) -- (5.6,-0.8);
 \end{tikzpicture}
\begin{tikzpicture}
      \node[tensor] (t1) at (0,0) {};
      \node[tensor] (t2) at (0,0.5) {};
      \draw[virtual, -<-] (t1) --++ (0.5,0);
      \draw[virtual, ->-] (t1) --++ (-0.5,0);
      \draw[virtual, -<-] (t2) --++ (0.5,0);
      \draw[virtual, ->-] (t2) --++ (-0.5,0);
      \draw[->-] (t2) --++ (0,0.5);
      \draw[-<-] (t1) --++ (0,-0.5);
      \draw[->-] (t1) --(t2);
      \node[irrep,anchor=south] at (-0.3,0) {$b$};
      \node[irrep,anchor=south] at (-0.3,0.5) {$a$};
    \end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}
      \node[tensor] (t1) at (0,0) {};
      \node[tensor] (t2) at (0,0.5) {};
      \draw[virtual, -<-] (t1) --++ (0.5,0) node[midway,above,irrep,black] {$b$};
      \draw[virtual, ->-] (t1) --++ (-0.5,0) node[midway,above,irrep,black] {$b$};
      \draw[virtual, -<-] (t2) --++ (0.5,0) node[midway,above,irrep,black] {$a$};
      \draw[virtual, ->-] (t2) --++ (-0.5,0) node[midway,above,irrep,black] {$a$};
      \draw[->-] (t2) --++ (0,0.5);
      \draw[-<-] (t1) --++ (0,-0.5);
      \draw[->-] (t1) --(t2);
    \end{tikzpicture} = \sum_{c\in \irr(\mathcal{A}^*)} \sum_{\mu = 1}^{N_{ab}^c}
    \tikzsetnextfilename{af996ae0-8d61-446a-9c32-f0a067bc3516}
    \begin{tikzpicture}[baseline=-1mm]
      \node[tensor] (t) at (0,0) {};
      \node[fusion tensor] (v) at (-0.5,0) {};
      \node[anchor=south] at (v.north) {$\mu$};
      \node[fusion tensor] (w) at (0.5,0) {};
      \node[anchor=south] at (w.north) {$\mu$};
      \draw[->-] (t) --++ (0,0.5);
      \draw[-<-] (t) --++ (0,-0.5);
      \draw[red,-<-] (t) -- (t-|w.west) node[midway,above,black,irrep] {$c$};
      \draw[red,->-] (t) -- (t-|v.east) node[midway,above,black,irrep] {$c$};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25) --++ (-0.5,0) node[midway,above,irrep,black] {$a$};
      \draw[virtual,-<-] let \p1=(v.west) in (\x1,-0.25) --++(-0.5,0) node[midway,above,irrep,black] {$b$};
      \draw[virtual,->-] let \p1=(1,0.25) in (\p1) -- (\p1-|w.east) node[midway,above,irrep,black] {$a$};
      \draw[virtual,->-] let \p1=(1,-0.25) in (\p1) -- (\p1-|w.east) node[midway,above,irrep,black] {$b$};
    \end{tikzpicture} \quad \text{and} \quad
    \tikzsetnextfilename{a5ee82fb-c9a0-4f6d-95c7-fbcd6428cbfb}
    \begin{tikzpicture}[baseline=-1mm]
      \node[fusion tensor] (v) at (0,0) {};
      \node[anchor=south] at (v.north) {$\mu$};
      \node[fusion tensor] (w) at (0.5,0) {};
      \node[anchor=south] at (w.north) {$\nu$};
      \draw[virtual,-<-] let \p1=(v.east), \p2=(w.west) in (\x1,0.25) -- (\x2,0.25) node[midway,above, irrep, black] {$a$};
      \draw[virtual,-<-] let \p1=(v.east), \p2=(w.west) in (\x1,-0.25) -- (\x2,-0.25) node[midway,above, irrep, black] {$b$};
      \draw[virtual,->-] (v.west)  --++ (-0.5,0) node[midway,above, irrep, black] {$c$};
      \draw[virtual,-<-] (w.east)  --++ (0.5,0) node[midway,above, irrep, black] {$d$};
    \end{tikzpicture}
\begin{tikzpicture}
    \draw[virtual] (0.5,0) rectangle (5.5,-0.7);
    \draw[virtual] (0.4,0.5) rectangle (5.6,-0.8);
    \node[tensor,label=below:$b_b(y)$] (x) at (1,0) {};
    \node[tensor,label=below:$b_a(x)$] (y) at (1,0.5) {};
    \foreach \x/\t in {2/1,3/2,5/n}{
      \node[tensor] (t\x) at (\x,0) {};
      \node[tensor] (r\x) at (\x,0.5) {};
      \draw[->-] (r\x) --++ (0,0.5);
      \draw[->-] (t\x) -- (r\x);
      \draw[-<-] (t\x) --++ (0,-0.5);
    }
    \node[fill=white] (dots1) at (4,0) {$\dots$};
    \node[fill=white] (dots2) at (4,0.5) {$\dots$};
    \draw[virtual,->-] (t2) -- (x) node[midway,black,irrep,above] {$b$};
    \draw[virtual,->-] (t3) -- (t2) node[midway,black,irrep,above] {$b$};
    \draw[virtual,->-] (dots1) -- (t3) node[midway,black,irrep,above] {$b$};
    \draw[virtual,->-] (t5) -- (dots1) node[midway,black,irrep,above] {$b$};
    \draw[virtual,->-] (0.5,-0.7) -- (5.5,-0.7);

    \draw[virtual,->-] (r2) -- (y) node[midway,black,irrep,above] {$a$};
    \draw[virtual,->-] (r3) -- (r2) node[midway,black,irrep,above] {$a$};
    \draw[virtual,->-] (dots2) -- (r3) node[midway,black,irrep,above] {$a$};
    \draw[virtual,->-] (r5) -- (dots2) node[midway,black,irrep,above] {$a$};
    \draw[virtual,->-] (0.4,-0.8) -- (5.6,-0.8);
  \end{tikzpicture}  \ = \sum_{abc\mu}
  \begin{tikzpicture}
    \node[tensor,label=above:$b_a(x)$] (x) at (1,0.25) {};
    \node[tensor,label=below:$b_b(y)$] (y) at (1,-0.25) {};
    \foreach \x/\t in {2/1,3/2,5/n}{
      \node[tensor] (t\x) at (\x,0) {};
      \draw[->-] (t\x) --++ (0,0.5);
      \draw[-<-] (t\x) --++ (0,-0.5);
    }
    \node[fusion tensor] (v) at (0.5,0) {};
    \node[fusion tensor] (w) at (1.5,0) {};
    \node[fill=white] (dots1) at (4,0) {$\dots$};

    \draw[virtual,->-] let \p1=(w.west) in (\x1,0.25)--(x) node[midway,above,black,irrep] {$a$};
    \draw[virtual,->-] let \p1=(w.west) in (\x1,-0.25)--(y) node[midway,above,black,irrep] {$b$};
    \draw[virtual,->-] let \p1=(v.east) in (x)--(\x1,0.25) node[midway,above,black,irrep] {$a$};
    \draw[virtual,->-] let \p1=(v.east) in (y)--(\x1,-0.25) node[midway,above,black,irrep] {$b$};
    \draw[virtual,->-] (t2) -- (w.east);
    \draw[virtual,->-] (t3) -- (t2) node[midway,above, irrep, black] {$c$};
    \draw[virtual,->-] (dots1) -- (t3) node[midway,above, irrep, black] {$c$};
    \draw[virtual,->-] (t5) -- (dots1) node[midway,above, irrep, black] {$c$};
    \draw[virtual,->-] (v.west)--(0,0)--(0,-0.7) -- (5.5,-0.7)--(5.5,0)--(t5);
 \end{tikzpicture}
\begin{tikzpicture}
    \node[tensor,label=above:$b_a(x)$] (x) at (1,0.25) {};
    \node[tensor,label=below:$b_b(y)$] (y) at (1,-0.25) {};
    \node[fusion tensor] (v) at (0.5,0) {};
    \node[fusion tensor] (w) at (1.5,0) {};

    \draw[virtual,->-] let \p1=(w.west) in (\x1,0.25)--(x) node[midway,above,black,irrep] {$a$};     \draw[virtual,->-] let \p1=(w.west) in (\x1,-0.25)--(y) node[midway,above,black,irrep] {$b$};
    \draw[virtual,->-] let \p1=(v.east) in (x)--(\x1,0.25) node[midway,above,black,irrep] {$a$};
    \draw[virtual,->-] let \p1=(v.east) in (y)--(\x1,-0.25) node[midway,above,black,irrep] {$b$};
    \draw[virtual,-<-] (w.east)--++(0.5,0)  node[midway,above,black,irrep] {$c$};
    \draw[virtual,->-] (v.west)--++(-0.5,0) node[midway,above,black,irrep] {$c$};
 \end{tikzpicture}
\begin{tikzpicture}
  	    \draw[virtual] (0.5,0) rectangle (5.5,-0.7);
       \node[tensor,label=below:$b_a(1)$] (x) at (1,0) {};
  	    \foreach \x/\t in {2/1,3/2,5/n}{
  	      \node[tensor] (t\x) at (\x,0) {};
  	      \draw[->-] (t\x) --++ (0,0.5);
  	      \draw[-<-] (t\x) --++ (0,-0.5);
  	    }
  	    \node[fill=white] (dots) at (4,0) {$\dots$};
        \draw[virtual,->-] (t2) -- (x) node[midway,black,irrep,above] {$a$};
        \draw[virtual,->-] (t3) -- (t2) node[midway,black,irrep,above] {$a$};
        \draw[virtual,->-] (dots) -- (t3) node[midway,black,irrep,above] {$a$};
        \draw[virtual,->-] (t5) -- (dots) node[midway,black,irrep,above] {$a$};
        \draw[virtual,->-] (0.5,-0.7) -- (5.5,-0.7);
  	  \end{tikzpicture}
\begin{tikzpicture}
    \node[tensor,label=above:$b_a(x)$] (x) at (1,0.25) {};
    \node[tensor,label=below:$b_b(1)$] (1) at (1,-0.25) {};
    \node[fusion tensor] (v) at (0.5,0) {};
    \node[fusion tensor] (w) at (1.5,0) {};

    \draw[virtual,->-] let \p1=(w.west) in (\x1,0.25)--(x) node[midway,above,black,irrep] {$a$};
    \draw[virtual,->-] let \p1=(w.west) in (\x1,-0.25)--(y) node[midway,above,black,irrep] {$b$};
    \draw[virtual,->-] let \p1=(v.east) in (x)--(\x1,0.25) node[midway,above,black,irrep] {$a$};
    \draw[virtual,->-] let \p1=(v.east) in (y)--(\x1,-0.25) node[midway,above,black,irrep] {$b$};
    \draw[virtual,-<-] (w.east)--++(0.5,0) node[midway,above,black,irrep] {$c$};
    \draw[virtual,->-] (v.west)--++(-0.5,0) node[midway,above,black,irrep] {$c$};
   \end{tikzpicture} \ = \sum_{ab\mu}
   \begin{tikzpicture}
    \node[tensor,label=above:$b_a(1)$] (x) at (1,0.25) {};
    \node[tensor,label=below:$b_b(x)$] (y) at (1,-0.25) {};
    \node[fusion tensor] (v) at (0.5,0) {};
    \node[fusion tensor] (w) at (1.5,0) {};

    \draw[virtual,->-] let \p1=(w.west) in (\x1,0.25)--(x) node[midway,above,black,irrep] {$a$};
    \draw[virtual,->-] let \p1=(w.west) in (\x1,-0.25)--(y) node[midway,above,black,irrep] {$b$};
    \draw[virtual,->-] let \p1=(v.east) in (x)--(\x1,0.25) node[midway,above,black,irrep] {$a$};
    \draw[virtual,->-] let \p1=(v.east) in (y)--(\x1,-0.25) node[midway,above,black,irrep] {$b$};
    \draw[virtual,-<-] (w.east)--++(0.5,0)  node[midway,above,black,irrep] {$c$};
    \draw[virtual,->-] (v.west)--++(-0.5,0)  node[midway,above,black,irrep] {$c$};
   \end{tikzpicture}  \ ,
\end{equation}
or equivalently,
\begin{equation}\label{eq:product_boundary_unit}
   \delta_{ac} \cdot \id_a \otimes \id_a = \sum_{b\mu}
   \begin{tikzpicture}[baseline=-1mm]
    \node[tensor,label=below:$b_b(1)$] (y) at (1.15,-0.25) {};
    \node[fusion tensor] (v) at (0.5,0) {};
    \node[fusion tensor] (w) at (1.8,0) {};

    \draw[virtual,->-] let \p1=(w.west) in (\x1,0.25)--++(-0.5,0) node[midway,above,black,irrep] {$a$};
    \draw[virtual,->-] let \p1=(w.west) in (\x1,-0.25)--(y) node[midway,above,black,irrep] {$b$};
    \draw[virtual,-<-] let \p1=(v.east) in (\x1,0.25)--++(0.5,0) node[midway,above,black,irrep] {$a$};
    \draw[virtual,->-] let \p1=(v.east) in (y)--(\x1,-0.25) node[midway,above,black,irrep] {$b$};
    \draw[virtual,-<-] (w.east)--++(0.5,0) node[midway,above,black,irrep] {$c$};
    \draw[virtual,->-] (v.west)--++(-0.5,0) node[midway,above,black,irrep] {$c$};
   \end{tikzpicture} \ = \sum_{b\mu}
   \begin{tikzpicture}[baseline=-1mm]
    \node[tensor,label=above:$b_b(1)$] (x) at (1.15,0.25) {};
    \node[fusion tensor] (v) at (0.5,0) {};
    \node[fusion tensor] (w) at (1.8,0) {};

    \draw[virtual,->-] let \p1=(w.west) in (\x1,0.25)--(x) node[midway,above,black,irrep] {$b$};
    \draw[virtual,->-] let \p1=(w.west) in (\x1,-0.25)--++(-0.5,0) node[midway,above,black,irrep] {$a$};
    \draw[virtual,->-] let \p1=(v.east) in (x)--(\x1,0.25) node[midway,above,black,irrep] {$b$};
    \draw[virtual,-<-] let \p1=(v.east) in (\x1,-0.25)--++(0.5,0) node[midway,above,black,irrep] {$a$};
    \draw[virtual,-<-] (w.east)--++(0.5,0)  node[midway,above,black,irrep] {$c$};
    \draw[virtual,->-] (v.west)--++(-0.5,0)  node[midway,above,black,irrep] {$c$};
   \end{tikzpicture}
\begin{tikzpicture}
  	    \foreach \x/\t in {2/1,3/2,5/n}{
  	      \node[tensor] (t\x) at (\x,0) {};
  	      \draw[->-] (t\x) --++ (0,0.4);
  	      \draw[-<-] (t\x) --++ (0,-0.4);
  	    }
  	    \node[fill=white] (dots) at (4,0) {$\dots$};
        \draw[virtual,->-] (t3) -- (t2) node[midway,black,irrep,above] {$a$};
        \draw[virtual,->-] (dots) -- (t3) node[midway,black,irrep,above] {$a$};
        \draw[virtual,->-] (t5) -- (dots) node[midway,black,irrep,above] {$a$};
        \draw[virtual] (t2) --++(-0.5,0) --++ (0,-0.5) coordinate (c);
        \draw[virtual] (t5) --++(0.5,0) --++ (0,-0.5) coordinate (d);
        \draw[virtual,->-=0.5] (c)--(d);
  	  \end{tikzpicture}
\begin{tikzpicture}
  	    \foreach \x/\t in {2/1,3/2,5/n}{
  	      \node[tensor] (t\x) at (\x,0) {};
  	      \draw[->-] (t\x) --++ (0,0.4);
  	      \draw[-<-] (t\x) --++ (0,-0.4);
  	    }
  	    \node[fill=white] (dots) at (4,0) {$\dots$};
        \draw[virtual,->-] (t3) -- (t2) node[midway,black,irrep,above] {$a$};
        \draw[virtual,->-] (dots) -- (t3) node[midway,black,irrep,above] {$a$};
        \draw[virtual,->-] (t5) -- (dots) node[midway,black,irrep,above] {$a$};
        \draw[virtual] (t2) --++(-0.5,0) --++ (0,-0.5) coordinate (c);
        \draw[virtual] (t5) --++(0.5,0) --++ (0,-0.5) coordinate (d);
        \draw[virtual,->-=0.5] (c)--(d);
  	  \end{tikzpicture}
\begin{tikzpicture}
    \draw[virtual] (1.5,0) rectangle (5.5,-0.7);
    \draw[virtual] (1.4,0.5) rectangle (5.6,-0.8);
    \foreach \x in {2,3,5}{
      \node[tensor] (t\x) at (\x,0) {};
      \node[tensor] (r\x) at (\x,0.5) {};
      \draw[->-] (r\x) --++ (0,0.5);
      \draw[->-] (t\x) -- (r\x);
      \draw[-<-] (t\x) --++ (0,-0.5);
    }
    \node[fill=white] (dots1) at (4,0) {$\dots$};
    \node[fill=white] (dots2) at (4,0.5) {$\dots$};
     \draw[virtual,->-] (t3) -- (t2) node[midway,black,irrep,above] {$b$};
     \draw[virtual,->-] (dots1) -- (t3) node[midway,black,irrep,above] {$b$};
     \draw[virtual,->-] (t5) -- (dots1) node[midway,black,irrep,above] {$b$};
     \draw[virtual,->-] (1.5,-0.7) -- (5.5,-0.7);

     \draw[virtual,->-] (r3) -- (r2) node[midway,black,irrep,above] {$a$};
     \draw[virtual,->-] (dots2) -- (r3) node[midway,black,irrep,above] {$a$};
     \draw[virtual,->-] (r5) -- (dots2) node[midway,black,irrep,above] {$a$};
     \draw[virtual,->-] (1.4,-0.8) -- (5.6,-0.8);
  \end{tikzpicture}  \ = \sum_{c\mu}
  \begin{tikzpicture}
    \foreach \x/\t in {2/1,3/2,5/n}{
      \node[tensor] (t\x) at (\x,0) {};
      \draw[->-] (t\x) --++ (0,0.5);
      \draw[-<-] (t\x) --++ (0,-0.5);
    }
    \node[fusion tensor] (v) at (1,0) {};
    \node[fusion tensor] (w) at (1.5,0) {};
    \node[fill=white] (dots1) at (4,0) {$\dots$};

     \draw[virtual,->-] let \p1=(w.west), \p2=(v.east) in (\x1,0.25)--(\x2,0.25) node[midway,above,black,irrep] {$a$};
     \draw[virtual,->-] let \p1=(w.west), \p2=(v.east) in (\x1,-0.25)--(\x2,-0.25) node[midway,above,black,irrep] {$b$};
     \draw[virtual,->-] (t2) -- (w.east);
     \draw[virtual,->-] (t3) -- (t2) node[midway,above, irrep, black] {$c$};
     \draw[virtual,->-] (dots1) -- (t3) node[midway,above, irrep, black] {$c$};
     \draw[virtual,->-] (t5) -- (dots1) node[midway,above, irrep, black] {$c$};
     \draw[virtual,->-] (v.west)--(0.5,0)--(0.5,-0.7) -- (5.5,-0.7)--(5.5,0)--(t5);
  \end{tikzpicture}  \  = \sum_c N_{ab}^c \
  \begin{tikzpicture}
    \foreach \x/\t in {2/1,3/2,5/n}{
      \node[tensor] (t\x) at (\x,0) {};
      \draw[->-] (t\x) --++ (0,0.4);
      \draw[-<-] (t\x) --++ (0,-0.4);
    }
    \node[fill=white] (dots) at (4,0) {$\dots$};
     \draw[virtual,->-] (t3) -- (t2) node[midway,black,irrep,above] {$a$};
     \draw[virtual,->-] (dots) -- (t3) node[midway,black,irrep,above] {$a$};
     \draw[virtual,->-] (t5) -- (dots) node[midway,black,irrep,above] {$a$};
     \draw[virtual] (t2) --++(-0.5,0) --++ (0,-0.5) coordinate (c);
     \draw[virtual] (t5) --++(0.5,0) --++ (0,-0.5) coordinate (d);
     \draw[virtual,->-=0.5] (c)--(d);
  \end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}
    	    \foreach \x/\t in {2/1,3/2,5/n}{
    	      \node[tensor] (t\x) at (\x,0) {};
    	      \draw[->-] (t\x) --++ (0,0.4);
    	      \draw[-<-] (t\x) --++ (0,-0.4);
    	    }
    	    \node[fill=white] (dots) at (4,0) {$\dots$};
          \draw[virtual,->-] (t3) -- (t2) node[midway,black,irrep,above] {$a$};
          \draw[virtual,->-] (dots) -- (t3) node[midway,black,irrep,above] {$a$};
          \draw[virtual,->-] (t5) -- (dots) node[midway,black,irrep,above] {$a$};
          \draw[virtual] (t2) --++(-0.5,0) --++ (0,-0.5) coordinate (c);
          \draw[virtual] (t5) --++(0.5,0) --++ (0,-0.5) coordinate (d);
          \draw[virtual,->-=0.5] (c)--(d);
    	  \end{tikzpicture}
\begin{tikzpicture}
    \draw[virtual] (1.5,0) rectangle (5.5,-0.7);
    \draw[virtual] (1.4,0.5) rectangle (5.6,-0.8);
    \foreach \x in {2,3,5}{
      \node[tensor] (t\x) at (\x,0) {};
      \node[tensor] (r\x) at (\x,0.5) {};
      \draw[->-] (r\x) --++ (0,0.5);
      \draw[->-] (t\x) -- (r\x);
      \draw[-<-] (t\x) --++ (0,-0.5);
    }
    \node[fill=white] (dots1) at (4,0) {$\dots$};
    \node[fill=white] (dots2) at (4,0.5) {$\dots$};
     \draw[virtual,->-] (t3) -- (t2) node[midway,black,irrep,above] {$b$};
     \draw[virtual,->-] (dots1) -- (t3) node[midway,black,irrep,above] {$b$};
     \draw[virtual,->-] (t5) -- (dots1) node[midway,black,irrep,above] {$b$};
     \draw[virtual,->-] (1.5,-0.7) -- (5.5,-0.7);

     \draw[virtual,->-] (r3) -- (r2) node[midway,black,irrep,above] {$a$};
     \draw[virtual,->-] (dots2) -- (r3) node[midway,black,irrep,above] {$a$};
     \draw[virtual,->-] (r5) -- (dots2) node[midway,black,irrep,above] {$a$};
     \draw[virtual,->-] (1.4,-0.8) -- (5.6,-0.8);
  \end{tikzpicture}  \
  = \sum_c N_{ab}^c \
  \tikzsetnextfilename{68dcdb9b-1956-4ba3-8185-548f725d291e}
  \begin{tikzpicture}
    \foreach \x/\t in {2/1,3/2,5/n}{
      \node[tensor] (t\x) at (\x,0) {};
      \draw[->-] (t\x) --++ (0,0.4);
      \draw[-<-] (t\x) --++ (0,-0.4);
    }
    \node[fill=white] (dots) at (4,0) {$\dots$};
     \draw[virtual,->-] (t3) -- (t2) node[midway,black,irrep,above] {$a$};
     \draw[virtual,->-] (dots) -- (t3) node[midway,black,irrep,above] {$a$};
     \draw[virtual,->-] (t5) -- (dots) node[midway,black,irrep,above] {$a$};
     \draw[virtual] (t2) --++(-0.5,0) --++ (0,-0.5) coordinate (c);
     \draw[virtual] (t5) --++(0.5,0) --++ (0,-0.5) coordinate (d);
     \draw[virtual,->-=0.5] (c)--(d);
  \end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}
    \draw (0.5,0) rectangle (5.5,-0.7);
    \node[tensor,label=below:$c(f)$] (x) at (1,0) {};
    \foreach \x/\t in {2/1,3/2,5/n}{
      \node[tensor] (t\x) at (\x,0) {};
      \draw[virtual,->-] (t\x) --++ (0,0.5);
      \draw[virtual,-<-] (t\x) --++ (0,-0.5);
    }
    \node[fill=white] (dots) at (4,0) {$\dots$};
    \draw[->-] (t2) -- (x);
    \draw[->-] (t3) -- (t2);
    \draw[->-] (dots) -- (t3);
    \draw[->-] (t5) -- (dots);
    \draw[->-] (0.5,-0.7) -- (5.5,-0.7);
  \end{tikzpicture}  \quad \text{with} \quad
  \tikzsetnextfilename{f6cfc9bf-0cc4-4bc4-a62d-c30b2127709a}
  \begin{tikzpicture}
    \node[tensor] (t) at (0,0) {};
    \draw[-<-] (t) --++ (0.7,0);
    \draw[->-] (t) --++ (-0.7,0);
    \draw[virtual,->-] (t) --++ (0,0.5);
    \draw[virtual,-<-] (t) --++ (0,-0.5);
  \end{tikzpicture}
\begin{tikzpicture}
   \draw (0.5,0) rectangle (5.5,-0.7);
   \node[tensor,label=below:$c(fg)$] (x) at (1,0) {};
   \foreach \x/\t in {2/1,3/2,5/n}{
     \node[tensor,label=below left:$A$] (t\x) at (\x,0) {};
     \draw[virtual,->-] (t\x) --++ (0,0.5);
     \draw[virtual,-<-] (t\x) --++ (0,-0.5);
   }
   \node[fill=white] (dots) at (4,0) {$\dots$};
    \draw[->-] (t2) -- (x);
    \draw[->-] (t3) -- (t2);
    \draw[->-] (dots) -- (t3);
    \draw[->-] (t5) -- (dots);
    \draw[->-] (0.5,-0.7) -- (5.5,-0.7);
 \end{tikzpicture}   =
 \tikzsetnextfilename{1c02b41b-02e2-4eb2-93a1-898467fc47ed}
 \begin{tikzpicture}
   \draw (0.5,0) rectangle (5.5,-0.7);
   \draw (0.4,0.5) rectangle (5.6,-0.8);
   \node[tensor,label=below:$c(g)$] (x) at (1,0) {};
   \node[tensor,label=below:$c(f)$] (y) at (1,0.5) {};
   \foreach \x/\t in {2/1,3/2,5/n}{
     \node[tensor,label=below left:$A$] (t\x) at (\x,0) {};
     \node[tensor,label=below left:$A$] (r\x) at (\x,0.5) {};
     \draw[virtual,->-] (r\x) --++ (0,0.5);
     \draw[virtual,->-] (t\x) -- (r\x);
     \draw[virtual,-<-] (t\x) --++ (0,-0.5);
   }
   \node[fill=white] (dots1) at (4,0) {$\dots$};
   \node[fill=white] (dots2) at (4,0.5) {$\dots$};
    \draw[->-] (t2) -- (x);
    \draw[->-] (t3) -- (t2);
    \draw[->-] (dots1) -- (t3);
    \draw[->-] (t5) -- (dots1);
    \draw[->-] (0.5,-0.7) -- (5.5,-0.7);

    \draw[->-] (r2) -- (y);
    \draw[->-] (r3) -- (r2);
    \draw[->-] (dots2) -- (r3);
    \draw[->-] (r5) -- (dots2);
    \draw[->-] (0.4,-0.8) -- (5.6,-0.8);
 \end{tikzpicture}
\begin{tikzpicture}
    \draw (0.5,0) rectangle (5.5,-0.7);
    \node[tensor,label=below:$c_\alpha(f)$] (x) at (1,0) {};
    \foreach \x/\t in {2/1,3/2,5/n}{
      \node[tensor] (t\x) at (\x,0) {};
      \draw[virtual,->-] (t\x) --++ (0,0.5);
      \draw[virtual,-<-] (t\x) --++ (0,-0.5);
    }
    \node[fill=white] (dots) at (4,0) {$\dots$};
    \draw[->-] (t2) -- (x) node[midway,black,irrep,above] {$\alpha$};
    \draw[->-] (t3) -- (t2) node[midway,black,irrep,above] {$\alpha$};
    \draw[->-] (dots) -- (t3) node[midway,black,irrep,above] {$\alpha$};
    \draw[->-] (t5) -- (dots) node[midway,black,irrep,above] {$\alpha$};
    \draw[->-] (0.5,-0.7) -- (5.5,-0.7);
  \end{tikzpicture}  \quad \text{with} \quad
  \tikzsetnextfilename{c298d975-7116-4076-9f03-894decffff44}
  \begin{tikzpicture}
    \node[tensor] (t) at (0,0) {};
    \draw[-<-] (t) --++ (0.7,0) node[midway,black,irrep,above] {$\alpha$};
    \draw[->-] (t) --++ (-0.7,0) node[midway,black,irrep,above] {$\alpha$};
    \draw[virtual,->-] (t) --++ (0,0.5);
    \draw[virtual,-<-] (t) --++ (0,-0.5);
  \end{tikzpicture}
\begin{tikzpicture}
      \node[tensor] (t1) at (0,0) {};
      \node[tensor] (t2) at (0,0.5) {};
      \draw[-<-] (t1) --++ (0.5,0) node[midway,above,irrep,black] {$\beta$};
      \draw[->-] (t1) --++ (-0.5,0) node[midway,above,irrep,black] {$\beta$};
      \draw[-<-] (t2) --++ (0.5,0) node[midway,above,irrep,black] {$\alpha$};
      \draw[->-] (t2) --++ (-0.5,0) node[midway,above,irrep,black] {$\alpha$};
      \draw[virtual, ->-] (t2) --++ (0,0.5);
      \draw[virtual, -<-] (t1) --++ (0,-0.5);
      \draw[virtual, ->-] (t1) --(t2);
    \end{tikzpicture} = \sum_{\gamma\in \irr(\mathcal{A})} \sum_{\mu = 1}^{\hat{N}_{\alpha\beta}^\gamma}
    \tikzsetnextfilename{bfdd8f81-0f17-4ff2-b4d7-795c6afcabd6}
    \begin{tikzpicture}[baseline=-1mm]
      \node[tensor] (t) at (0,0) {};
      \node[fusion tensor, gray] (v) at (-0.5,0) {};
      \node[anchor=south] at (v.north) {$m$};
      \node[fusion tensor, gray] (w) at (0.5,0) {};
      \node[anchor=south] at (w.north) {$m$};
      \draw[virtual, ->-] (t) --++ (0,0.5);
      \draw[virtual, -<-] (t) --++ (0,-0.5);
      \draw[-<-] (t) -- (t-|w.west) node[midway,above,black,irrep] {$\gamma$};
      \draw[->-] (t) -- (t-|v.east) node[midway,above,black,irrep] {$\gamma$};
      \draw[->-] let \p1=(v.west) in (\x1,0.25) --++ (-0.5,0) node[midway,above,irrep,black] {$\alpha$};
      \draw[-<-] let \p1=(v.west) in (\x1,-0.25) --++(-0.5,0) node[midway,above,irrep,black] {$\beta$};
      \draw[->-] let \p1=(1,0.25) in (\p1) -- (\p1-|w.east) node[midway,above,irrep,black] {$\alpha$};
      \draw[->-] let \p1=(1,-0.25) in (\p1) -- (\p1-|w.east) node[midway,above,irrep,black] {$\beta$};
    \end{tikzpicture} \quad \text{and} \quad
    \tikzsetnextfilename{61718372-6919-444e-92e1-b39e718178b3}
    \begin{tikzpicture}[baseline=-1mm]
      \node[fusion tensor,gray] (v) at (0,0) {};
      \node[anchor=south] at (v.north) {$m$};
      \node[fusion tensor,gray] (w) at (0.5,0) {};
      \node[anchor=south] at (w.north) {$n$};
      \draw[-<-] let \p1=(v.east), \p2=(w.west) in (\x1,0.25) -- (\x2,0.25) node[midway,above, irrep, black] {$\alpha$};
      \draw[-<-] let \p1=(v.east), \p2=(w.west) in (\x1,-0.25) -- (\x2,-0.25) node[midway,above, irrep, black] {$\beta$};
      \draw[->-] (v.west)  --++ (-0.5,0) node[midway,above, irrep, black] {$\gamma$};
      \draw[-<-] (w.east)  --++ (0.5,0) node[midway,above, irrep, black] {$\delta$};
    \end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}
    \foreach \x in {1,2,3}{
      \node[tensor] (t\x) at (\x,0) {};
      \draw[->-] (t\x)--++(0,0.4);
      \draw[-<-] (t\x)--++(0,-0.4);
    }
    \node[tensor,label=below:$b_c(1)$] (b) at (0,0) {};
    \draw[virtual,->-] (t3)--(t2);
    \draw[virtual,->-] (t2)--(t1);
    \draw[virtual,->-] (t1)--(b);
    \draw[virtual] (b)--++(-0.5,0)--++(0,-0.6) --++(4,0) --++(0,0.6) --(t3);
  \end{tikzpicture}  =
  \sum_{ab}
  \begin{tikzpicture}
    \node[tensor,label=below:$b_a(1)$] (b1) at (-0.5,0.6) {};
    \node[tensor] (t11) at (0,0.6) {};
    \node[tensor] (t12) at (1,0.6) {};
    \node[tensor,label=below:$b_b(1)$] (b2) at (-0.5,0) {};
    \node[tensor] (t21) at (1,0) {};
    \node[tensor] (t22) at (2,0) {};
    % physical indices
    \draw[->-] (t11)--++(0,0.4);
    \draw[-<-] (t11)--++(0,-0.4);
    \draw[->-] (t22)--++(0,0.4);
    \draw[-<-] (t22)--++(0,-0.4);
    \draw[-<-] (t12)--(t21);
    \draw[-<-] (t21)--++(0,-0.4);
    \draw[->-] (t12)--++(0,0.4);
    % virtual indices
    \draw[virtual,->-] (t12) -- (t11);
    \draw[virtual,->-] (t11) -- (b1);
    \draw[virtual,->-] (t22) -- (t21);
    \draw[virtual,->-] (t21) -- (b2);
    % inner loop
    \draw[virtual] (b2)--++(-0.5,0) coordinate (c);
    \draw[virtual] (c)--++(0,-0.5) coordinate (d);
    \draw[virtual] (t22)--++(0.5,0) coordinate (c);
    \draw[virtual] (c)--++(0,-0.5) coordinate (e);
    \draw[virtual,->-] (e) -- (d);
    % outer loop
    \draw[virtual] (b1)--++(-0.6,0) coordinate (c);
    \draw[virtual] (c)--++(0,-1.3) coordinate (d);
    \draw[virtual] (t12)--++(1.6,0) coordinate (c);
    \draw[virtual] (c)--++(0,-1.3) coordinate (e);
    \draw[virtual,->-] (e) -- (d);
  \end{tikzpicture} =
  \sum_{ab}
  \begin{tikzpicture}
    \node[tensor,label=below:$b_b(1)$] (b1) at (-0.5,0) {};
    \node[tensor] (t11) at (0,0) {};
    \node[tensor] (t12) at (1,0) {};
    \node[tensor,label=below:$b_a(1)$] (b2) at (-0.5,0.6) {};
    \node[tensor] (t21) at (1,0.6) {};
    \node[tensor] (t22) at (2,0.6) {};
    % physical indices
    \draw[->-] (t11)--++(0,0.4);
    \draw[-<-] (t11)--++(0,-0.4);
    \draw[->-] (t22)--++(0,0.4);
    \draw[-<-] (t22)--++(0,-0.4);
    \draw[->-] (t12)--(t21);
    \draw[->-] (t21)--++(0,0.4);
    \draw[-<-] (t12)--++(0,-0.4);
    % virtual indices
    \draw[virtual,->-] (t12) -- (t11);
    \draw[virtual,->-] (t11) -- (b1);
    \draw[virtual,->-] (t22) -- (t21);
    \draw[virtual,->-] (t21) -- (b2);
    % inner loop
    \draw[virtual] (b1)--++(-0.5,0) coordinate (c);
    \draw[virtual] (c)--++(0,-0.5) coordinate (d);
    \draw[virtual] (t12)--++(0.5,0) coordinate (c);
    \draw[virtual] (c)--++(0,-0.5) coordinate (e);
    \draw[virtual,->-] (e) -- (d);
    % outer loop
    \draw[virtual] (b2)--++(-0.6,0) coordinate (c);
    \draw[virtual] (c)--++(0,-1.3) coordinate (d);
    \draw[virtual] (t22)--++(0.6,0) coordinate (c);
    \draw[virtual] (c)--++(0,-1.3) coordinate (e);
    \draw[virtual,->-] (e) -- (d);
  \end{tikzpicture}
\begin{tikzpicture}
	    \foreach \x in {1,2,3}{
	      \node[tensor] (t\x) at (\x,0) {};
        \draw[->-] (t\x)--++(0,0.4);
        \draw[-<-] (t\x)--++(0,-0.4);
	    }
	    \node[tensor,label=below:$b_c(1)$] (b) at (0,0) {};
      \draw[virtual,->-] (t3)--(t2);
      \draw[virtual,->-] (t2)--(t1);
      \draw[virtual,->-] (t1)--(b);
      \draw[virtual] (b)--++(-0.5,0)--++(0,-0.6) --++(4,0) --++(0,0.6) --(t3);
	  \end{tikzpicture}  =
    \sum_{abc\mu} \
    \tikzsetnextfilename{98621e1c-551c-43fb-bf85-55013295957e}
    \begin{tikzpicture}
      \node[tensor] (tm) at (0,0) {};
      \node[irrep] at (-0.25,0) {$c$};
      \node[tensor] (tlu) at (-1,0.25) {};
      \node[tensor,label=below:$b_b(1)$] (tld) at (-1.5,-0.25) {};
      \node[tensor,label=above:$b_a(1)$] (bu) at (-1.5,0.25) {};
      \node[tensor] (trd) at (1,-0.25) {};
      \node[fusion tensor] (v) at (-0.5,0) {};
      \node[fusion tensor] (w) at (0.5,0) {};
      \draw[virtual,-<-] let \p1=(v.west) in (tlu) -- (\x1,0.25);
      \draw[virtual,-<-] let \p1=(v.west) in (tld) -- (\x1,-0.25);
      \draw[virtual,->-] let \p1=(w.east) in (trd) -- (\x1,-0.25);
      \draw[virtual,->-] let \p1=(v.east) in (tm) -- (\x1,0);
      \draw[virtual,-<-] let \p1=(w.west) in (tm) -- (\x1,0);
      \draw[->-] (tlu) --++(0,0.4);
      \draw[-<-] (tlu) --++(0,-0.4);
      \draw[->-] (trd) --++(0,0.4);
      \draw[-<-] (trd) --++(0,-0.4);
      \draw[->-] (tm) --++(0,0.4);
      \draw[-<-] (tm) --++(0,-0.4);
      \draw[virtual] (tld) --++(-0.5,0) --++(0,-0.5) --++(3.2,0) --++(0,0.5) --(trd);
      \draw[virtual] let \p1=(w.east) in (tlu) --(bu)--++(-0.65,0) --++(0,-1.15) --++(3.6,0) --++(0,1.15) --(\x1,0.25);
      \node[anchor=south,inner sep=2pt] at (w.north) {$\mu$};
      \node[anchor=south,inner sep=2pt] at (v.north) {$\mu$};
    \end{tikzpicture} =
    \sum_{abc\mu} \
    \tikzsetnextfilename{0fcfdb6a-046b-4cfd-92b5-bffe77b5b75b}
    \begin{tikzpicture}
      \node[tensor] (tm) at (0,0) {};
      \node[irrep] at (-0.25,0) {$c$};
      \node[tensor,label=above:$b_a(1)$] (bu) at (-1.5,0.25) {};
      \node[tensor] (tld) at (-1,-0.25) {};
      \node[tensor] (tru) at (1,0.25) {};
      \node[tensor,label=below:$b_b(1)$] (bd) at (-1.5,-0.25) {};
      \node[fusion tensor] (v) at (-0.5,0) {};
      \node[fusion tensor] (w) at (0.5,0) {};
      \draw[virtual,-<-] let \p1=(v.west) in (bu) -- (\x1,0.25);
      \draw[virtual,-<-] let \p1=(v.west) in (tld) -- (\x1,-0.25);
      \draw[virtual,->-] let \p1=(w.east) in (tru) -- (\x1,0.25);
      \draw[virtual,->-] let \p1=(v.east) in (tm) -- (\x1,0);
      \draw[virtual,-<-] let \p1=(w.west) in (tm) -- (\x1,0);
      \draw[->-] (tld) --++(0,0.4);
      \draw[-<-] (tld) --++(0,-0.4);
      \draw[->-] (tru) --++(0,0.4);
      \draw[-<-] (tru) --++(0,-0.4);
      \draw[->-] (tm) --++(0,0.4);
      \draw[-<-] (tm) --++(0,-0.4);
      \draw[virtual] let \p1=(w.east) in (tld)--(bd)--++(-0.5,0) --++(0,-0.5) --++(3.2,0) --++(0,0.5) -- (\x1,-0.25);
      \draw[virtual] (bu) --++(-0.65,0) --++(0,-1.15) --++(3.6,0) --++(0,1.15) --(tru);
      \node[anchor=south,inner sep=2pt] at (w.north) {$\mu$};
      \node[anchor=south,inner sep=2pt] at (v.north) {$\mu$};
    \end{tikzpicture}
\begin{tikzpicture}
	    \foreach \x/\t in {1/f,2/g,3/h}{
	      \node[tensor, label = above: $\t_c$] (t\x) at (\x,0) {};
	    }
	    \node[tensor,label=below:$b_c(1)$] (b) at (0,0) {};
      \draw[virtual,->-] (t3)--(t2) node[midway,irrep,black] {$c$};
      \draw[virtual,->-] (t2)--(t1) node[midway,irrep,black] {$c$};
      \draw[virtual,->-] (t1)--(b) node[midway,irrep,black] {$c$};
      \draw[virtual] (b)--++(-0.5,0)--++(0,-0.6) --++(4,0) --++(0,0.6) --(t3);
	  \end{tikzpicture}  =
    \sum_{abc\mu} \
    \tikzsetnextfilename{0cbd83d7-bba3-4ce5-9014-f3c68c8690e4}
    \begin{tikzpicture}
      \node[tensor,label=above:$g_c$] (tm) at (0,0) {};
      \node[tensor,label=above:$f_a$] (tlu) at (-1,0.25) {};
      \node[tensor,label=below:$b_b(1)$] (tld) at (-1.5,-0.25) {};
      \node[tensor,label=above:$b_a(1)$] (bu) at (-1.5,0.25) {};
      \node[tensor,label=above:$h_b$] (trd) at (1,-0.25) {};
      \node[fusion tensor] (v) at (-0.5,0) {};
      \node[fusion tensor] (w) at (0.5,0) {};
      \draw[virtual,-<-] let \p1=(v.west) in (tlu) -- (\x1,0.25);
      \draw[virtual,-<-] let \p1=(v.west) in (tld) -- (\x1,-0.25);
      \draw[virtual,->-] let \p1=(w.east) in (trd) -- (\x1,-0.25);
      \draw[virtual,->-] let \p1=(v.east) in (tm) -- (\x1,0);
      \draw[virtual,-<-] let \p1=(w.west) in (tm) -- (\x1,0);
      \draw[virtual] (tld) --++(-0.5,0) --++(0,-0.5) --++(3.2,0) --++(0,0.5) --(trd);
      \draw[virtual] let \p1=(w.east) in (tlu) --(bu)--++(-0.65,0) --++(0,-1.15) --++(3.6,0) --++(0,1.15) --(\x1,0.25);
      \node[anchor=south,inner sep=2pt] at (w.north) {$\mu$};
      \node[anchor=south,inner sep=2pt] at (v.north) {$\mu$};
    \end{tikzpicture} =
    \sum_{abc\mu} \
    \tikzsetnextfilename{a12e9794-8b7d-4ffa-b145-e8320bbe2436}
    \begin{tikzpicture}
      \node[tensor,label=above:$g_c$] (tm) at (0,0) {};
      \node[tensor,label=above:$b_a(1)$] (bu) at (-1.5,0.25) {};
      \node[tensor,label=above:$f_b$] (tld) at (-1,-0.25) {};
      \node[tensor,label=above:$h_a$] (tru) at (1,0.25) {};
      \node[tensor,label=below:$b_b(1)$] (bd) at (-1.5,-0.25) {};
      \node[fusion tensor] (v) at (-0.5,0) {};
      \node[fusion tensor] (w) at (0.5,0) {};
      \draw[virtual,-<-] let \p1=(v.west) in (bu) -- (\x1,0.25);
      \draw[virtual,-<-] let \p1=(v.west) in (tld) -- (\x1,-0.25);
      \draw[virtual,->-] let \p1=(w.east) in (tru) -- (\x1,0.25);
      \draw[virtual,->-] let \p1=(v.east) in (tm) -- (\x1,0);
      \draw[virtual,-<-] let \p1=(w.west) in (tm) -- (\x1,0);
      \draw[virtual] let \p1=(w.east) in (tld)--(bd)--++(-0.5,0) --++(0,-0.5) --++(3.2,0) --++(0,0.5) -- (\x1,-0.25);
      \draw[virtual] (bu) --++(-0.65,0) --++(0,-1.15) --++(3.6,0) --++(0,1.15) --(tru);
      \node[anchor=south,inner sep=2pt] at (w.north) {$\mu$};
      \node[anchor=south,inner sep=2pt] at (v.north) {$\mu$};
    \end{tikzpicture}
\begin{tikzpicture}
      \draw[virtual,-<-] (-1.5,-0.3) -- (0,-0.3) coordinate (c);
      \draw[virtual] (c) --(0,0.3) coordinate (d);
      \draw[virtual,-<-] (d) -- (1.5,0.3);
      \draw[virtual,-<-] (-1.5,0.3) -- (-1,0.3) coordinate (c);
      \draw[virtual] (c) -- (-1,0) -- (-0.4,0);
      \draw[virtual,->-] (1.5,-0.3) -- (1,-0.3) coordinate (c);
      \draw[virtual] (c) -- (1,0) -- (0.4,0);
      \node[tensor]  at (0,0) {};
      \node  at (0,-0.6) {$b_c(1)$};
    \end{tikzpicture}  &=
  	\sum_\mu \
  	\tikzsetnextfilename{f48b0067-30f2-4a0d-a6c3-107510681cec}
    \begin{tikzpicture}
      \node[fusion tensor] (v) at (0,0) {};
      \node[fusion tensor] (w) at (1.5,0) {};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25)--++(-0.5,0)  coordinate (c);
      \draw[virtual,->-=0.65] (c) node[black,tensor,label={[text=black]below:$b_b(1)$}] {} --++(-0.5,0);
      \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25)--++(-1,0) node[midway,black,irrep] {$a$};
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25)--++(1,0) node[midway,black,irrep] {$b$};
      \draw[virtual,-<-=0.5] let \p1=(w.east) in (\x1,0.25)--++(0.5,0) coordinate (c);
      \draw[virtual,-<-] (c)  node[black,tensor,label={[text=black]above:$b_a(1)$}] {} --++(0.5,0);
      \draw[virtual,-<-] let \p1=(v.east) in (\x1,0)--++(0.5,0) node[midway,black,irrep] {$c$};
      \draw[virtual,->-] let \p1=(w.west) in (\x1,0)--++(-0.5,0) node[midway,black,irrep] {$c$};
      \node[anchor=south,inner sep=2pt] at (w.north) {$\mu$};
      \node[anchor=south,inner sep=2pt] at (v.north) {$\mu$};
    \end{tikzpicture}  \ , \label{eq:unit_rank_1_intermediate_1}\\
    \delta_{a,c} \delta_{b,c} \
    \tikzsetnextfilename{c036902f-b1cb-4665-8a1f-8c7cd9053b90}
    \begin{tikzpicture}[baseline=-1mm]
      \draw[virtual,-<-] (-1.5,0.3) -- (0,0.3) coordinate (c);
      \draw[virtual] (c) --(0,-0.3) coordinate (d);
      \draw[virtual,-<-] (d) -- (1.5,-0.3);
      \draw[virtual,-<-] (-1.5,-0.3) -- (-1,-0.3) coordinate (c);
      \draw[virtual] (c) -- (-1,0) -- (-0.4,0);
      \draw[virtual,->-] (1.5,0.3) -- (1,0.3) coordinate (c);
      \draw[virtual] (c) -- (1,0) -- (0.4,0);
      \node[tensor]  at (0,0) {};
      \node  at (0,-0.6) {$b_c(1)$};
    \end{tikzpicture} &=
    \sum_\mu \
    \tikzsetnextfilename{2e7711e5-1d85-4019-a5b1-13eab9a5b389}
    \begin{tikzpicture}
      \node[fusion tensor] (v) at (0,0) {};
      \node[fusion tensor] (w) at (1.5,0) {};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25)--++(-0.5,0)  coordinate (c);
      \draw[virtual,->-=0.65] (c) node[black,tensor,label={[text=black]above:$b_a(1)$}] {} --++(-0.5,0);
      \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25)--++(-1,0) node[midway,black,irrep] {$b$};
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25)--++(1,0) node[midway,black,irrep] {$a$};
      \draw[virtual,-<-=0.5] let \p1=(w.east) in (\x1,-0.25)--++(0.5,0) coordinate (c);
      \draw[virtual,-<-] (c)  node[black,tensor,label={[text=black]below:$b_b(1)$}] {} --++(0.5,0);
      \draw[virtual,-<-] let \p1=(v.east) in (\x1,0)--++(0.5,0) node[midway,black,irrep] {$c$};
      \draw[virtual,->-] let \p1=(w.west) in (\x1,0)--++(-0.5,0) node[midway,black,irrep] {$c$};
      \node[anchor=south,inner sep=2pt] at (w.north) {$\mu$};
      \node[anchor=south,inner sep=2pt] at (v.north) {$\mu$};
    \end{tikzpicture}
\begin{tikzpicture}
      \node[fusion tensor] (v) at (0,0) {};
      \node[fusion tensor] (w) at (1.5,0) {};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25)--++(-0.5,0)  coordinate (c);
      \draw[virtual,->-=0.65] (c) node[black,tensor,label={[text=black]below:$b_b(1)$}] {} --++(-0.5,0);
      \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25)--++(-0.5,0)  coordinate (c);
      \draw[virtual,->-=0.65] (c) node[black,tensor,label={[text=black]above:$b_a(1)$}] {} --++(-0.5,0);
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25)--++(0.5,0)  coordinate (c);
      \draw[virtual,-<-=0.5] (c) node[black,tensor,label={[text=black]below:$b_b(1)$}] {} --++(0.5,0);
      \draw[virtual,-<-=0.5] let \p1=(w.east) in (\x1,0.25)--++(0.5,0) coordinate (c);
      \draw[virtual,-<-] (c)  node[black,tensor,label={[text=black]above:$b_a(1)$}] {} --++(0.5,0);
      \draw[virtual,-<-] let \p1=(v.east) in (\x1,0)--++(0.5,0) node[midway,black,irrep] {$c$};
      \draw[virtual,->-] let \p1=(w.west) in (\x1,0)--++(-0.5,0) node[midway,black,irrep] {$c$};
      \node[anchor=south,inner sep=2pt] at (w.north) {$\mu$};
      \node[anchor=south,inner sep=2pt] at (v.north) {$\mu$};
    \end{tikzpicture}
    = \delta_{a,c} \delta_{b,c} \
    \tikzsetnextfilename{b712ad51-6761-4666-b2db-ed20f0db40f8}
    \begin{tikzpicture}[baseline=-1mm]
      \draw[virtual,-<-] (-1.5,-0.3) -- (0,-0.3) coordinate (c);
      \draw[virtual] (c) --(0,0.3) coordinate (d);
      \draw[virtual,-<-] (d) -- (1.5,0.3);
      \draw[virtual,-<-] (-1.5,0.3) -- (-1.1,0.3) node[black,tensor,label={[text=black]above:$b_c(1)$}] (c) {};
      \draw[virtual,-<-] (c) -- (-0.7,0.3) coordinate (d);
      \draw[virtual] (d)--(-0.7,0) -- (-0.4,0);
      \draw[virtual,->-] (1.5,-0.3) -- (1.1,-0.3) node[black,tensor,label={[text=black]below:$b_c(1)$}] (c) {};
      \draw[virtual,->-] (c) -- (0.7,-0.3) coordinate (d);
      \draw[virtual] (d)--(0.7,0) -- (0.4,0);
      \node[tensor]  at (0,0) {};
      \node  at (0,-0.6) {$b_c(1)$};
    \end{tikzpicture} \
      = \delta_{a,c} \delta_{b,c} \
    \tikzsetnextfilename{3a3e8497-1513-48b2-becf-869b8ffa068a}
    \begin{tikzpicture}[baseline=-1mm]
      \draw[virtual,-<-] (-1.5,0.3) -- (0,0.3) coordinate (c);
      \draw[virtual] (c) --(0,-0.3) coordinate (d);
      \draw[virtual,-<-] (d) -- (1.5,-0.3);
      \draw[virtual,-<-] (-1.5,-0.3) -- (-1.1,-0.3) node[black,tensor,label={[text=black]below:$b_c(1)$}] (c) {};
      \draw[virtual,-<-] (c) -- (-0.7,-0.3) coordinate (d);
      \draw[virtual] (d)--(-0.7,0) -- (-0.4,0);
      \draw[virtual,->-] (1.5,0.3) -- (1.1,0.3) node[black,tensor,label={[text=black]above:$b_c(1)$}] (c) {};
      \draw[virtual,->-] (c) -- (0.7,0.3) coordinate (d);
      \draw[virtual] (d)--(0.7,0) -- (0.4,0);
      \node[tensor]  at (0,0) {};
      \node  at (0,-0.6) {$b_c(1)$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
      \draw[virtual,->-] (0,0) node[t,black] {} --++(-0.5,0) node[midway,above,black] {$c$};
      \draw[virtual,-<-] (0.3,0) node[t,black] {} --++(0.5,0) node[midway,above,black] {$c$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
      \node[fusion tensor] (v) at (0,0) {};
      \node[fusion tensor] (w) at (1.5,0) {};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25)--++(-0.5,0) node[black,t] {} node[midway,black,irrep] {$b$};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25)--++(-0.5,0) node[midway,black,irrep] {$a$};
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25)--++(0.5,0) node[midway,black,irrep] {$b$};
      \draw[virtual,-<-=0.5] let \p1=(w.east) in (\x1,0.25)--++(0.5,0) node[black,t] {} node[midway,black,irrep] {$a$};
      \draw[virtual,-<-] let \p1=(v.east) in (\x1,0)--++(0.5,0) node[midway,black,irrep] {$c$};
      \draw[virtual,->-] let \p1=(w.west) in (\x1,0)--++(-0.5,0) node[midway,black,irrep] {$c$};
      \node[anchor=south,inner sep=2pt] at (w.north) {$\mu$};
      \node[anchor=south,inner sep=2pt] at (v.north) {$\mu$};
    \end{tikzpicture} \ =
    \sum_{\mu }
    \tikzsetnextfilename{95046199-dde2-41a2-8e2e-7f7f82c68545}
    \begin{tikzpicture}[baseline=-1mm]
      \node[fusion tensor] (v) at (0,0) {};
      \node[fusion tensor] (w) at (1.5,0) {};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25)--++(-0.5,0)   node[black,t] {} node[midway,black,irrep] {$a$};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25)--++(-0.5,0) node[midway,black,irrep] {$b$};
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25)--++(0.5,0) node[midway,black,irrep] {$a$};
      \draw[virtual,-<-=0.5] let \p1=(w.east) in (\x1,-0.25)--++(0.5,0) node[black,t] {} node[midway,black,irrep] {$b$};
      \draw[virtual,-<-] let \p1=(v.east) in (\x1,0)--++(0.5,0) node[midway,black,irrep] {$c$};
      \draw[virtual,->-] let \p1=(w.west) in (\x1,0)--++(-0.5,0) node[midway,black,irrep] {$c$};
      \node[anchor=south,inner sep=2pt] at (w.north) {$\mu$};
      \node[anchor=south,inner sep=2pt] at (v.north) {$\mu$};
    \end{tikzpicture}
\begin{tikzpicture}
    \node[t] (v) at (0.5,0) {};
    \node[t] (w) at (4.5,0) {};
    \foreach \x in {1,2,4}{
      \node[tensor] (t\x) at (\x,0) {};
      \draw[->-] (t\x)--++(0,0.4);
      \draw[-<-] (t\x)--++(0,-0.4);
    }
    \node[fill=white] (dots) at (3,0) {$\dots$};
    \draw[virtual,->-] (w) -- (t4) node[midway,black,irrep] {$e$};
    \draw[virtual,->-] (t4) -- (dots) node[midway,black,irrep] {$e$};
    \draw[virtual,->-] (dots) -- (t2) node[midway,black,irrep] {$e$};
    \draw[virtual,->-] (t2) -- (t1) node[midway,black,irrep] {$e$};
    \draw[virtual,->-] (t1) -- (v) node[midway,black,irrep] {$e$};
  \end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
      \node[fusion tensor] (v) at (0,0) {};
      \node[fusion tensor] (w) at (1.5,0) {};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25)--++(-0.5,0) node[midway,black,irrep] {$a$};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25)--++(-0.5,0) node[black,t] {}  node[midway,black,irrep] {$e$};
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25)--++(0.5,0) node[midway,black,irrep] {$a$};
      \draw[virtual,-<-=0.5] let \p1=(w.east) in (\x1,0.25)--++(0.5,0) node[black,t] {} node[midway,black,irrep] {$e$};
      \draw[virtual,-<-] let \p1=(v.east) in (\x1,0)--++(0.5,0) node[midway,black,irrep] {$c$};
      \draw[virtual,->-] let \p1=(w.west) in (\x1,0)--++(-0.5,0) node[midway,black,irrep] {$c$};
      \node[anchor=south,inner sep=2pt,font=\tiny] at (w.north) {$\mu$};
	    \node[anchor=south,inner sep=2pt,font=\tiny] at (v.north) {$\mu$};
	  \end{tikzpicture} \ =
    \sum_{e\in E,\mu}
	  \begin{tikzpicture}[baseline=-1mm]
      \node[fusion tensor] (v) at (0,0) {};
      \node[fusion tensor] (w) at (1.5,0) {};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25)--++(-0.5,0) node[midway,black,irrep] {$a$};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25)--++(-0.5,0) node[black,t] {}  node[midway,black,irrep] {$e$};
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25)--++(0.5,0) node[midway,black,irrep] {$a$};
      \draw[virtual,-<-=0.5] let \p1=(w.east) in (\x1,-0.25)--++(0.5,0) node[black,t] {}  node[midway,black,irrep] {$e$};
      \draw[virtual,-<-] let \p1=(v.east) in (\x1,0)--++(0.5,0) node[midway,black,irrep] {$c$};
      \draw[virtual,->-] let \p1=(w.west) in (\x1,0)--++(-0.5,0) node[midway,black,irrep] {$c$};
      \node[anchor=south,inner sep=2pt,font=\tiny] at (w.north) {$\mu$};
	    \node[anchor=south,inner sep=2pt,font=\tiny] at (v.north) {$\mu$};
	  \end{tikzpicture}
\begin{tikzpicture}
      \node[tensor] (t) at (0,0) {};
      \node[tensor] (s) at (0,-0.5) {};
      \draw[virtual,->-] (t)--++(-0.4,0) node[black,t] {} node[midway,irrep,black] {$e$};
      \draw[virtual,-<-] (s)--++(0.4,0) node[black,t] {} node[midway,irrep,black] {$e$};
      \draw[virtual,->-={0.4}] (s) --++ (-0.4,0) --++ (0,-0.6) --++ (1,0) node[midway,irrep,black] {$e$}--++ (0,1.1) -- (t);
      \draw[->-] (s)--(t);
      \draw[->-] (t)--++(0,0.4);
      \draw[-<-] (s)--++(0,-0.4);
    \end{tikzpicture} =
    \sum_{e\in E, f\mu}
    \tikzsetnextfilename{5fa296a2-9254-4815-bc01-7600587ce966}
    \begin{tikzpicture}
      \node[tensor] (t) at (0,0) {};
      \draw[->-] (t)--++(0,0.4);
      \draw[-<-] (t)--++(0,-0.4);
      \node[fusion tensor] (v) at (-0.5,0) {};
      \node[fusion tensor] (w) at (0.5,0) {};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25) --++ (-0.5,0) node[t,black] {} node[midway,irrep,black] {$e$};
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25) --++ (0.5,0) node[t,black] {} node[midway,irrep,black] {$e$};
      \draw[virtual,->-={0.43}] let \p1=(v.west),\p2=(w.east) in (\x1,-0.25) --++ (-0.5,0) --++(0,-0.5) --++ (2.4,0) node[midway,irrep,black] {$e$}--++(0,1) -- (\x2,0.25);
      \draw[virtual,-<-] let \p1=(w.west) in (t) -- (\p1) node[midway,irrep,black] {$f$};
      \draw[virtual,->-] let \p1=(v.east) in (t) -- (\p1) node[midway,irrep,black] {$f$};
      \node[anchor=south,inner sep=2pt,font=\tiny] at (w.north) {$\mu$};
	    \node[anchor=south,inner sep=2pt,font=\tiny] at (v.north) {$\mu$};
    \end{tikzpicture}
    = \sum_{e\in E}
    \tikzsetnextfilename{a49311a9-7d72-4d4b-9aa0-6829eb48de68}
    \begin{tikzpicture}
      \node[tensor] (t) at (0,0) {};
      \draw[->-] (t)--++(0,0.4);
      \draw[-<-] (t)--++(0,-0.4);
      \draw[virtual,->-={0.51}] (t) --++ (-0.5,0) --++(0,-0.7) --++ (1,0) node[midway,irrep,black] {$e$} --++(0,0.7) -- (t);
    \end{tikzpicture}
\begin{tikzpicture}
      \node[tensor] (t11) at (0,0.5) {};
      \node[tensor] (t21) at (1.3,0.5) {};
      \node[tensor] (t12) at (0,0) {};
      \node[tensor] (t22) at (1.3,0) {};
      % upper unit
      \draw[virtual, ->-] (t21)--(t11) node[midway,irrep,black] {$e$};
      \draw[virtual, ->-] (t11)--++(-0.5,0) node[t,black] {} node[midway,irrep,black] {$e$};
      \draw[virtual, -<-] (t21)--++(0.5,0) node[t,black] {} node[midway,irrep,black] {$e$};
      % lower unit
      \draw[virtual, ->-] (t22)--++(-0.5,0) node[t,black] {}  node[midway,irrep,black] {$f$};
      \draw[virtual, -<-] (t12)--++(0.5,0) node[t,black] {}  node[midway,irrep,black] {$f$};
      \draw[virtual] (t12)--++(-0.5,0)  node[midway,irrep,black] {$f$} --++(0,-0.5)--++(2.3,0)--++(0,0.5)--(t22)  node[midway,irrep,black] {$f$};
      % vertical
      \draw[->-] (t11)--++(0,0.4);
      \draw[->-] (t21)--++(0,0.4);
      \draw[-<-] (t12)--++(0,-0.4);
      \draw[-<-] (t22)--++(0,-0.4);
      \draw[->-] (t12)--(t11);
      \draw[->-] (t22)--(t21);
    \end{tikzpicture} \ =
    \sum_{\substack{ef\in E\\cd\mu\nu}}
    \begin{tikzpicture}
      \node[tensor] (t1) at (0,0) {};
      \node[tensor] (t2) at (2.3,0) {};
      \node[fusion tensor] (v1) at (-0.5,0) {};
      \node[fusion tensor] (w1) at (0.5,0) {};
      \node[fusion tensor] (v2) at (1.8,0) {};
      \node[fusion tensor] (w2) at (2.8,0) {};
      \node[anchor=south,inner sep=2pt,font=\tiny] at (w1.north) {$\mu$};
	    \node[anchor=south,inner sep=2pt,font=\tiny] at (v1.north) {$\mu$};
      \node[anchor=south,inner sep=2pt,font=\tiny] at (w2.north) {$\nu$};
	    \node[anchor=south,inner sep=2pt,font=\tiny] at (v2.north) {$\nu$};
      \draw[->-] (t1)--++(0,0.4);
      \draw[-<-] (t1)--++(0,-0.4);
      \draw[->-] (t2)--++(0,0.4);
      \draw[-<-] (t2)--++(0,-0.4);
      \draw[virtual,-<-] let \p1=(w1.east) in (\x1,-0.25)--++(0.5,0) node[midway,irrep,black] {$f$} node[t,black] {};
      \draw[virtual,->-] let \p1=(v2.west) in (\x1,-0.25)--++(-0.5,0) node[midway,irrep,black] {$f$} node[t,black] {};
      \draw[virtual,->-] let \p1=(v1.west) in (\x1,0.25)--++(-0.5,0) node[midway,irrep,black] {$e$} node[t,black] {};
      \draw[virtual,-<-] let \p1=(w2.east) in (\x1,0.25)--++(0.5,0) node[midway,irrep,black] {$e$} node[t,black] {};
      \draw[virtual,-<-] let \p1=(w1.east), \p2=(v2.west) in (\x1,0.25)--(\x2,0.25) node[midway,irrep,black] {$e$};
      \draw[virtual,->-] (w1.west)--(t1) node[midway,irrep,black] {$c$};
      \draw[virtual,-<-] (v1.east)--(t1) node[midway,irrep,black] {$c$};
      \draw[virtual,->-] (w2.west)--(t2) node[midway,irrep,black] {$d$};
      \draw[virtual,-<-] (v2.east)--(t2) node[midway,irrep,black] {$d$};
      \draw[virtual,-<-] let \p1=(w2.east) in (\x1,-0.25)--++(0.5,0) node[midway,irrep,black] {$f$} coordinate (c);
      \draw[virtual] (c)--++(0,-0.5) coordinate (d);
      \draw[virtual,->-] let \p1=(v1.west) in (\x1,-0.25)--++(-0.5,0) node[midway,irrep,black] {$f$} coordinate (c);
      \draw[virtual] (c)--++(0,-0.5) coordinate (e);
      \draw[virtual] (d)--(e);
    \end{tikzpicture} = \sum_{e\in E}
	  \begin{tikzpicture}
	    \foreach \x in {1,2}{
	      \node[tensor] (t\x) at (\x,0) {};
        \draw[->-] (t\x)--++(0,0.4);
        \draw[-<-] (t\x)--++(0,-0.4);
	    }
      \draw[virtual,->-] (t2)--(t1) node[midway,irrep,black] {$e$};
      \draw[virtual] (t1)--++(-0.5,0)--++(0,-0.6) --++(2,0) --++(0,0.6) --(t2);
	  \end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}
    \node[fusion tensor] (v1) at (0,0) {};
    \node[fusion tensor] (w1) at (0.5,0) {};
    \node[fusion tensor] (v2) at (-0.5,0.25) {};
    \node[fusion tensor] (w2) at (1,0.25) {};
    \node[anchor=south,inner sep=2pt] at (w1.north) {$\mu$};
    \node[anchor=south,inner sep=2pt] at (v1.north) {$\mu$};
    \node[anchor=south,inner sep=2pt] at (w2.north) {$\nu$};
    \node[anchor=south,inner sep=2pt] at (v2.north) {$\nu$};
    % lines on the left
    \draw[virtual,->-] let \p1=(v1.west), \p2=(v2.east) in (\x1,0.25)--(\x2,0.25) node[midway,above,black,irrep] {$d$};
    \draw[virtual,->-] let \p1=(v2.west) in (\x1,0.5)--++(-0.5,0) node[midway,above,black,irrep] {$a$};
    \draw[virtual,->-] let \p1=(v2.west) in (\x1,0)--++(-0.5,0) node[midway,above,black,irrep] {$b$};
    \draw[virtual,->-] let \p1=(v1.west) in (\x1,-0.25)--++(-1,0) node[below,xshift=0.25cm,black,irrep] {$c$};
    % lines on the right
    \draw[virtual,-<-] let \p1=(w1.east), \p2=(w2.west) in (\x1,0.25)--(\x2,0.25) node[midway,above,black,irrep] {$d$};
    \draw[virtual,-<-] let \p1=(w2.east) in (\x1,0.5)--++(0.5,0) node[midway,above,black,irrep] {$a$};
    \draw[virtual,-<-] let \p1=(w2.east) in (\x1,0)--++(0.5,0) node[midway,above,black,irrep] {$b$};
    \draw[virtual,-<-] let \p1=(w1.east) in (\x1,-0.25)--++(1,0) node[below,xshift=-0.25cm,black,irrep] {$c$};
    \draw[virtual,-<-] (v1.east)--(w1.west) node[midway,above,black,irrep] {$e$};
  \end{tikzpicture} \ = \sum_{de\mu\nu}
  \tikzsetnextfilename{ee30dbb2-7fc8-4a5f-87ea-aa44825289c9}
  \begin{tikzpicture}
    \node[fusion tensor] (v1) at (0,0) {};
    \node[fusion tensor] (w1) at (0.5,0) {};
    \node[fusion tensor] (w2) at (-0.5,0.5) {};
    \node[fusion tensor] (v2) at (-1,0.5) {};
    \node[anchor=south,inner sep=2pt] at (w1.north) {$\mu$};
    \node[anchor=south,inner sep=2pt] at (v1.north) {$\mu$};
    \node[anchor=south,inner sep=2pt] at (w2.north) {$\nu$};
    \node[anchor=south,inner sep=2pt] at (v2.north) {$\nu$};
    % lines
    \draw[virtual,-<-] let \p1=(w2.east), \p2=(v1.west) in (\x1,0.25)--(\x2,0.25) node[midway,above,black,irrep] {$b$};
    \draw[virtual,->-] let \p1=(v2.west) in (\x1,0.25)--++(-0.5,0) node[midway,above,black,irrep] {$b$};
    \draw[virtual,->-] let \p1=(v2.west) in (\x1,0.75)--++(-0.5,0) node[midway,above,black,irrep] {$a$};
    \draw[virtual,-<-] let \p1=(w2.east) in (\x1,0.75)--++(1.5,0) node[midway,above,black,irrep] {$a$};
    \draw[virtual,->-] let \p1=(v1.west) in (\x1,-0.25)--++(-1.5,0) node[below,xshift=0.25cm,black,irrep] {$c$};
    \draw[virtual,-<-] let \p1=(w1.east) in (\x1,-0.25)--++(0.5,0) node[below,xshift=-0.25cm,black,irrep] {$c$};
    \draw[virtual,-<-] let \p1=(w1.east) in (\x1,0.25)--++(0.5,0) node[midway,above,black,irrep] {$b$};
    \draw[virtual,-<-] (v1.east)--(w1.west) node[midway,above,black,irrep] {$e$};
    \draw[virtual,-<-] (v2.east)--(w2.west) node[midway,above,black,irrep] {$d$};
  \end{tikzpicture} \ = \sum_{d\mu\nu}
  \tikzsetnextfilename{a1a8a1d4-a9d9-4fec-aab2-c25ad3b63b2b}
  \begin{tikzpicture}
    \node[fusion tensor] (v1) at (0,0) {};
    \node[fusion tensor] (w1) at (0.5,0) {};
    \node[fusion tensor] (w2) at (1.5,0.5) {};
    \node[fusion tensor] (v2) at (1,0.5) {};
    \node[anchor=south,inner sep=2pt] at (w1.north) {$\mu$};
    \node[anchor=south,inner sep=2pt] at (v1.north) {$\mu$};
    \node[anchor=south,inner sep=2pt] at (w2.north) {$\nu$};
    \node[anchor=south,inner sep=2pt] at (v2.north) {$\nu$};
    % lines
    \draw[virtual,-<-] let \p1=(w1.east), \p2=(v2.west) in (\x1,0.25)--(\x2,0.25) node[midway,above,black,irrep] {$b$};
    \draw[virtual,-<-] let \p1=(w2.east) in (\x1,0.25)--++(0.5,0) node[midway,above,black,irrep] {$b$};
    \draw[virtual,->-] let \p1=(v2.west) in (\x1,0.75)--++(-1.5,0) node[midway,above,black,irrep] {$a$};
    \draw[virtual,-<-] let \p1=(w2.east) in (\x1,0.75)--++(0.5,0) node[midway,above,black,irrep] {$a$};
    \draw[virtual,->-] let \p1=(v1.west) in (\x1,-0.25)--++(-0.5,0) node[below,xshift=0.25cm,black,irrep] {$c$};
    \draw[virtual,-<-] let \p1=(w1.east) in (\x1,-0.25)--++(1.5,0) node[below,xshift=-0.25cm,black,irrep] {$c$};
    \draw[virtual,->-] let \p1=(v1.west) in (\x1,0.25)--++(-0.5,0) node[midway,above,black,irrep] {$b$};
    \draw[virtual,-<-] (v1.east)--(w1.west) node[midway,above,black,irrep] {$e$};
    \draw[virtual,-<-] (v2.east)--(w2.west) node[midway,above,black,irrep] {$d$};
  \end{tikzpicture}
\begin{tikzpicture}
    \node[fusion tensor] (v1) at (0,0) {};
    \node[fusion tensor] (w1) at (0.5,0) {};
    \node[fusion tensor] (w2) at (-0.5,0.5) {};
    \node[fusion tensor] (v2) at (1,0.5) {};
    \node[anchor=south,inner sep=2pt] at (w1.north) {$\mu$};
    \node[anchor=south,inner sep=2pt] at (v1.north) {$\mu$};
    \node[anchor=south,inner sep=2pt] at (w2.north) {$\nu$};
    \node[anchor=south,inner sep=2pt] at (v2.north) {$\kappa$};
    % lines
    \draw[virtual,-<-] let \p1=(w2.east), \p2=(v1.west) in (\x1,0.25)--(\x2,0.25) node[midway,above,black,irrep] {$b$};
    \draw[virtual,-<-] let \p1=(w1.east), \p2=(v2.west) in (\x1,0.25)--(\x2,0.25) node[midway,above,black,irrep] {$b$};
    \draw[virtual,-<-] (v2.east)--++(0.5,0) node[midway,above,black,irrep] {$d$};
    \draw[virtual,->-] (w2.west)--++(-0.5,0) node[midway,above,black,irrep] {$d$};
    \draw[virtual,-<-] let \p1=(w2.east), \p2=(v2.west) in (\x1,0.75)--(\x2,0.75) node[midway,above,black,irrep] {$a$};
    \draw[virtual,->-] let \p1=(v1.west) in (\x1,-0.25)--++(-1,0) node[below,xshift=0.25cm,black,irrep] {$c$};
    \draw[virtual,-<-] let \p1=(w1.east) in (\x1,-0.25)--++(1,0) node[below,xshift=-0.25cm,black,irrep] {$c$};
    \draw[virtual,-<-] (v1.east)--(w1.west) node[midway,above,black,irrep] {$e$};
  \end{tikzpicture} \ =
  \begin{cases}
    \delta_{\nu\kappa} \cdot
    \sum_{e\mu}
    \tikzsetnextfilename{ee96ab1a-ae49-4fc9-800c-df4678980b8d}
    \begin{tikzpicture}[baseline=-1mm]
      \node[fusion tensor] (v1) at (0,0) {};
      \node[fusion tensor] (w1) at (0.5,0) {};
      \node[anchor=north,inner sep=2pt] at (w1.south) {$\mu$};
      \node[anchor=north,inner sep=2pt] at (v1.south) {$\mu$};
      % lines on the left
      \draw[virtual,->-] let \p1=(v1.west) in (\x1,0.25)--++(-0.5,0) node[midway,above,black,irrep] {$d$};
      \draw[virtual,->-] let \p1=(v1.west) in (\x1,-0.25)--++(-0.5,0) node[below,xshift=0.25cm,black,irrep] {$c$};
      % lines on the right
      \draw[virtual,-<-] let \p1=(w1.east) in (\x1,0.25)--++(0.5,0) node[midway,above,black,irrep] {$d$};
      \draw[virtual,-<-] let \p1=(w1.east) in (\x1,-0.25)--++(0.5,0) node[below,xshift=-0.25cm,black,irrep] {$c$};
      \draw[virtual,-<-] (v1.east)--(w1.west) node[midway,above,black,irrep] {$e$};
    \end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[baseline=-1mm]
      \node[tensor,midway,label=below:$\overline{\psi_{a}}(f)$] (t) {};
      \draw[virtual,-<-] (t)--++(0.7,0) node[irrep,midway,black]  {$W_a^*$};
      \draw[virtual,->-] (t)--++(-0.7,0) node[irrep,midway,black]  {$W_a^*$};
    \end{tikzpicture} \ = \
    \begin{tikzpicture}[baseline=-1mm]
      \node[tensor,label=below:$f$] (t) at (0,0) {};
      \node[tensor,label=below:$Z_{a}^{-1}$] (z) at (0.6,0) {};
      \node[tensor,label=below:$Z_{a}$] (zinv) at (-0.6,0) {};
      \draw[virtual,-<-] (z)--++(0.5,0) node[irrep,midway,black]  {$W_a^*$};
      \draw[virtual,->-] (z)--(t) node[irrep,midway,black]  {$\bar{a}$};
      \draw[virtual,->-] (t)--(zinv) node[irrep,midway,black]  {$\bar{a}$};
      \draw[virtual,->-] (zinv)--++(-0.5,0) node[irrep,midway,black]  {$W_a^*$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
      \node[tensor,midway,label=below:$S(f)$] (t) {};
      \draw[virtual,->-] (t)--++(0.5,0);
      \draw[virtual,-<-] (t)--++(-0.5,0);
      \node[irrep,anchor=south] at (-0.25,0) {$a$};
      \node[irrep,anchor=south] at (0.25,0) {$a$};
    \end{tikzpicture} \ = \
    \tikzsetnextfilename{2ca2968d-0cbe-4410-9b34-894d969f24fe}
    \begin{tikzpicture}[baseline=-1mm]
      \node[tensor,label=below:$f$] (t) at (0,0) {};
      \node[tensor,label=below:$Z_{a}^{-1}$] (z) at (0.6,0) {};
      \node[tensor,label=below:$Z_{a}$] (zinv) at (-0.6,0) {};
      \draw[virtual,->-] (z)--++(0.5,0);
      \draw[virtual,->-] (z)--(t);
      \draw[virtual,->-] (t)--(zinv);
      \draw[virtual,-<-] (zinv)--++(-0.5,0);
      \node[irrep,anchor=south] at (-0.3,0) {$\bar{a}$};
      \node[irrep,anchor=south] at (-0.85,0) {$a$};
      \node[irrep,anchor=south] at (0.3,0) {$\bar{a}$};
      \node[irrep,anchor=south] at (0.85,0) {$a$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
      \node[tensor,midway,label=below:$S(f)$] (t) {};
      \draw[virtual,-<-] (t)--++(0.5,0) node[irrep] {$a$};
      \draw[virtual,->-] (t)--++(-0.5,0) node[irrep] {$a$};
    \end{tikzpicture} \ = \
    \begin{tikzpicture}[baseline=-1mm]
      \node[tensor,label=below:$f$] (t) at (0,0) {};
      \node[tensor,label=below:$Z_{a}^{-1}$] (z) at (0,0.6) {};
      \node[tensor,label=below:$Z_{a}$] (zinv) at (0,-0.6) {};
      \draw[virtual,-<-] (t)--++(0.5,0) coordinate (c);
      \draw[virtual] (c) arc (-90:90:0.3) coordinate (d);
      \draw[virtual,-<-] (d) -- (z)  node[midway,irrep,black] {$\bar{a}$};
      \draw[virtual,->-] (z)--++(-0.5,0)  node[midway,irrep,black] {$a$};
      \draw[virtual,->-] (t)--++(-0.5,0) coordinate (c);
      \draw[virtual] (c) arc (90:270:0.3) coordinate (d);
      \draw[virtual,->-] (d) -- (zinv)  node[midway,irrep,black] {$\bar{a}$};
      \draw[virtual,-<-] (zinv)--++(0.5,0)  node[midway,irrep,black] {$a$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
    \node[tensor,midway,label=below:$Z_a$] (t) {};
    \draw[virtual,-<-] (t)--++(0.5,0) node[irrep] {$a$};
    \draw[virtual,-<-] (t)--++(-0.5,0) node[irrep] {$\bar{a}$};
  \end{tikzpicture} \quad \text{and} \quad
  \begin{tikzpicture}[baseline=-1mm]
    \node[tensor,midway,label=below:$Z_{\bar{a}}$] (t) {};
    \draw[virtual,-<-] (t)--++(0.5,0) node[irrep] {$a$};
    \draw[virtual,-<-] (t)--++(-0.5,0) node[irrep] {$\bar{a}$};
  \end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
    \node[tensor,label=below:$b_{\bar{a}}(S(x))$] (t)  at (0,0) {};
    \node[tensor,label=below:$f$] (f)  at (1,0) {};
    \draw[virtual,-<-] (f)--++(0.5,0) coordinate (c) node[midway,irrep,black] {$\bar{a}$};
    \draw[virtual] (c)--++(0,-0.5) coordinate (d);
    \draw[virtual,-<-] (t)--(f) node[midway,irrep,black] {$\bar{a}$};
    \draw[virtual,->-] (t)--++(-0.7,0) coordinate (c)  node[midway,irrep,black] {$\bar{a}$};
    \draw[virtual] (c)--++(0,-0.5) coordinate (e);
    \draw[virtual,->-] (e)--(d);
  \end{tikzpicture} \ = \
  \sum_{a\in \irr(\mathcal{A}^*)}
  \begin{tikzpicture}[baseline=-1mm]
    \node[tensor,label=below:$b_{a}(x)$] (t)  at (0,0) {};
    \node[tensor,label=below:$S(f)$] (f)  at (1,0) {};
    \draw[virtual,->-] (f)--++(0.5,0) coordinate (c) node[midway,irrep,black] {$a$};
    \draw[virtual] (c)--++(0,-0.5) coordinate (d);
    \draw[virtual,->-] (t)--(f) node[midway,irrep,black] {$a$};
    \draw[virtual,-<-] (t)--++(-0.7,0) coordinate (c)  node[midway,irrep,black] {$a$};
    \draw[virtual] (c)--++(0,-0.5) coordinate (e);
    \draw[virtual,-<-] (e)--(d);
  \end{tikzpicture} \ = \
  \sum_{a\in \irr(\mathcal{A}^*)}
  \begin{tikzpicture}[baseline=-1mm]
    \node[tensor,label=below:$b_{a}(x)$] (t) at (0,0) {};
    \node[tensor,label=below:$Z_{a}$] (z) at (0.7,0) {};
    \node[tensor,label=below:$f$] (f) at (1.4,0) {};
    \node[tensor,label=below:$Z_{a}^{-1}$] (zinv) at (2.1,0) {};
    \draw[virtual,-<-] (t)--++(-0.5,0) coordinate (c) node[midway,irrep,black] {$a$};
    \draw[virtual] (c) --++ (0,-0.5) coordinate (d);
    \draw[virtual,->-] (t)--(z) node[midway,irrep,black] {$a$};
    \draw[virtual,-<-] (z)--(f) node[midway,irrep,black] {$\bar{a}$};
    \draw[virtual,-<-] (f)--(zinv) node[midway,irrep,black] {$\bar{a}$};
    \draw[virtual,->-] (zinv)--++(0.5,0) coordinate (c) node[midway,irrep,black] {$a$};
    \draw[virtual] (c) --++(0,-0.5) coordinate (e);
    \draw[virtual,-<-] (d)--(e);
  \end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
      \node[tensor,midway,label=below:$b_{\bar{a}}(S(x))$] (t) {};
      \draw[virtual,-<-] (t)--++(0.5,0);
      \draw[virtual,->-] (t)--++(-0.5,0);
      \node[irrep,anchor=south] at (-0.25,0) {$\bar{a}$};
      \node[irrep,anchor=south] at (0.25,0) {$\bar{a}$};
    \end{tikzpicture} \ = \
    \tikzsetnextfilename{6c8c95c6-30b1-46c8-8ed6-71d650f5df94}
    \begin{tikzpicture}[baseline=-1mm]
      \node[tensor,label=below:$b_{a}(x)$] (t) at (0,0) {};
      \node[tensor,label=below:$Z_{a}$] (z) at (0.7,0) {};
      \node[tensor,label=below:$Z_{a}^{-1}$] (zinv) at (-0.7,0) {};
      \draw[virtual,-<-] (z)--++(0.5,0);
      \draw[virtual,-<-] (z)--(t);
      \draw[virtual,-<-] (t)--(zinv);
      \draw[virtual,->-] (zinv)--++(-0.5,0);
      \node[irrep,anchor=south] at (-0.35,0) {$a$};
      \node[irrep,anchor=south] at (-0.9,0) {$\bar{a}$};
      \node[irrep,anchor=south] at (0.35,0) {$a$};
      \node[irrep,anchor=south] at (0.9,0) {$\bar{a}$};
    \end{tikzpicture}
\begin{tikzpicture}
    \node[tensor,label=below:$b_{a}(x)$] (b) at (-0.2,0) {};
    \node[tensor,label=below:$Z_{a}^{-1}$] (zinv) at (-0.9,0) {};
    \node[tensor,label=below:$Z_{a}$] (z) at (0.5,0) {};
    \foreach \x in {1,2,4}{
    \node[tensor] (t\x) at (\x,0) {};
      \draw[->-] (t\x)--++(0,0.4);
      \draw[-<-] (t\x)--++(0,-0.4);
    }
    \node[fill=white] (dots) at (3,0) {$\dots$};
    \draw[virtual,->-] (t4) -- (dots) node[midway,black,irrep] {$\bar{a}$};
    \draw[virtual,->-] (dots) -- (t2) node[midway,black,irrep] {$\bar{a}$};
    \draw[virtual,->-] (t2) -- (t1) node[midway,black,irrep] {$\bar{a}$};
    \draw[virtual,->-] (t1) -- (z) node[midway,black,irrep] {$\bar{a}$};
    \draw[virtual,-<-] (z) -- (b) node[midway,black,irrep] {$a$};
    \draw[virtual,-<-] (b) -- (zinv) node[midway,black,irrep] {$a$};
    \draw[virtual] (zinv)--++(-0.5,0) node[irrep,black,midway] {$\bar{a}$} --++(0,-0.5) coordinate (c);
    \draw[virtual] (t4)--++(0.5,0) --++(0,-0.5) coordinate (d);
    \draw[virtual,->-=0.5] (c) -- (d);
  \end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
    \node[tensor,gray] (t) at (0,0) {};
    \draw[virtual,->-] (t)--++(0.5,0) node[irrep] {$a$};
    \draw[virtual,-<-] (t)--++(-0.5,0) node[irrep] {$a$};
    \draw[->-] (t) --++ (0,0.4);
    \draw[-<-] (t) --++ (0,-0.4);
  \end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}
    \node[fusion tensor] (v1) at (0,0) {};
    \node[fusion tensor] (w1) at (1.3,0) {};
    \node[fusion tensor] (v2) at (-0.5,-0.25) {};
    \node[fusion tensor] (w2) at (1.8,-0.25) {};
    \node[tensor,label=below:$f$] (f) at (0.65,0) {};
    \node[tensor,label=above:$Z_{a}$] (z) at (-0.5,0.25) {};
    \node[tensor,label=above:$Z_{a}^{-1}$] (zinv) at (1.3,0.5) {};
    \node[anchor=north,inner sep=2pt] at (w1.south) {$\mu$};
    \node[anchor=north,inner sep=2pt] at (v1.south) {$\mu$};
    \node[anchor=north,inner sep=2pt] at (w2.south) {$\nu$};
    \node[anchor=north,inner sep=2pt] at (v2.south) {$\nu$};
    % lines on the left
    \draw[virtual,->-] let \p1=(v1.west), \p2=(v2.east) in (\x1,-0.25)--(\x2,-0.25) node[midway,above,black,irrep] {$d$};
    \draw[virtual,->-] let \p1=(v2.west) in (\x1,-0.5)--++(-0.5,0) node[midway,above,black,irrep] {$c$};
    \draw[virtual,->-=0.9] let \p1=(v2.west) in (\x1,0)--++(-0.25,0) coordinate (c);
    \draw[virtual] (c) arc (-90:-270:0.25/2) coordinate (d);
    \draw[virtual,->-] let \p1=(v1.west) in (\x1,0.25)--(z) node[midway,black,irrep] {$\bar{a}$};
    \draw[virtual,-<-=0.9] (z)--(d) node[xshift=0.5mm,black,irrep] {$a$};
    \draw[virtual,-<-] (v1.east)--(f) node[midway,above,black,irrep] {$b$};
    % lines on the right
    \draw[virtual,-<-] let \p1=(w1.east), \p2=(w2.west) in (\x1,-0.25)--(\x2,-0.25) node[midway,above,black,irrep] {$d$};
    \draw[virtual,-<-] let \p1=(w2.east) in (\x1,-0.5)--++(0.5,0) node[midway,above,black,irrep] {$c$};
    \draw[virtual,-<-] let \p1=(w2.east) in (\x1,0)--++(0.5,0) node[midway,above,black,irrep] {$a$};
    \draw[virtual,-<-=0.9] let \p1=(w1.east) in (\x1,0.25)--++(0.25,0)coordinate (c);
    \draw[virtual] (c) arc (-90:90:0.25/2) coordinate (d) node[xshift=-0.5mm,black,irrep] {$\bar{a}$};
    \draw[virtual,-<-] (d)  -- (zinv);
    \draw[virtual,->-] (zinv.west) --++ (-0.5,0) node[midway,right,black,irrep] {$a$};
    \draw[virtual,->-] (w1.west)--(f) node[midway,above,black,irrep] {$b$};
    \end{tikzpicture} &=   \sum_{d\nu}
    \tikzsetnextfilename{14e4612e-8de9-451e-b495-79dc1cdce17f}
    \begin{tikzpicture}
      \node[fusion tensor] (v) at (0,0) {};
      \node[fusion tensor] (w) at (0.5,0) {};
      \node[tensor,label=below:$f$] (f) at (-0.5,-0.25) {};
      \node[anchor=north,inner sep=2pt] at (w.south) {$\nu$};
      \node[anchor=north,inner sep=2pt] at (v.south) {$\nu$};
      \draw[virtual,-<-] (v) -- (w) node[midway,above,black,irrep] {$d$};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25)--++(-0.5,0) node[midway,above,black,irrep] {$a$};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25)--(f) node[midway,above,black,irrep] {$c$};
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25)--++(0.5,0) node[midway,above,black,irrep] {$a$};
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25)--++(0.5,0) node[midway,above,black,irrep] {$c$};
      \draw[virtual,->-] (f) --++ (-0.5,0) node[black,irrep,midway] {$c$};
    \end{tikzpicture} \ , \\
    \sum_{c\mu\, d\nu} \
    \tikzsetnextfilename{722d274e-0a59-4f2a-8f84-2def95bf041b}
    \begin{tikzpicture}
    \node[fusion tensor] (v1) at (0,0) {};
    \node[fusion tensor] (w1) at (1.3,0) {};
    \node[fusion tensor] (v2) at (-0.5,0.25) {};
    \node[fusion tensor] (w2) at (1.8,0.25) {};
    \node[tensor,label=below:$f$] (f) at (0.65,0) {};
    \node[tensor,label=below:$Z_{b}$] (z) at (0,-0.5) {};
    \node[tensor,label=below:$Z_{b}^{-1}$] (zinv) at (1.8,-0.25) {};
    \node[anchor=south,inner sep=2pt] at (w1.north) {$\mu$};
    \node[anchor=south,inner sep=2pt] at (v1.north) {$\mu$};
    \node[anchor=south,inner sep=2pt] at (w2.north) {$\nu$};
    \node[anchor=south,inner sep=2pt] at (v2.north) {$\nu$};
    % lines on the left
    \draw[virtual,->-] let \p1=(v1.west), \p2=(v2.east) in (\x1,0.25)--(\x2,0.25) node[midway,above,black,irrep] {$d$};
    \draw[virtual,->-] let \p1=(v2.west) in (\x1,0.5)--++(-0.5,0) node[midway,above,black,irrep] {$a$};
    \draw[virtual,->-] let \p1=(v2.west) in (\x1,0)--++(-0.5,0) node[midway,above,black,irrep] {$b$};
    \draw[virtual,->-=0.9] let \p1=(v1.west) in (\x1,-0.25)--++(-0.25,0) node[xshift=0.5mm,black,irrep] {$\bar{b}$} coordinate (c);
    \draw[virtual] (c) arc (90:270:0.25/2) coordinate(d);
    \draw[virtual,->-] (d)  -- (z);
    \draw[virtual,-<-] (z.east) --++ (0.5,0) node[midway,right,black,irrep] {$b$};
    \draw[virtual,-<-] (v1.east)--(f) node[midway,above,black,irrep] {$c$};
    % lines on the right
    \draw[virtual,-<-] let \p1=(w1.east), \p2=(w2.west) in (\x1,0.25)--(\x2,0.25) node[midway,above,black,irrep] {$d$};
    \draw[virtual,-<-] let \p1=(w2.east) in (\x1,0.5)--++(0.5,0) node[midway,above,black,irrep] {$a$};
    \draw[virtual,-<-=0.9] let \p1=(w2.east) in (\x1,0)--++(0.25,0) node[xshift=-0.5mm,above,black,irrep] {$b$} coordinate (c);
    \draw[virtual] (c) arc (90:-90:0.25/2) coordinate (d);
    \draw[virtual,-<-] let \p1=(w1.east) in (\x1,-0.25)--(zinv) node[midway,black,irrep] {$\bar{b}$};
    \draw[virtual,->-] (w1.west)--(f) node[midway,above,black,irrep] {$c$};
    \draw[virtual,->-=0.9] (zinv) -- (d);
    \end{tikzpicture} &=  \sum_{d\nu}
    \tikzsetnextfilename{ec0cc665-dfaf-4fc4-96ff-f02b0357ceb2}
    \begin{tikzpicture}
      \node[fusion tensor] (v) at (0,0) {};
      \node[fusion tensor] (w) at (0.5,0) {};
      \node[tensor,label=above:$f$] (f) at (1,0.25) {};
      \node[anchor=north,inner sep=2pt] at (w.south) {$\nu$};
      \node[anchor=north,inner sep=2pt] at (v.south) {$\nu$};
      \draw[virtual,-<-] (v) -- (w) node[midway,above,black,irrep] {$d$};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25)--++(-0.5,0) node[midway,above,black,irrep] {$a$};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25)--++(-0.5,0) node[midway,above,black,irrep] {$b$};
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25)--(f) node[midway,above,black,irrep] {$a$};
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25)--++(0.5,0) node[midway,above,black,irrep] {$b$};
      \draw[virtual,-<-] (f) --++ (0.5,0) node[black,midway,irrep] {$a$};
    \end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}
    \node[fusion tensor] (v1) at (0,0) {};
    \node[fusion tensor] (w1) at (1.3,0) {};
    \node[fusion tensor] (v2) at (-0.5,-0.25) {};
    \node[fusion tensor] (w2) at (1.8,-0.25) {};
    \node[tensor,label=above:$Z_{a}$] (z) at (-0.5,0.25) {};
    \node[tensor,label=above:$Z_{a}^{-1}$] (zinv) at (1.3,0.5) {};
    \node[anchor=north,inner sep=2pt] at (w1.south) {$\mu$};
    \node[anchor=north,inner sep=2pt] at (v1.south) {$\mu$};
    \node[anchor=north,inner sep=2pt] at (w2.south) {$\nu$};
    \node[anchor=north,inner sep=2pt] at (v2.south) {$\nu$};
    % lines on the left
    \draw[virtual,->-] let \p1=(v1.west), \p2=(v2.east) in (\x1,-0.25)--(\x2,-0.25) node[midway,above,black,irrep] {$d$};
    \draw[virtual,->-] let \p1=(v2.west) in (\x1,-0.5)--++(-0.5,0) node[midway,above,black,irrep] {$c$};
    \draw[virtual,->-=0.9] let \p1=(v2.west) in (\x1,0)--++(-0.25,0) coordinate (c);
    \draw[virtual] (c) arc (-90:-270:0.25/2) coordinate (d);
    \draw[virtual,->-] let \p1=(v1.west) in (\x1,0.25)--(z) node[midway,black,irrep] {$\bar{a}$};
    \draw[virtual,-<-=0.9] (z)--(d) node[xshift=0.5mm,black,irrep] {$a$};
    \draw[virtual,-<-] (v1.east)--++(0.5,0) node[midway,above,black,irrep] {$b$};
    % lines on the right
    \draw[virtual,-<-] let \p1=(w1.east), \p2=(w2.west) in (\x1,-0.25)--(\x2,-0.25) node[midway,above,black,irrep] {$d$};
    \draw[virtual,-<-] let \p1=(w2.east) in (\x1,-0.5)--++(0.5,0) node[midway,above,black,irrep] {$c$};
    \draw[virtual,-<-] let \p1=(w2.east) in (\x1,0)--++(0.5,0) node[midway,above,black,irrep] {$a$};
    \draw[virtual,-<-=0.9] let \p1=(w1.east) in (\x1,0.25)--++(0.25,0)coordinate (c);
    \draw[virtual] (c) arc (-90:90:0.25/2) coordinate (d) node[xshift=-0.5mm,black,irrep] {$\bar{a}$};
    \draw[virtual,-<-] (d)  -- (zinv);
    \draw[virtual,->-] (zinv.west) --++ (-0.5,0) node[midway,right,black,irrep] {$a$};
    \draw[virtual,->-] (w1.west)--++(-0.5,0) node[midway,above,black,irrep] {$b$};
    \end{tikzpicture} &=  \ \delta_{bc} \sum_{d\nu}
    \tikzsetnextfilename{53a7d3c7-1390-4532-916b-7b28e9657e9d}
    \begin{tikzpicture}
      \node[fusion tensor] (v) at (0,0) {};
      \node[fusion tensor] (w) at (0.5,0) {};
      \node[anchor=north,inner sep=2pt] at (w.south) {$\nu$};
      \node[anchor=north,inner sep=2pt] at (v.south) {$\nu$};
      \draw[virtual,-<-] (v) -- (w) node[midway,above,black,irrep] {$d$};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25)--++(-0.5,0) node[midway,above,black,irrep] {$a$};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25)--++(-0.5,0) node[midway,above,black,irrep] {$b$};
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25)--++(0.5,0) node[midway,above,black,irrep] {$a$};
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25)--++(0.5,0) node[midway,above,black,irrep] {$b$};
      \draw[virtual,->-] (-1,-0.25) --++ (-0.5,0) node[black,irrep,midway] {$b$};
    \end{tikzpicture} \ , \\
    \sum_{d\mu\nu} \
    \tikzsetnextfilename{7b49e558-43e2-4176-a085-e10a7b0ffd4a}
    \begin{tikzpicture}
    \node[fusion tensor] (v1) at (0,0) {};
    \node[fusion tensor] (w1) at (1.3,0) {};
    \node[fusion tensor] (v2) at (-0.5,0.25) {};
    \node[fusion tensor] (w2) at (1.8,0.25) {};
    \node[tensor,label=below:$Z_{b}$] (z) at (0,-0.5) {};
    \node[tensor,label=below:$Z_{b}^{-1}$] (zinv) at (1.8,-0.25) {};
    \node[anchor=south,inner sep=2pt] at (w1.north) {$\mu$};
    \node[anchor=south,inner sep=2pt] at (v1.north) {$\mu$};
    \node[anchor=south,inner sep=2pt] at (w2.north) {$\nu$};
    \node[anchor=south,inner sep=2pt] at (v2.north) {$\nu$};
    % lines on the left
    \draw[virtual,->-] let \p1=(v1.west), \p2=(v2.east) in (\x1,0.25)--(\x2,0.25) node[midway,above,black,irrep] {$d$};
    \draw[virtual,->-] let \p1=(v2.west) in (\x1,0.5)--++(-0.5,0) node[midway,above,black,irrep] {$a$};
    \draw[virtual,->-] let \p1=(v2.west) in (\x1,0)--++(-0.5,0) node[midway,above,black,irrep] {$b$};
    \draw[virtual,->-=0.9] let \p1=(v1.west) in (\x1,-0.25)--++(-0.25,0) node[xshift=0.5mm,black,irrep] {$\bar{b}$} coordinate (c);
    \draw[virtual] (c) arc (90:270:0.25/2) coordinate(d);
    \draw[virtual,->-] (d)  -- (z);
    \draw[virtual,-<-] (z.east) --++ (0.5,0) node[midway,right,black,irrep] {$b$};
    \draw[virtual,-<-] (v1.east)--++(0.5,0) node[midway,above,black,irrep] {$c$};
    % lines on the right
    \draw[virtual,-<-] let \p1=(w1.east), \p2=(w2.west) in (\x1,0.25)--(\x2,0.25) node[midway,above,black,irrep] {$d$};
    \draw[virtual,-<-] let \p1=(w2.east) in (\x1,0.5)--++(0.5,0) node[midway,above,black,irrep] {$a$};
    \draw[virtual,-<-=0.9] let \p1=(w2.east) in (\x1,0)--++(0.25,0) node[xshift=-0.5mm,above,black,irrep] {$b$} coordinate (c);
    \draw[virtual] (c) arc (90:-90:0.25/2) coordinate (d);
    \draw[virtual,-<-] let \p1=(w1.east) in (\x1,-0.25)--(zinv) node[midway,black,irrep] {$\bar{b}$};
    \draw[virtual,->-] (w1.west)--++(-0.5,0) node[midway,above,black,irrep] {$c$};
    \draw[virtual,->-=0.9] (zinv) -- (d);
    \end{tikzpicture} &=  \delta_{ac} \sum_{d\nu}
    \tikzsetnextfilename{8da0a3ab-1127-4350-96be-ef2fbe6910b4}
    \begin{tikzpicture}
      \node[fusion tensor] (v) at (0,0) {};
      \node[fusion tensor] (w) at (0.5,0) {};
      \node[anchor=north,inner sep=2pt] at (w.south) {$\nu$};
      \node[anchor=north,inner sep=2pt] at (v.south) {$\nu$};
      \draw[virtual,-<-] (v) -- (w) node[midway,above,black,irrep] {$d$};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25)--++(-0.5,0) node[midway,above,black,irrep] {$a$};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25)--++(-0.5,0) node[midway,above,black,irrep] {$b$};
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25)--++(0.5,0) node[midway,above,black,irrep] {$a$};
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25)--++(0.5,0) node[midway,above,black,irrep] {$b$};
      \draw[virtual,-<-] (1.5,0.25) --++ (0.5,0) node[black,midway,irrep] {$a$};
    \end{tikzpicture}
\begin{tikzpicture}
    \node[fusion tensor] (v1) at (0,0) {};
    \node[fusion tensor] (w1) at (1.3,0) {};
    \node[fusion tensor] (v2) at (-0.5,-0.25) {};
    \node[tensor,label=above:$Z_{a}$] (z) at (-0.5,0.25) {};
    \node[anchor=north,inner sep=2pt] at (w1.south) {$\mu$};
    \node[anchor=north,inner sep=2pt] at (v1.south) {$\mu$};
    \node[anchor=north,inner sep=2pt] at (v2.south) {$\nu$};
    % lines on the left
    \draw[virtual,->-] let \p1=(v1.west), \p2=(v2.east) in (\x1,-0.25)--(\x2,-0.25) node[midway,above,black,irrep] {$d$};
    \draw[virtual,->-] let \p1=(v2.west) in (\x1,-0.5)--++(-0.5,0) node[midway,above,black,irrep] {$c$};
    \draw[virtual,->-=0.9] let \p1=(v2.west) in (\x1,0)--++(-0.25,0) node[xshift=0.5mm,black,irrep] {$a$} coordinate (c);
    \draw[virtual] (c) arc (-90:-270:0.25/2) coordinate (d);
    \draw[virtual,->-] let \p1=(v1.west) in (\x1,0.25)--(z) node[midway,black,irrep] {$\bar{a}$};
    \draw[virtual,-<-=0.9] (z)--(d) node[xshift=0.5mm,black,irrep] {$a$};
    \draw[virtual,-<-] (v1.east)--++(0.5,0) node[midway,above,black,irrep] {$b$};
    % lines on the right
    \draw[virtual,-<-] let \p1=(w1.east) in (\x1,-0.25)--++(0.5,0) node[midway,above,black,irrep] {$d$};
    \draw[virtual,-<-] let \p1=(w1.east) in (\x1,0.25)--++(0.5,0) node[midway,black,irrep] {$\bar{a}$};
    \draw[virtual,->-] (w1.west)--++(-0.5,0) node[midway,above,black,irrep] {$b$};
    \end{tikzpicture} &=  \ \delta_{bc}
    \tikzsetnextfilename{42c48342-c376-4719-9c5b-5bee30a54c2e}
    \begin{tikzpicture}
      \node[fusion tensor] (v) at (0,0) {};
      \node[tensor,label=above:$Z_{a}$] (z) at (0,0.5) {};
      \node[anchor=north,inner sep=2pt] at (v.south) {$\nu$};
      \draw[virtual,-<-] (v) --++ (0.5,0) node[midway,above,black,irrep] {$d$};
      \draw[virtual,->-=0.9] let \p1=(v.west) in (\x1,0.25)--++(-0.25,0) node[xshift=0.5mm,black,irrep] {$a$} coordinate (c);
      \draw[virtual] (c) arc (-90:-270:0.25/2) coordinate (d);
      \draw[virtual,->-=0.6] (d) --(z);
      \draw[virtual,-<-] (z) --++ (0.5,0) node[midway,black,irrep] {$\bar{a}$};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25)--++(-0.5,0) node[midway,above,black,irrep] {$b$};
      \draw[virtual,->-] (-1,-0.25) --++ (-0.5,0) node[black,irrep,midway] {$b$};
    \end{tikzpicture} \ , \\
    \sum_{\mu} \
    \tikzsetnextfilename{aaea6b3e-2499-40f8-b3b8-8cdfb1c54dbd}
    \begin{tikzpicture}
      \node[fusion tensor] (v1) at (0,0) {};
      \node[fusion tensor] (w1) at (1.3,0) {};
      \node[fusion tensor] (w2) at (1.8,0.25) {};
      \node[tensor,label=below:$Z_{b}^{-1}$] (zinv) at (1.8,-0.25) {};
      \node[anchor=south,inner sep=2pt] at (w1.north) {$\mu$};
      \node[anchor=south,inner sep=2pt] at (v1.north) {$\mu$};
      \node[anchor=south,inner sep=2pt] at (w2.north) {$\nu$};
      % lines on the left
      \draw[virtual,->-] let \p1=(v1.west) in (\x1,0.25)--++(-0.5,0) node[midway,above,black,irrep] {$d$};
      \draw[virtual,->-] let \p1=(v1.west) in (\x1,-0.25)--++(-0.5,0) node[midway,black,irrep] {$\bar{b}$};
      \draw[virtual,-<-] (v1.east)--++(0.5,0) node[midway,above,black,irrep] {$c$};
      % lines on the right
      \draw[virtual,-<-] let \p1=(w1.east), \p2=(w2.west) in (\x1,0.25)--(\x2,0.25) node[midway,above,black,irrep] {$d$};
      \draw[virtual,-<-] let \p1=(w2.east) in (\x1,0.5)--++(0.5,0) node[midway,above,black,irrep] {$a$};
      \draw[virtual,-<-=0.9] let \p1=(w2.east) in (\x1,0)--++(0.25,0) node[xshift=-0.5mm,above,black,irrep] {$b$} coordinate (c);
      \draw[virtual] (c) arc (90:-90:0.25/2) coordinate (d);
      \draw[virtual,-<-] let \p1=(w1.east) in (\x1,-0.25)--(zinv) node[midway,black,irrep] {$\bar{b}$};
      \draw[virtual,->-] (w1.west)--++(-0.5,0) node[midway,above,black,irrep] {$c$};
      \draw[virtual,->-=0.9] (zinv) -- (d);
    \end{tikzpicture} &=  \delta_{ac}
    \tikzsetnextfilename{27f9ae0a-7d5b-494f-ae15-b9073a0c67ff}
    \begin{tikzpicture}
      \node[fusion tensor] (w) at (0.5,0) {};
      \node[tensor,label=below:$Z_{b}^{-1}$] (zinv) at (0.5,-0.5) {};
      \node[anchor=south,inner sep=2pt] at (w.north) {$\nu$};
      \draw[virtual,->-] (w)--++(-0.5,0) node[midway,above,black,irrep] {$d$};
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25)--++(0.5,0) node[midway,black,irrep] {$a$};
      \draw[virtual,-<-] (1.5,0.25) --++ (0.5,0) node[black,midway,irrep] {$a$};
      \draw[virtual,-<-=0.9] let \p1=(w.east) in (\x1,-0.25)--++(0.25,0) node[xshift=-0.5mm,black,irrep] {$b$} coordinate (c);
      \draw[virtual] (c) arc (90:-90:0.25/2) coordinate (d);
      \draw[virtual]  (d) -- (zinv);
      \draw[virtual,->-] (zinv) --++ (-0.5,0) node[black,midway,irrep] {$\bar{b}$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
    \node[fusion tensor] (w1) at (1.3,0) {};
    \node[anchor=north,inner sep=2pt] at (w1.south) {$\mu$};
    % lines on the right
    \draw[virtual,-<-] let \p1=(w1.east) in (\x1,-0.25)--++(0.5,0) node[midway,above,black,irrep] {$d$};
    \draw[virtual,-<-] let \p1=(w1.east) in (\x1,0.25)--++(0.5,0) node[midway,black,irrep] {$\bar{a}$};
    \draw[virtual,->-] (w1.west)--++(-0.5,0) node[midway,above,black,irrep] {$b$};
    \end{tikzpicture} =  \
    \tikzsetnextfilename{bbdb4411-eeac-412a-b190-5722fc333127}
    \begin{tikzpicture}[baseline=-1mm]
      \node[fusion tensor] (v) at (0,0) {};
      \node[tensor,label=above:$Z_{a}$] (z) at (0,0.5) {};
      \node[anchor=north,inner sep=2pt] at (v.south) {$\nu$};
      \draw[virtual,-<-] (v) --++ (0.5,0) node[midway,above,black,irrep] {$d$};
      \draw[virtual,->-=0.9] let \p1=(v.west) in (\x1,0.25)--++(-0.25,0) node[xshift=0.5mm,black,irrep] {$a$} coordinate (c);
      \draw[virtual] (c) arc (-90:-270:0.25/2) coordinate (d);
      \draw[virtual,->-=0.6] (d) --(z);
      \draw[virtual,-<-] (z) --++ (0.5,0) node[midway,black,irrep] {$\bar{a}$};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25)--++(-0.5,0) node[midway,above,black,irrep] {$b$};
    \end{tikzpicture} \quad \text{and} \quad
    \sum_{\mu} \left(\hat{C}_{ab}^d\right)_{\nu\mu} \
    \tikzsetnextfilename{2c4df387-2b66-4eeb-9319-323ed25529c3}
    \begin{tikzpicture}[baseline=-1mm]
      \node[fusion tensor] (v1) at (0,0) {};
      \node[anchor=south,inner sep=2pt] at (v1.north) {$\mu$};
      % lines on the left
      \draw[virtual,->-] let \p1=(v1.west) in (\x1,0.25)--++(-0.5,0) node[midway,above,black,irrep] {$d$};
      \draw[virtual,->-] let \p1=(v1.west) in (\x1,-0.25)--++(-0.5,0) node[midway,black,irrep] {$\bar{b}$};
      \draw[virtual,-<-] (v1.east)--++(0.5,0) node[midway,above,black,irrep] {$a$};
    \end{tikzpicture} =
    \tikzsetnextfilename{794c908d-07ab-4757-be08-42bb71c3f7d4}
    \begin{tikzpicture}[baseline=-1mm]
      \node[fusion tensor] (w) at (0.5,0) {};
      \node[tensor,label=below:$Z_{b}^{-1}$] (zinv) at (0.5,-0.5) {};
      \node[anchor=south,inner sep=2pt] at (w.north) {$\nu$};
      \draw[virtual,->-] (w)--++(-0.5,0) node[midway,above,black,irrep] {$d$};
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25)--++(0.5,0) node[midway,black,irrep] {$a$};
      \draw[virtual,-<-=0.9] let \p1=(w.east) in (\x1,-0.25)--++(0.25,0) node[xshift=-0.5mm,black,irrep] {$b$} coordinate (c);
      \draw[virtual] (c) arc (90:-90:0.25/2) coordinate (d);
      \draw[virtual]  (d) -- (zinv);
      \draw[virtual,->-] (zinv) --++ (-0.5,0) node[black,midway,irrep] {$\bar{b}$};
    \end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[baseline=-1mm]
      \node[tensor,midway,label=below:$S(f)$] (t) {};
      \draw[virtual,->-] (t)--++(0.5,0);
      \draw[virtual,-<-] (t)--++(-0.5,0);
      \node[irrep,anchor=south] at (-0.25,0) {$a$};
      \node[irrep,anchor=south] at (0.25,0) {$a$};
    \end{tikzpicture} \ = \
    \tikzsetnextfilename{b785b81d-2694-4960-bf98-2d282fe71dcc}
    \begin{tikzpicture}[baseline=-1mm]
      \node[tensor,label=below:$f$] (t) at (0,0) {};
      \node[tensor,label=below:$Z_{a}^{-1}$] (z) at (0.6,0) {};
      \node[tensor,label=below:$Z_{a}$] (zinv) at (-0.6,0) {};
      \draw[virtual,->-] (z)--++(0.5,0);
      \draw[virtual,->-] (z)--(t);
      \draw[virtual,->-] (t)--(zinv);
      \draw[virtual,-<-] (zinv)--++(-0.5,0);
      \node[irrep,anchor=south] at (-0.3,0) {$\bar{a}$};
      \node[irrep,anchor=south] at (-0.85,0) {$a$};
      \node[irrep,anchor=south] at (0.3,0) {$\bar{a}$};
      \node[irrep,anchor=south] at (0.85,0) {$a$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
    \node[fusion tensor] (w1) at (1.3,0) {};
    \node[anchor=north,inner sep=2pt] at (w1.south) {$\mu$};
    % lines on the right
    \draw[virtual,-<-] let \p1=(w1.east) in (\x1,-0.25)--++(0.5,0) node[midway,above,black,irrep] {$d$};
    \draw[virtual,-<-] let \p1=(w1.east) in (\x1,0.25)--++(0.5,0) node[midway,black,irrep] {$\bar{a}$};
    \draw[virtual,->-] (w1.west)--++(-0.5,0) node[midway,above,black,irrep] {$b$};
    \end{tikzpicture} =  \
    \tikzsetnextfilename{8df08f3a-526d-4099-a930-73e58087a736}
    \begin{tikzpicture}[baseline=-1mm]
      \node[fusion tensor] (v) at (0,0) {};
      \node[tensor,label=above:$Z_{a}$] (z) at (0,0.5) {};
      \node[anchor=north,inner sep=2pt] at (v.south) {$\nu$};
      \draw[virtual,-<-] (v) --++ (0.5,0) node[midway,above,black,irrep] {$d$};
      \draw[virtual,->-=0.9] let \p1=(v.west) in (\x1,0.25)--++(-0.25,0) node[xshift=0.5mm,black,irrep] {$a$} coordinate (c);
      \draw[virtual] (c) arc (-90:-270:0.25/2) coordinate (d);
      \draw[virtual,->-=0.6] (d) --(z);
      \draw[virtual,-<-] (z) --++ (0.5,0) node[midway,black,irrep] {$\bar{a}$};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25)--++(-0.5,0) node[midway,above,black,irrep] {$b$};
    \end{tikzpicture} \quad \text{and} \quad
    \sum_{\mu} \left(\hat{C}_{ab}^d\right)_{\nu\mu} \
    \tikzsetnextfilename{f8e4093c-8ef4-4509-a0b6-bff96eb578d4}
    \begin{tikzpicture}[baseline=-1mm]
      \node[fusion tensor] (v1) at (0,0) {};
      \node[anchor=south,inner sep=2pt] at (v1.north) {$\mu$};
      % lines on the left
      \draw[virtual,->-] let \p1=(v1.west) in (\x1,0.25)--++(-0.5,0) node[midway,above,black,irrep] {$d$};
      \draw[virtual,->-] let \p1=(v1.west) in (\x1,-0.25)--++(-0.5,0) node[midway,black,irrep] {$\bar{b}$};
      \draw[virtual,-<-] (v1.east)--++(0.5,0) node[midway,above,black,irrep] {$a$};
    \end{tikzpicture} =
    \tikzsetnextfilename{d189e1cd-c83d-4540-aa82-a006874c885a}
    \begin{tikzpicture}[baseline=-1mm]
      \node[fusion tensor] (w) at (0.5,0) {};
      \node[tensor,label=below:$Z_{b}^{-1}$] (zinv) at (0.5,-0.5) {};
      \node[anchor=south,inner sep=2pt] at (w.north) {$\nu$};
      \draw[virtual,->-] (w)--++(-0.5,0) node[midway,above,black,irrep] {$d$};
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25)--++(0.5,0) node[midway,black,irrep] {$a$};
      \draw[virtual,-<-=0.9] let \p1=(w.east) in (\x1,-0.25)--++(0.25,0) node[xshift=-0.5mm,black,irrep] {$b$} coordinate (c);
      \draw[virtual] (c) arc (90:-90:0.25/2) coordinate (d);
      \draw[virtual]  (d) -- (zinv);
      \draw[virtual,->-] (zinv) --++ (-0.5,0) node[black,midway,irrep] {$\bar{b}$};
    \end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[baseline=-1mm]
    \node[fusion tensor] (w1) at (1.3,0) {};
    % lines on the right
    \draw[virtual,-<-] let \p1=(w1.east) in (\x1,-0.25)--++(0.5,0) node[midway,above,black,irrep] {$c$};
    \draw[virtual,-<-] let \p1=(w1.east) in (\x1,0.25)--++(0.5,0) node[midway,black,irrep] {$\bar{c}$};
    \draw[virtual,->-] (w1.west)--++(-0.5,0) node[midway,above,black,irrep] {$r_c$};
    \end{tikzpicture} =  \
    \begin{tikzpicture}[baseline=-1mm]
      \node[fusion tensor] (v) at (0,0) {};
      \node[tensor,label=above:$Z_{c}$] (z) at (0,0.5) {};
      \draw[virtual,-<-] (v) --++ (0.5,0) node[midway,above,black,irrep] {$c$};
      \draw[virtual,->-=0.9] let \p1=(v.west) in (\x1,0.25)--++(-0.25,0) node[xshift=0.5mm,black,irrep] {$c$} coordinate (c);
      \draw[virtual] (c) arc (-90:-270:0.25/2) coordinate (d);
      \draw[virtual,->-=0.6] (d) --(z);
      \draw[virtual,-<-] (z) --++ (0.5,0) node[midway,black,irrep] {$\bar{c}$};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25)--++(-0.5,0) node[midway,above,black,irrep] {$r_c$};
    \end{tikzpicture} \quad \text{and} \quad
    \hat{C}_{r_c\bar{c}}^{\bar{c}} \
    \begin{tikzpicture}[baseline=-1mm]
      \node[fusion tensor] (v1) at (0,0) {};
      % lines on the left
      \draw[virtual,->-] let \p1=(v1.west) in (\x1,0.25)--++(-0.5,0) node[midway,above,black,irrep] {$\bar{c}$};
      \draw[virtual,->-] let \p1=(v1.west) in (\x1,-0.25)--++(-0.5,0) node[midway,black,irrep] {$c$};
      \draw[virtual,-<-] (v1.east)--++(0.5,0) node[midway,above,black,irrep] {$r_c$};
    \end{tikzpicture} =
    \begin{tikzpicture}[baseline=-1mm]
      \node[fusion tensor] (w) at (0.5,0) {};
      \node[tensor,label=below:$Z_{\bar{c}}^{-1}$] (zinv) at (0.5,-0.5) {};
      \draw[virtual,->-] (w)--++(-0.5,0) node[midway,above,black,irrep] {$\bar{c}$};
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25)--++(0.5,0) node[midway,black,irrep] {$r_c$};
      \draw[virtual,-<-=0.9] let \p1=(w.east) in (\x1,-0.25)--++(0.25,0) node[xshift=-0.5mm,black,irrep] {$\bar{c}$} coordinate (c);
      \draw[virtual] (c) arc (90:-90:0.25/2) coordinate (d);
      \draw[virtual]  (d) -- (zinv);
      \draw[virtual,->-] (zinv) --++ (-0.5,0) node[black,midway,irrep] {$c$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
    \node[tensor,label=left:$Z_c$] (z) at (0,0) {};
    \draw[virtual,-<-=0.7] (z.north) arc (-180:-270:0.2) --++ (0.3,0) node[black,irrep,xshift=-0.5mm] {$\bar{c}$};
    \draw[virtual,-<-=0.7] (z.south) arc (-180:-90:0.2) --++ (0.3,0) node[black,irrep,xshift=-0.5mm] {$c$};
    \node[tensor,label=right:$Z_{\bar{c}}^{-1}$] (zinv) at (1.3,0) {};
    \draw[virtual,->-=0.7] (zinv.north) arc (0:90:0.2) --++ (-0.3,0) node[black,irrep,xshift=0.5mm] {$\bar{c}$};
    \draw[virtual,->-=0.7] (zinv.south) arc (0:-90:0.2) --++ (-0.3,0) node[black,irrep,xshift=0.5mm] {$c$};
  \end{tikzpicture}  = w_{c} \
  \tikzsetnextfilename{f527ece7-a47e-4e24-81ca-0b01877f447e}
  \begin{tikzpicture}[baseline=-1mm]
    \node[fusion tensor] (w1) at (0,0) {};
    % lines on the right
    \draw[virtual,-<-] let \p1=(w1.east) in (\x1,-0.25)--++(0.5,0) node[midway,above,black,irrep] {$c$};
    \draw[virtual,-<-] let \p1=(w1.east) in (\x1,0.25)--++(0.5,0) node[midway,black,irrep] {$\bar{c}$};
    \draw[virtual,->-] (w1.west)--++(-0.5,0) node[midway,above,black,irrep] {$r_c$} node[t,black] {};
    \node[fusion tensor] (v1) at (1.3,0) {};
    % lines on the left
    \draw[virtual,->-] let \p1=(v1.west) in (\x1,0.25)--++(-0.5,0) node[midway,black,irrep] {$\bar{c}$};
    \draw[virtual,->-] let \p1=(v1.west) in (\x1,-0.25)--++(-0.5,0) node[midway,black,irrep] {$c$};
    \draw[virtual,-<-] (v1.east)--++(0.5,0) node[midway,black,irrep] {$r_c$} node[t,black] {};
  \end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[baseline=-1mm]
    \node[tensor,label=left:$Z_c$] (z) at (0,0) {};
    \draw[virtual,-<-=0.7] (z.north) arc (-180:-270:0.2) --++ (0.3,0) node[black,irrep,xshift=-0.5mm] {$\bar{c}$};
    \draw[virtual,-<-=0.7] (z.south) arc (-180:-90:0.2) --++ (0.3,0) node[black,irrep,xshift=-0.5mm] {$c$};
    \node[tensor,label=right:$Z_{\bar{c}}^{-1}$] (zinv) at (1.3,0) {};
    \draw[virtual,->-=0.7] (zinv.north) arc (0:90:0.2) --++ (-0.3,0) node[black,irrep,xshift=0.5mm] {$\bar{c}$};
    \draw[virtual,->-=0.7] (zinv.south) arc (0:-90:0.2) --++ (-0.3,0) node[black,irrep,xshift=0.5mm] {$c$};
    \node[tensor,label=left:$Z_{\bar{c}}$] (z) at (3,0) {};
    \draw[virtual,-<-=0.7] (z.north) arc (-180:-270:0.2) --++ (0.3,0) node[black,irrep,xshift=-0.5mm] {$c$};
    \draw[virtual,-<-=0.7] (z.south) arc (-180:-90:0.2) --++ (0.3,0) node[black,irrep,xshift=-0.5mm] {$\bar{c}$};
    \node[tensor,label=right:$Z_{c}^{-1}$] (zinv) at (4.3,0) {};
    \draw[virtual,->-=0.7] (zinv.north) arc (0:90:0.2) --++ (-0.3,0) node[black,irrep,xshift=0.5mm] {$c$};
    \draw[virtual,->-=0.7] (zinv.south) arc (0:-90:0.2) --++ (-0.3,0) node[black,irrep,xshift=0.5mm] {$\bar{c}$};
  \end{tikzpicture}  = w_{c}w_{\bar{c}} \
  \tikzsetnextfilename{63b0a94d-4576-4bd8-b210-ac5b55616665}
  \begin{tikzpicture}[baseline=-1mm]
    \node[fusion tensor] (w1) at (0,0) {};
    \node[fusion tensor] (v1) at (1.3,0) {};
    % lines on the right
    \draw[virtual,-<-] let \p1=(w1.east) in (\x1,-0.25)--++(0.5,0) node[midway,above,black,irrep] {$c$};
    \draw[virtual,-<-] let \p1=(w1.east) in (\x1,0.25)--++(0.5,0) node[midway,black,irrep] {$\bar{c}$};
    \draw[virtual,->-] (w1.west)--++(-0.5,0) node[midway,above,black,irrep] {$r_c$} node[t,black] {};
    % lines on the left
    \draw[virtual,->-] let \p1=(v1.west) in (\x1,0.25)--++(-0.5,0) node[midway,black,irrep] {$\bar{c}$};
    \draw[virtual,->-] let \p1=(v1.west) in (\x1,-0.25)--++(-0.5,0) node[midway,black,irrep] {$c$};
    \draw[virtual,-<-] (v1.east)--++(0.5,0) node[midway,black,irrep] {$r_c$} node[t,black] {};
    %%%%%%%%%%
    \node[fusion tensor] (w1) at (3,0) {};
    \node[fusion tensor] (v1) at (4.3,0) {};
    % lines on the right
    \draw[virtual,-<-] let \p1=(w1.east) in (\x1,-0.25)--++(0.5,0) node[midway,above,black,irrep] {$\bar{c}$};
    \draw[virtual,-<-] let \p1=(w1.east) in (\x1,0.25)--++(0.5,0) node[midway,black,irrep] {$c$};
    \draw[virtual,->-] (w1.west)--++(-0.5,0) node[midway,above,black,irrep] {$r_{\bar{c}}$} node[t,black] {};
    % lines on the left
    \draw[virtual,->-] let \p1=(v1.west) in (\x1,0.25)--++(-0.5,0) node[midway,black,irrep] {$c$};
    \draw[virtual,->-] let \p1=(v1.west) in (\x1,-0.25)--++(-0.5,0) node[midway,black,irrep] {$\bar{c}$};
    \draw[virtual,-<-] (v1.east)--++(0.5,0) node[midway,black,irrep] {$r_{\bar{c}}$} node[t,black] {};
  \end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
    \node[tensor,midway,label=below:$g$] (t) {};
    \draw[virtual,-<-] (t)--++(0.5,0) node[irrep] {$a$};
    \draw[virtual,->-] (t)--++(-0.5,0) node[irrep] {$a$};
  \end{tikzpicture} \ = \ \frac{d_a}{w_{\bar{a}}}
  \begin{tikzpicture}[baseline=-1mm]
    \node[tensor,label=below:$Z_{\bar{a}}$] (zinv) at (-0.6,0) {};
    \node[tensor,label=below:$Z_{a}^{-1}$] (zinv2) at (-1.2,0) {};
    \draw[virtual,-<-] (zinv)--++(0.5,0)  node[irrep,midway,black] {$a$};
    \draw[virtual,-<-] (zinv)--++(zinv2)  node[irrep,midway,black] {$\bar{a}$};
    \draw[virtual,->-] (zinv2)--++(-0.5,0)  node[irrep,midway,black] {$a$};
  \end{tikzpicture} \quad \text{and} \quad
  \begin{tikzpicture}[baseline=-1mm]
    \node[tensor,midway,label=below:$g^{-1}$] (t) {};
    \draw[virtual,-<-] (t)--++(0.5,0) node[irrep] {$a$};
    \draw[virtual,->-] (t)--++(-0.5,0) node[irrep] {$a$};
  \end{tikzpicture} \ = \ \frac{w_{\bar{a}}}{d_a}
  \begin{tikzpicture}[baseline=-1mm]
    \node[tensor,label=below:$Z_{\bar{a}}^{-1}$] (z) at (0.6,0) {};
    \node[tensor,label=below:$Z_{a}$] (z2) at (1.2,0) {};
    \draw[virtual,-<-] (z2)--++(0.5,0) node[irrep,midway,black] {$a$};
    \draw[virtual,->-] (z)--(z2)  node[irrep,midway,black] {$\bar{a}$};
    \draw[virtual,->-] (z)--++(-0.5,0)  node[irrep,midway,black] {$a$};
  \end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
    \node[tensor,midway,label=below:$S^2(f)$] (t) {};
    \draw[virtual,-<-] (t)--++(0.5,0) node[irrep] {$a$};
    \draw[virtual,->-] (t)--++(-0.5,0) node[irrep] {$a$};
  \end{tikzpicture} \ = \
  \begin{tikzpicture}[baseline=-1mm]
    \node[tensor,label=below:$S(f)$] (t) at (0,0) {};
    \node[tensor,label=below:$Z_{a}$] (z) at (0.6,0) {};
    \node[tensor,label=below:$Z_{a}^{-1}$] (zinv) at (-0.6,0) {};
    \draw[virtual,-<-] (z)--++(0.5,0)  node[irrep,midway,black] {$a$};
    \draw[virtual,-<-] (z)--(t) node[irrep,midway,black] {$\bar{a}$};
    \draw[virtual,-<-] (t)--(zinv) node[irrep,midway,black] {$\bar{a}$};
    \draw[virtual,->-] (zinv)--++(-0.5,0) node[irrep,midway,black] {$a$};
  \end{tikzpicture} \ = \
  \begin{tikzpicture}[baseline=-1mm]
    \node[tensor,label=below:$f$] (t) at (0,0) {};
    \node[tensor,label=below:$Z_{\bar{a}}^{-1}$] (z) at (0.6,0) {};
    \node[tensor,label=below:$Z_{a}$] (z2) at (1.2,0) {};
    \node[tensor,label=below:$Z_{\bar{a}}$] (zinv) at (-0.6,0) {};
    \node[tensor,label=below:$Z_{a}^{-1}$] (zinv2) at (-1.2,0) {};
    \draw[virtual,-<-] (z2)--++(0.5,0) node[irrep,midway,black] {$a$};
    \draw[virtual,->-] (z)--(z2)  node[irrep,midway,black] {$\bar{a}$};
    \draw[virtual,->-] (z)--(t)  node[irrep,midway,black] {$a$};
    \draw[virtual,->-] (t)--(zinv)  node[irrep,midway,black] {$a$};
    \draw[virtual,-<-] (zinv)--++(zinv2)  node[irrep,midway,black] {$\bar{a}$};
    \draw[virtual,->-] (zinv2)--++(-0.5,0)  node[irrep,midway,black] {$a$};
  \end{tikzpicture} \ =
  \begin{tikzpicture}[baseline=-1mm]
    \node[tensor,label=below:$f$] (t) at (0,0) {};
    \node[tensor,label=below:$g^{-1}$] (z) at (0.6,0) {};
    \node[tensor,label=below:$g$] (zinv) at (-0.6,0) {};
    \draw[virtual,-<-] (z)--++(0.5,0)  node[irrep,midway,black] {$a$};
    \draw[virtual,->-] (z)--(t) node[irrep,midway,black] {$a$};
    \draw[virtual,->-] (t)--(zinv) node[irrep,midway,black] {$a$};
    \draw[virtual,->-] (zinv)--++(-0.5,0) node[irrep,midway,black] {$a$};
  \end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
    \node[tensor,midway,label=below:$g^{-1}$] (t) {};
    \draw[virtual,-<-] (t)--++(0.5,0) node[irrep] {$\bar{a}$};
    \draw[virtual,->-] (t)--++(-0.5,0) node[irrep] {$\bar{a}$};
  \end{tikzpicture} \ = \
  \begin{tikzpicture}[baseline=-1mm]
    \node[tensor,label=below:$g$] (t) at (0,0) {};
    \node[tensor,label=below:$Z_{\bar{a}}$] (z) at (0.6,0) {};
    \node[tensor,label=below:$Z_{\bar{a}}^{-1}$] (zinv) at (-0.6,0) {};
    \draw[virtual,-<-] (z)--++(0.5,0)  node[irrep,midway,black] {$\bar{a}$};
    \draw[virtual,-<-] (z)--(t) node[irrep,midway,black] {$a$};
    \draw[virtual,-<-] (t)--(zinv) node[irrep,midway,black] {$a$};
    \draw[virtual,->-] (zinv)--++(-0.5,0) node[irrep,midway,black] {$\bar{a}$};
  \end{tikzpicture} \  =
  \begin{tikzpicture}[baseline=-1mm]
    \node[tensor,midway,label=below:$S(g)$] (t) {};
    \draw[virtual,-<-] (t)--++(0.5,0) node[irrep] {$\bar{a}$};
    \draw[virtual,->-] (t)--++(-0.5,0) node[irrep] {$\bar{a}$};
  \end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
    \node[tensor,label=left:$Z_{a}$] (z) at (0,0) {};
    \draw[virtual,-<-=0.7] (z.north) arc (-180:-270:0.2) --++ (0.3,0) node[black,irrep] {$\bar{a}$};
    \draw[virtual,-<-=0.7] (z.south) arc (-180:-90:0.2) --++ (0.3,0) node[black,irrep] {$a$};
    \node[tensor,label=right:$Z_{\bar{a}}^{-1}$] (zinv) at (1,0) {};
    \draw[virtual,->-=0.7] (zinv.north) arc (0:90:0.2) --++ (-0.3,0);
    \draw[virtual,->-=0.7] (zinv.south) arc (0:-90:0.2) --++ (-0.3,0);
  \end{tikzpicture}  = d_{a} \
  \begin{tikzpicture}[baseline=-1mm]
    \node[fusion tensor] (w1) at (0,0) {};
    \node[fusion tensor] (v1) at (0.5,0) {};
    % lines on the right
    \draw[virtual,-<-] let \p1=(w1.east), \p2=(v1.west) in (\x1,-0.25)--(\x2,-0.25) node[midway,above,black,irrep] {$a$};
    \draw[virtual,-<-] let \p1=(w1.east), \p2=(v1.west) in (\x1,0.25)--(\x2,0.25) node[midway,black,irrep] {$\bar{a}$};
    \draw[virtual,->-] (w1.west)--++(-0.5,0) node[midway,above,black,irrep] {$r_{a}$} node[t,black] {};
    % lines on the left
    \draw[virtual,-<-] (v1.east)--++(0.5,0) node[midway,black,irrep] {$r_{a}$} node[t,black] {};
  \end{tikzpicture}  = d_{a} \cdot \epsilon_{r_{a}} (1), \\  \label{eq:tr_g}
  \tr \psi_a (g) = \frac{d_a}{w_a}
  \begin{tikzpicture}[baseline=-1mm]
    \node[tensor,label=left:$Z_{\bar{a}}$] (z) at (0,0) {};
    \draw[virtual,-<-=0.7] (z.north) arc (-180:-270:0.2) --++ (0.3,0) node[black,irrep] {$a$};
    \draw[virtual,-<-=0.7] (z.south) arc (-180:-90:0.2) --++ (0.3,0) node[black,irrep] {$\bar{a}$};
    \node[tensor,label=right:$Z_{a}^{-1}$] (zinv) at (1,0) {};
    \draw[virtual,->-=0.7] (zinv.north) arc (0:90:0.2) --++ (-0.3,0);
    \draw[virtual,->-=0.7] (zinv.south) arc (0:-90:0.2) --++ (-0.3,0);
  \end{tikzpicture}  = d_{a} \
  \begin{tikzpicture}[baseline=-1mm]
    \node[fusion tensor] (w1) at (0,0) {};
    \node[fusion tensor] (v1) at (0.5,0) {};
    % lines on the right
    \draw[virtual,-<-] let \p1=(w1.east), \p2=(v1.west) in (\x1,-0.25)--(\x2,-0.25) node[midway,above,black,irrep] {$\bar{a}$};
    \draw[virtual,-<-] let \p1=(w1.east), \p2=(v1.west) in (\x1,0.25)--(\x2,0.25) node[midway,black,irrep] {$a$};
    \draw[virtual,->-] (w1.west)--++(-0.5,0) node[midway,above,black,irrep] {$r_{\bar{a}}$} node[t,black] {};
    % lines on the left
    \draw[virtual,-<-] (v1.east)--++(0.5,0) node[midway,black,irrep] {$r_{\bar{a}}$} node[t,black] {};
  \end{tikzpicture}
\begin{tikzpicture}
  	    \draw[virtual] (0.5,0) rectangle (5.5,-0.7);
       \node[tensor,label=below:$g$] (x) at (1,0) {};
  	    \foreach \x/\t in {2/1,3/2,5/n}{
  	      \node[tensor] (t\x) at (\x,0) {};
  	      \draw[->-] (t\x) --++ (0,0.5);
  	      \draw[-<-] (t\x) --++ (0,-0.5);
  	    }
  	    \node[fill=white] (dots) at (4,0) {$\dots$};
        \draw[virtual,->-] (t2) -- (x) node[midway,black,irrep,above] {$a$};
        \draw[virtual,->-] (t3) -- (t2) node[midway,black,irrep,above] {$a$};
        \draw[virtual,->-] (dots) -- (t3) node[midway,black,irrep,above] {$a$};
        \draw[virtual,->-] (t5) -- (dots) node[midway,black,irrep,above] {$a$};
        \draw[virtual,->-] (0.5,-0.7) -- (5.5,-0.7);
  	  \end{tikzpicture}
\begin{tikzpicture}
    \node[tensor, label=below:$g$] (x) at (1.5,0) {};
    \foreach \x in {1,2}{
      \node[tensor] (t\x) at (\x,0) {};
      \draw[->-] (t\x)--++(0,0.4);
      \draw[-<-] (t\x)--++(0,-0.4);
    }
    \draw[virtual,->-] (t2) -- (x) node[midway,black, irrep] {$a$};
    \draw[virtual,->-] (x) -- (t1) node[midway,black, irrep] {$a$};
    \draw[virtual,->-] (t1) --++(-0.5,0) coordinate (c);
    \draw[virtual] (c) -- ++(0,-0.6) coordinate (d);
    \draw[virtual,-<-] (t2) -- ++(0.5,0) coordinate (c);
    \draw[virtual] (c) -- ++(0,-0.6) coordinate (e);
    \draw[virtual,->-] (d) -- (e);
  \end{tikzpicture}  \   = \sum_a \lambda_a \cdot
  \begin{tikzpicture}
    \node[tensor, label=below:$g$] (x0) at (-0.3,0) {};
    \node[tensor, label=below:$g^{-1}$] (x1) at (0.5,0) {};
    \node[tensor, label=below:$g$] (x2) at (1.5,0) {};
    \foreach \x in {1,2}{
      \node[tensor] (t\x) at (\x,0) {};
      \draw[->-] (t\x)--++(0,0.4);
      \draw[-<-] (t\x)--++(0,-0.4);
    }
    \draw[virtual,->-] (t2) -- (x2) node[midway,black, irrep] {$a$};
    \draw[virtual,->-] (x2) -- (t1) node[midway,black, irrep] {$a$};
    \draw[virtual,->-] (t1) --(x1) node[midway,black, irrep] {$a$};
    \draw[virtual,->-] (x1) --(x0) node[midway,black, irrep] {$a$};
    \draw[virtual,->-] (x0)--++(-0.5,0) coordinate (c);
    \draw[virtual] (c) -- ++(0,-0.6) coordinate (d);
    \draw[virtual,-<-] (t2) -- ++(0.5,0) coordinate (c);
    \draw[virtual] (c) -- ++(0,-0.6) coordinate (e);
    \draw[virtual,->-] (d) -- (e);
  \end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}
  	    \draw[virtual] (0.5,0) rectangle (5.5,-0.7);
       \node[tensor,label=below:$g$] (x) at (1,0) {};
  	    \foreach \x/\t in {2/1,3/2,5/n}{
  	      \node[tensor] (t\x) at (\x,0) {};
  	      \draw[->-] (t\x) --++ (0,0.5);
  	      \draw[-<-] (t\x) --++ (0,-0.5);
  	    }
  	    \node[fill=white] (dots) at (4,0) {$\dots$};
        \draw[virtual,->-] (t2) -- (x) node[midway,black,irrep,above] {$a$};
        \draw[virtual,->-] (t3) -- (t2) node[midway,black,irrep,above] {$a$};
        \draw[virtual,->-] (dots) -- (t3) node[midway,black,irrep,above] {$a$};
        \draw[virtual,->-] (t5) -- (dots) node[midway,black,irrep,above] {$a$};
        \draw[virtual,->-] (0.5,-0.7) -- (5.5,-0.7);
  	  \end{tikzpicture}
\begin{tikzpicture}
         \node[fusion tensor] (v) at (1.8,0) {};
         \draw[virtual,-<-] (v.east) --++(0.5,0) node[midway,black,irrep] {$c$} coordinate (e);
         \node[tensor,label=below:$g^{-1}$] (Lambda) at (e) {};
         \draw[virtual,-<-] (Lambda) --++(0.5,0);
         \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25) --++(-0.5,0) node[midway,black,irrep] {$a$} coordinate (c);
         \node[tensor,label=above:$g$] (Lambda) at (c) {};
         \draw[virtual,->-] (Lambda)--++(-0.5,0);
         \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25) --++(-0.5,0) node[midway,black,irrep] {$b$} coordinate (c);
         \node[tensor,label=below:$g$] (Lambda) at (c) {};
         \draw[virtual,->-] (Lambda)--++(-0.5,0);
         \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
       \end{tikzpicture} \ = \sum_{\nu} (B_{ab}^c)_{\mu\nu} \cdot
       \begin{tikzpicture}[baseline=-1mm]
         \node[fusion tensor] (v) at (1.8,0) {};
         \draw[virtual,-<-] (v.east) --++(0.5,0) node[midway,black,irrep] {$c$};
         \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25) --++(-0.5,0) node[midway,black,irrep] {$a$};
         \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25) --++(-0.5,0) node[midway,black,irrep] {$b$};
         \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\nu$};
       \end{tikzpicture} \quad \text{and} \quad
       \begin{tikzpicture}
         \node[fusion tensor] (w) at (0,0) {};
         \draw[virtual,->-] (w.west) --++(-0.5,0) node[midway,black,irrep] {$c$} coordinate (e);
         \node[tensor,label=below:$g^{-1}$] (Lambda) at (e) {};
         \draw[virtual,->-] (Lambda) --++(-0.5,0);
         \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25) --++(0.5,0) node[midway,black,irrep] {$a$} coordinate (c);
         \node[tensor,label=above:$g$] (Lambda) at (c) {};
         \draw[virtual,-<-] (Lambda)--++(0.5,0);
         \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25) --++(0.5,0) node[midway,black,irrep] {$b$} coordinate (c);
         \node[tensor,label=below:$g$] (Lambda) at (c) {};
         \draw[virtual,-<-] (Lambda)--++(0.5,0);
         \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\nu$};
       \end{tikzpicture} =
       \sum_\kappa \left(B_{ab}^c\right)_{\kappa\nu}
       \begin{tikzpicture}[baseline=-1mm]
         \node[fusion tensor] (w) at (0,0) {};
         \draw[virtual,->-] (w.west) --++(-0.5,0) node[midway,black,irrep] {$c$};
         \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25) --++(0.5,0) node[midway,black,irrep] {$a$};
         \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25) --++(0.5,0) node[midway,black,irrep] {$b$};
         \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\kappa$};
       \end{tikzpicture}
\begin{tikzpicture}
         \node[fusion tensor] (v) at (0,0) {};
         \node[fusion tensor] (w) at (1.8,0) {};
         \node[tensor,label=above:$Z_{\bar{a}}$] (z2) at (1.8,0.5) {};
         \node[tensor,label=above:$Z_{a}^{-1}$] (z) at (0,0.5) {};
         \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
         \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
         % lines from v
         \draw[virtual,-<-=0.7] let \p1=(v.east) in (\x1,0.25)--++(0.35,0) coordinate (c);
         \draw[virtual] (c) arc (-90:90:0.25/2) coordinate (d);
         \draw[virtual,-<-=0.6] (d) --(z) node[irrep] {$\bar{a}$};
         \draw[virtual,->-] (z) --++ (-0.5,0) node[midway,black,irrep] {$a$};
         \draw[virtual,-<-] let \p1=(v.east) in (\x1,-0.25)--++(0.5,0) node[irrep] {$c$};
         \draw[virtual,->-] (v) --++ (-0.5,0) node[midway,black,irrep] {$b$} coordinate (e);
         % lines from w
         \draw[virtual,-<-] (w) --++ (0.5,0) node[midway,black,irrep] {$b$};
         \draw[virtual,->-=0.7] let \p1=(w.west) in (\x1,0.25)--++(-0.35,0) coordinate (c);
         \draw[virtual] (c) arc (-90:-270:0.25/2) coordinate (d);
         \draw[virtual,->-=0.6] (d) --(z2) node[irrep] {$\bar{a}$};
         \draw[virtual,-<-] (z2) --++ (0.5,0) node[midway,black,irrep] {$a$};
         \draw[virtual,->-] let \p1=(w.west) in (\x1,-0.25)--++(-0.5,0) node[midway,above,black,irrep] {$c$}  coordinate (e);
       \end{tikzpicture} \ =
       \sum_{\mu}  w_{\bar{b}} \
       \begin{tikzpicture}
         \node[fusion tensor] (v) at (0,0) {};
         \node[fusion tensor] (w) at (1.8,0) {};
         \node[tensor,label=below:$Z_{\bar{b}}$] (z2) at (1.8,-0.5) {};
         \node[tensor,label=below:$Z_{b}^{-1}$] (z) at (0,-0.5) {};
         \node[anchor=south,inner sep=2pt,font=\tiny] at (v.north) {$\mu$};
         \node[anchor=south,inner sep=2pt,font=\tiny] at (w.north) {$\mu$};
         % lines from v
         \draw[virtual,-<-=0.9] let \p1=(v.east) in (\x1,-0.25)--++(0.35,0)  node[irrep] {$\bar{b}$} coordinate (c);
         \draw[virtual] (c) arc (90:-90:0.25/2) coordinate (d);
         \draw[virtual,-<-=0.6] (d) --(z);
         \draw[virtual,->-] (z) --++ (-0.5,0) node[irrep] {$b$};
         \draw[virtual,-<-] let \p1=(v.east) in (\x1,0.25)--++(0.5,0) node[irrep] {$c$};
         \draw[virtual,->-] (v) --++ (-0.5,0) node[irrep] {$a$} coordinate (e);
         % lines from w
         \draw[virtual,-<-] (w) --++ (0.5,0) node[irrep] {$a$};
         \draw[virtual,->-=0.9] let \p1=(w.west) in (\x1,-0.25)--++(-0.35,0)  node[irrep] {$\bar{b}$} coordinate (c);
         \draw[virtual] (c) arc (90:270:0.25/2) coordinate (d);
         \draw[virtual,->-=0.6] (d) --(z2);
         \draw[virtual,-<-] (z2) --++ (0.5,0) node[irrep] {$b$};
         \draw[virtual,->-] let \p1=(w.west) in (\x1,0.25)--++(-0.5,0) node[irrep] {$c$}  coordinate (e);
       \end{tikzpicture} \ =
       \frac{d_a d_b}{d_c}
       \sum_{\mu\nu} \left(B_{ab}^c\right)_{\mu\nu}
       \begin{tikzpicture}[baseline=-1mm]
         \node[fusion tensor] (w) at (1.3,0) {};
         \node[fusion tensor] (v) at (0,0) {};
         % lines on the right
         \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25)--++(0.5,0) node[midway,above,black,irrep] {$b$};
         \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25)--++(0.5,0) node[midway,black,irrep] {$a$};
         \draw[virtual,->-] (w.west)--++(-0.5,0) node[midway,above,black,irrep] {$c$};
         % lines on the left
         \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25)--++(-0.5,0) node[midway,black,irrep] {$a$};
         \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25)--++(-0.5,0) node[midway,black,irrep] {$b$};
         \draw[virtual,-<-] (v.east)--++(0.5,0) node[midway,black,irrep] {$c$};
         \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
         \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\nu$};
       \end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}
    	    \draw[virtual] (0.5,0) rectangle (5.5,-0.7);
         \node[tensor,label=below:$g$] (x) at (1,0) {};
    	    \foreach \x/\t in {2/1,3/2,5/n}{
    	      \node[tensor] (t\x) at (\x,0) {};
    	      \draw[->-] (t\x) --++ (0,0.5);
    	      \draw[-<-] (t\x) --++ (0,-0.5);
    	    }
    	    \node[fill=white] (dots) at (4,0) {$\dots$};
          \draw[virtual,->-] (t2) -- (x) node[midway,black,irrep,above] {$a$};
          \draw[virtual,->-] (t3) -- (t2) node[midway,black,irrep,above] {$a$};
          \draw[virtual,->-] (dots) -- (t3) node[midway,black,irrep,above] {$a$};
          \draw[virtual,->-] (t5) -- (dots) node[midway,black,irrep,above] {$a$};
          \draw[virtual,->-] (0.5,-0.7) -- (5.5,-0.7);
    	  \end{tikzpicture}
\begin{tikzpicture}
      \node[t] (v) at (0.5,0) {};
      \node[t] (w) at (4.5,0) {};
      \foreach \x in {1,2,4}{
        \node[tensor] (t\x) at (\x,0) {};
        \draw[->-] (t\x)--++(0,0.4);
        \draw[-<-] (t\x)--++(0,-0.4);
      }
      \node[fill=white] (dots) at (3,0) {$\dots$};
      \draw[virtual,->-] (w) -- (t4) node[black,irrep,midway] {$e$};
      \draw[virtual,->-] (t4) -- (dots) node[black,irrep,midway] {$e$};
      \draw[virtual,->-] (dots) -- (t2) node[black,irrep,midway] {$e$};
      \draw[virtual,->-] (t2) -- (t1) node[black,irrep,midway] {$e$};
      \draw[virtual,->-] (t1) -- (v) node[black,irrep,midway] {$e$};
    \end{tikzpicture}
\begin{tikzpicture}
    	    \draw[virtual] (0.5,0) rectangle (5.5,-0.7);
         \node[tensor,label=below:$b(x)$] (x) at (1,0) {};
    	    \foreach \x/\t in {2/1,3/2,5/n}{
    	      \node[tensor] (t\x) at (\x,0) {};
    	      \draw[->-] (t\x) --++ (0,0.5);
    	      \draw[-<-] (t\x) --++ (0,-0.5);
    	    }
    	    \node[fill=white] (dots) at (4,0) {$\dots$};
          \draw[virtual,->-] (t2) -- (x) node[midway,black,irrep,above] {$a$};
          \draw[virtual,->-] (t3) -- (t2) node[midway,black,irrep,above] {$a$};
          \draw[virtual,->-] (dots) -- (t3) node[midway,black,irrep,above] {$a$};
          \draw[virtual,->-] (t5) -- (dots) node[midway,black,irrep,above] {$a$};
          \draw[virtual,->-] (0.5,-0.7) -- (5.5,-0.7);
    	  \end{tikzpicture}
\begin{tikzpicture}
    	    \draw[virtual] (0.5,0) rectangle (5.5,-0.7);
         \node[tensor,label=below:$b(x)$] (x) at (1,0) {};
    	    \foreach \x/\t in {2/1,3/2,5/n}{
    	      \node[tensor] (t\x) at (\x,0) {};
    	      \draw[->-] (t\x) --++ (0,0.5);
    	      \draw[-<-] (t\x) --++ (0,-0.5);
    	    }
    	    \node[fill=white] (dots) at (4,0) {$\dots$};
          \draw[virtual,->-] (t2) -- (x) node[midway,black,irrep,above] {$a$};
          \draw[virtual,->-] (t3) -- (t2) node[midway,black,irrep,above] {$a$};
          \draw[virtual,->-] (dots) -- (t3) node[midway,black,irrep,above] {$a$};
          \draw[virtual,->-] (t5) -- (dots) node[midway,black,irrep,above] {$a$};
          \draw[virtual,->-] (0.5,-0.7) -- (5.5,-0.7);
    	  \end{tikzpicture}
\begin{tikzpicture}
      \node[t] (v) at (0.5,0) {};
      \node[t] (w) at (4.5,0) {};
      \foreach \x in {1,2,4}{
        \node[tensor] (t\x) at (\x,0) {};
        \draw[->-] (t\x)--++(0,0.4);
        \draw[-<-] (t\x)--++(0,-0.4);
      }
      \node[fill=white] (dots) at (3,0) {$\dots$};
      \draw[virtual,->-] (w) -- (t4) node[black,irrep,midway] {$e$};
      \draw[virtual,->-] (t4) -- (dots) node[black,irrep,midway] {$e$};
      \draw[virtual,->-] (dots) -- (t2) node[black,irrep,midway] {$e$};
      \draw[virtual,->-] (t2) -- (t1) node[black,irrep,midway] {$e$};
      \draw[virtual,->-] (t1) -- (v) node[black,irrep,midway] {$e$};
    \end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}
      \node[fusion tensor] (v) at (0,0) {};
      \node[fusion tensor] (w) at (1.8,0) {};
      \draw[virtual,-<-] (v.east) --++(0.5,0) node[midway,black,irrep] {$c$};
      \draw[virtual,->-] (w.west) --++(-0.5,0) node[midway,black,irrep] {$c$} coordinate (e);
      \node[tensor,label=below:$g^{-1}$] (Lambda) at (e) {};
      \draw[virtual,->-] (Lambda) --++(-0.5,0) node[midway,black,irrep] {$c$};
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25) --++(0.5,0) node[midway,black,irrep] {$b$} coordinate (c);
      \node[tensor,label={[label distance=-1mm] below:$g$}] (Lambda) at (c) {};
      \draw[virtual,-<-] (Lambda)--++(0.5,0) node[midway,black,irrep] {$b$};
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25) --++(0.5,0) node[midway,black,irrep] {$a$} coordinate (c);
      \node[tensor,label={[label distance=-1mm] below:$g$}] (Lambda) at (c) {};
      \draw[virtual,-<-] (Lambda)--++(0.5,0) node[midway,black,irrep] {$a$};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25) --++(-0.5,0) node[midway,black,irrep] {$b$};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25) --++(-0.5,0) node[midway,black,irrep] {$a$};
      \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
      \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
    \end{tikzpicture} =
    \sum_{\mu} w_b\
    \tikzsetnextfilename{7fe23828-2c8b-486b-82c5-c59967d46ca6}
    \begin{tikzpicture}
      \node[fusion tensor] (v) at (0,0) {};
      \node[fusion tensor] (w) at (1.8,0) {};
      \node[tensor,label=above:$Z_{\bar{b}}$] (z2) at (1.8,0.5) {};
      \node[tensor,label=above:$\ Z_{b}^{-1}$] (z) at (0,0.5) {};
      \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
      \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
      % lines from v
      \draw[virtual,->-=0.9] let \p1=(v.east) in (\x1,0.25)--++(0.35,0) coordinate (c);
      \draw[virtual] (c) arc (-90:90:0.25/2) coordinate (d);
      \draw[virtual,->-=0.6] (d) --(z)  node[irrep] {$\bar{b}$};
      \draw[virtual,-<-] (z) --++ (-0.5,0) node[irrep] {$b$};
      \draw[virtual,-<-] let \p1=(v.east) in (\x1,-0.25)--++(0.5,0) node[irrep] {$c$};
      \draw[virtual,->-] (v) --++ (-0.5,0) node[irrep] {$a$} coordinate (e);
      % lines from w
      \draw[virtual,-<-] (w) --++ (0.5,0) node[irrep] {$a$};
      \draw[virtual,->-=0.9] let \p1=(w.west) in (\x1,0.25)--++(-0.35,0) coordinate (c);
      \draw[virtual] (c) arc (-90:-270:0.25/2) coordinate (d);
      \draw[virtual,->-=0.6] (d) --(z2) node[irrep] {$\bar{b}$};
      \draw[virtual,-<-] (z2) --++ (0.5,0) node[irrep] {$b$};
      \draw[virtual,->-] let \p1=(w.west) in (\x1,-0.25)--++(-0.5,0) node[irrep] {$c$}  coordinate (e);
    \end{tikzpicture}
\begin{tikzpicture}
      \node[fusion tensor] (v) at (0,0) {};
      \node[fusion tensor] (w) at (1.3,0) {};
      \draw[virtual,-<-] (v.east) --++(0.5,0) node[midway,black,irrep] {$c$};
      \draw[virtual,->-] (w.west) --++(-0.5,0) node[midway,black,irrep] {$c$} coordinate (e);
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25) --++(1,0) node[midway,black,irrep] {$b$};
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25) --++(0.5,0) node[midway,black,irrep] {$a$} coordinate (c);
      \node[tensor,label=below:$g$] (Lambda) at (c) {};
      \draw[virtual,-<-] (Lambda)--++(0.5,0) node[midway,black,irrep] {$a$};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25) --++(-0.5,0) node[midway,black,irrep] {$b$};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25) --++(-0.5,0) node[midway,black,irrep] {$a$};
      \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
      \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
    \end{tikzpicture} =
    \sum_{\mu} d_c \cdot \frac{w_b}{d_b}
    \tikzsetnextfilename{00f94018-4dc8-4a07-b0cb-b08f801fcc8e}
    \begin{tikzpicture}
      \node[fusion tensor] (v) at (0,0) {};
      \node[fusion tensor] (w) at (1.8,0) {};
      \node[tensor,label=above:$Z_{\bar{b}}$] (z2) at (1.8,0.5) {};
      \node[tensor,label=above:$\ Z_{b}^{-1}$] (z) at (0,0.5) {};
      \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
      \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
      % lines from v
      \draw[virtual,->-=0.9] let \p1=(v.east) in (\x1,0.25)--++(0.35,0) coordinate (c);
      \draw[virtual] (c) arc (-90:90:0.25/2) coordinate (d);
      \draw[virtual,->-=0.6] (d) --(z)  node[irrep] {$\bar{b}$};
      \draw[virtual,-<-] (z) --++ (-0.5,0) node[midway,black,irrep] {$b$};
      \draw[virtual,-<-] let \p1=(v.east) in (\x1,-0.25)--++(0.5,0) node[irrep] {$c$};
      \draw[virtual,->-] (v) --++ (-0.5,0) node[irrep] {$a$} coordinate (e);
      % lines from w
      \draw[virtual,-<-] (w) --++ (1,0) node[irrep] {$a$};
      \draw[virtual,->-=0.9] let \p1=(w.west) in (\x1,0.25)--++(-0.35,0) coordinate (c);
      \draw[virtual] (c) arc (-90:-270:0.25/2) coordinate (d);
      \draw[virtual,->-=0.6] (d) --(z2) node[irrep] {$\bar{b}$};
      \draw[virtual,-<-] (z2) --++ (0.5,0) node[irrep] {$b$} coordinate (c);
      \node[tensor,label=above:$\ \ g^{-1}$] (Lambda) at (c) {};
      \draw[virtual,-<-] (Lambda)--++(0.5,0) node[irrep] {$b$};
      \draw[virtual,->-] let \p1=(w.west) in (\x1,-0.25)--++(-0.5,0) node[irrep] {$c$}  coordinate (e);
      \node[tensor,label=below:$g$] (Lambda) at (e) {};
      \draw[virtual,->-] (Lambda) --++(-0.5,0) node[irrep] {$c$};
    \end{tikzpicture} \ = \
    \sum_{\mu} d_c \
    \begin{tikzpicture}
      \node[fusion tensor] (v) at (0,0) {};
      \node[fusion tensor] (w) at (1.8,0) {};
      \node[tensor,label=above:$Z_{b}$] (z2) at (1.8,0.5) {};
      \node[tensor,label=above:$Z_{b}^{-1}$] (z) at (0,0.5) {};
      \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
      \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
      % lines from v
      \draw[virtual,->-=0.9] let \p1=(v.east) in (\x1,0.25)--++(0.35,0) coordinate (c);
      \draw[virtual] (c) arc (-90:90:0.25/2) coordinate (d);
      \draw[virtual,->-=0.6] (d) --(z)  node[irrep] {$\bar{b}$};
      \draw[virtual,-<-] (z) --++ (-0.5,0) node[irrep] {$b$};
      \draw[virtual,-<-] let \p1=(v.east) in (\x1,-0.25)--++(0.5,0) node[irrep] {$c$};
      \draw[virtual,->-] (v) --++ (-0.5,0) node[irrep] {$a$} coordinate (e);
      % lines from w
      \draw[virtual,-<-] (w) --++ (0.5,0) node[irrep] {$a$};
      \draw[virtual,->-=0.9] let \p1=(w.west) in (\x1,0.25)--++(-0.35,0) coordinate (c);
      \draw[virtual] (c) arc (-90:-270:0.25/2) coordinate (d);
      \draw[virtual,->-=0.6] (d) --(z2) node[irrep] {$\bar{b}$};
      \draw[virtual,-<-] (z2) --++ (0.5,0) node[irrep] {$b$};
      \draw[virtual,->-] let \p1=(w.west) in (\x1,-0.25)--++(-0.5,0) node[irrep] {$c$}  coordinate (e);
      \node[tensor,label=below:$g$] (Lambda) at (e) {};
      \draw[virtual,->-] (Lambda) --++(-0.5,0) node[irrep] {$c$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
      \node[tensor,label=below:$Z_{\bar{b}}$] (z) at (0,0) {};
      \node[tensor,label=below:$g^{-1}$] (g) at (0.6,0) {};
      \draw[virtual,-<-] (g)--++(0.5,0)  node[irrep,midway,black] {$b$};
      \draw[virtual,->-] (g)--(z) node[irrep,midway,black] {$b$};
      \draw[virtual,-<-] (z)--++(-0.5,0) node[irrep,midway,black] {$\bar{b}$};
    \end{tikzpicture} \  =
    \begin{tikzpicture}[baseline=-1mm]
      \node[tensor,midway,label=below:$Z_{b}$] (t) {};
      \draw[virtual,-<-] (t)--++(0.5,0) node[irrep,midway,black] {$b$};
      \draw[virtual,-<-] (t)--++(-0.5,0) node[irrep,midway,black] {$\bar{b}$};
    \end{tikzpicture}
\begin{tikzpicture}
      \node[tensor,label=below:$g_a$] (Lambda) at (0,0) {};
      \node[tensor,label=below:$b_b(x)$] (x) at  (0,0.5) {};
      \node[tensor] (l1) at (1,0) {};
      \node[tensor] (m) at (2,0.25) {};
      \node[fusion tensor] (v) at (1.5,0.25) {};
      \node[fusion tensor] (w) at (2.5,0.25) {};
      \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
      \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
      % physical indices
      \draw (m) edge[-<-] ++(0,-0.4) edge[->-] ++(0,0.4);
      \draw (l1) edge[-<-] ++(0,-0.4) edge[->-] ++(0,0.4);
      % virtual indices middle
      \draw[virtual,->-] let \p1=(w.west) in (\x1,0.25) -- (m) node[midway,black,irrep] {$c$};
      \draw[virtual,->-] let \p1=(v.east) in (m) -- (\x1,0.25) node[midway,black,irrep] {$c$};
      % virtual indices outer loop
      \draw[virtual,->-] let \p1=(v.west) in (\x1,0.5) --(x);
      \draw[virtual] (x) -- ++(-0.7,0) --++ (0,-1.2) coordinate (c);
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.5) --++ (0.7,0) coordinate (e);
      \draw[virtual] (e) --++(0,-1.2) coordinate (d);
      \draw[virtual,->-] (c) -- (d);
      % virtual indices inner loop
      \draw[virtual,->-] let \p1=(v.west) in (\x1,0) --(l1);
      \draw[virtual,->-] (l1)--(Lambda);
      \draw[virtual] (Lambda) --++ (-0.5,0) --++ (0,-0.5) coordinate (c);
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,0) --++(0.5,0) coordinate (e);
      \draw[virtual] (e) --++ (0,-0.5) coordinate (d);
      \draw[virtual,->-] (c) -- (d);
    \end{tikzpicture} \ = \
    \sum_{abc\mu} \ d_c \cdot
    \tikzsetnextfilename{70f61f16-89fd-4141-a555-006abe6f20b3}
    \begin{tikzpicture}
      \node[tensor,label=below:$g_c$] (Lambda) at (0,0) {};
      \node[fusion tensor] (v) at (1,0.25) {};
      \node[fusion tensor] (w) at (2,0.25) {};
      \node[tensor] (m) at (1.5,0.25) {};
      \node[tensor] (t) at (3,0) {};
      \node[tensor,label=above:$Z_{b}\ $] (z) at (1,0.9) {};
      \node[tensor,label=above:$\quad Z_{b}^{-1}$] (zinv) at (2,0.9) {};
      \node[tensor,label=above:$b_b(x)$] (b) at (1.5,0.9) {};
      \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
      \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
      %  physical indices
      \draw (m) edge[-<-] ++(0,-0.4) edge[->-] ++(0,0.4);
      \draw (t) edge[-<-] ++(0,-0.4) edge[->-] ++(0,0.4);
      % virtual indices middle
      \draw[virtual,->-] let \p1=(w.west) in (\x1,0.25) -- (m) node[midway,black,irrep] {$a$};
      \draw[virtual,->-] let \p1=(v.east) in (m) -- (\x1,0.25) node[midway,black,irrep] {$a$};
      \draw[virtual,->-] (zinv) -- (b);
      \draw[virtual,->-] (b) -- (z);
      % virtual indices, lower loop
      \draw[virtual,->-] let \p1=(v.west) in (\x1,0) -- (Lambda) node[midway,black,irrep] {$c$};
      \draw[virtual] (Lambda) --++ (-0.5,0) --++ (0,-0.5) coordinate (c);
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,0) --(t)  node[midway,black,irrep] {$c$};
      \draw[virtual] (t)--++(0.5,0) --++(0,-0.5) coordinate (d);
      \draw[virtual,->-] (c) -- (d);
      % vitual indices, upper loop
      \draw[virtual,-<-=0.95] let \p1=(w.east) in (\x1,0.5)--++(0.25,0) node[black,irrep] {$\bar{b}$} coordinate (c);
      \draw[virtual] (c) arc (-90:90:0.2) coordinate (d);
      \draw[virtual,-<-=0.5] (d) -- (zinv);
      \draw[virtual,->-=0.9] let \p1=(v.west) in (\x1,0.5)--++(-0.25,0) node[xshift=0.5mm,black,irrep] {$\bar{b}$} coordinate (c);
      \draw[virtual] (c) arc (-90:-270:0.2) coordinate (d);
      \draw[virtual,->-=0.6] (d) --(z);
    \end{tikzpicture}
\begin{tikzpicture}
      \node[tensor,label=below:$g_a$] (Lambda) at (0,0) {};
      \node[tensor] (t1) at (1,0) {};
      \node[tensor] (t2) at (2,0) {};
      \node[tensor] (t3) at (2,0.5) {};
      \node[tensor,label=below:$b_b(x)$] (x) at  (0,0.5) {};
      \draw[virtual,->-] (t2)--(t1);
      \draw[virtual,->-] (t1)--(Lambda);
      \draw[virtual] (Lambda)--++(-0.5,0)--++(0,-0.5) coordinate (c);
      \draw[virtual] (t2)--++(0.5,0)--++(0,-0.5) coordinate (d);
      \draw[virtual,->-] (c)--(d);
      \draw[-<-] (t1)--++(0,-0.4);
      \draw[->-] (t1)--++(0,0.4);
      \draw[->-] (t2)--++(t3);
      \draw[->-] (t3)--++(0,0.4);
      \draw[-<-] (t2)--++(0,-0.4);
      \draw[virtual,->-] (t3)--(x);
      \draw[virtual] (x) --++ (-0.7,0) --++ (0,-1.2) coordinate (c);
      \draw[virtual] (t3) --++ (0.7,0) --++ (0,-1.2) coordinate (d);
      \draw[virtual,->-] (c)--(d);
    \end{tikzpicture} \ = \
    \sum_{a,b} \ d_a \cdot
    \tikzsetnextfilename{b3f76fc2-4fa0-454e-8e55-ded022c4cb61}
    \begin{tikzpicture}
      \node[tensor,label=below:$g_a$] (Lambda) at (0,0) {};
      \node[tensor] (t1) at (1,0) {};
      \node[tensor] (t2) at (2,0) {};
      \node[tensor] (t3) at (1,0.5) {};
      \node[tensor,label=above:$Z_{b}$] (zinv) at (0.5,0.5) {};
      \node[tensor,label=above:$Z_{b}^{-1}$] (z) at (1.5,0.5) {};
      \node[tensor,label=below:$b_b(x)$] (x) at  (0,0.5) {};
      \draw[virtual,->-] (t2)--(t1);
      \draw[virtual,->-] (t1)--(Lambda);
      \draw[virtual] (Lambda)--++(-0.5,0)--++(0,-0.5) coordinate (c);
      \draw[virtual] (t2)--++(0.5,0)--++(0,-0.5) coordinate (d);
      \draw[virtual,->-] (c)--(d);
      \draw[-<-] (t1)--++(0,-0.4);
      \draw[->-] (t2)--++(0,0.4);
      \draw[->-] (t1)--++(t3);
      \draw[->-] (t3)--++(0,0.4);
      \draw[-<-] (t2)--++(0,-0.4);
      \draw[virtual,-<-] (t3)--(z);
      \draw[virtual,->-] (t3)--(zinv);
      \draw[virtual,-<-] (zinv)--(x);
      \draw[virtual] (x) --++ (-0.7,0) --++ (0,-1.2) coordinate (c);
      \draw[virtual,->-] (z) --++ (0.5,0) coordinate (e);
      \draw[virtual] (e) --++ (0.7,0) --++ (0,-1.2) coordinate (d);
      \draw[virtual,-<-] (c)--(d);
    \end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}
    \node[fusion tensor] (v) at (0,0) {};
    \node[fusion tensor] (w) at (1,0) {};
    \node[tensor,label=below:$k$] (Lambda) at (0.5,0) {};
    \draw[virtual,->-] (w.west) --(Lambda) node[irrep] {$c$};
    \draw[virtual,->-] (Lambda) --(v.east) node[irrep] {$c$};
    \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25) --++(0.5,0) node[irrep] {$a$};
    \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25) --++(0.5,0) node[irrep] {$b$};
    \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25) --++(-0.5,0) node[irrep] {$a$};
    \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25) --++(-0.5,0) node[irrep] {$b$};
    \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
    \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
  \end{tikzpicture} =
  \sum_{c\mu}
  \tikzsetnextfilename{1c8ee50c-2792-4408-93f6-fcc279934156}
  \begin{tikzpicture}
    \node[fusion tensor] (v) at (0,0) {};
    \node[fusion tensor] (w) at (0.5,0) {};
    \draw[virtual,-<-] (v.east) --(w.west) node[midway,black,irrep] {$c$};
    \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25) --++(0.5,0) node[midway,black,irrep] {$a$} coordinate (c);
    \node[tensor,label={[label distance=-0.5mm]below:$k$}] (Lambda) at (c) {};
    \draw[virtual,-<-] (Lambda)--++(0.5,0) node[irrep] {$a$};
    \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25) --++(0.5,0) node[midway,black,irrep] {$b$} coordinate (c);
    \node[tensor,label={[label distance=-0.5mm]below:$k$}] (Lambda) at (c) {};
    \draw[virtual,-<-] (Lambda)--++(0.5,0) node[irrep] {$b$};
    \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25) --++(-0.5,0) node[irrep] {$a$};
    \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25) --++(-0.5,0) node[irrep] {$b$};
    \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
    \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
  \end{tikzpicture} =
  \sum_{c\mu}
  \begin{tikzpicture}
    \node[fusion tensor] (v) at (0,0) {};
    \node[fusion tensor] (w) at (0.5,0) {};
    \draw[virtual,->-] (w.west) --(v.east) node[irrep] {$c$};
    \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25) --++(0.5,0) node[irrep] {$a$};
    \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25) --++(-0.5,0) node[irrep] {$a$} coordinate (c);
    \node[tensor,label={[label distance=-0.5mm]below:$k$}] (Lambda) at (c) {};
    \draw[virtual,->-] (Lambda)--++(-0.5,0) node[irrep] {$a$};
    \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25) --++(0.5,0) node[irrep] {$b$};
    \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25) --++(-0.5,0) node[irrep] {$b$} coordinate (c);
    \node[tensor,label={[label distance=-0.5mm]below:$k$}] (Lambda) at (c) {};
    \draw[virtual,->-] (Lambda)--++(-0.5,0) node[irrep] {$b$};
    \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
    \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
  \end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
    \node[fusion tensor] (w) at (1,0) {};
    \draw[virtual,->-] (w.west) --++(-0.5,0) node[irrep] {$c$} coordinate (e);
    \node[tensor,label=below:$k$] (Lambda) at (e) {};
    \draw[virtual,->-] (Lambda) --++(-0.5,0) node[irrep] {$c$};
    \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25) --++(0.5,0) node[irrep] {$a$};
    \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25) --++(0.5,0) node[irrep] {$b$};
    \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
  \end{tikzpicture} =
  \begin{tikzpicture}[baseline=-1mm]
    \node[fusion tensor] (w) at (0.5,0) {};
    \draw[virtual,->-] (w.west)--++(-0.5,0) node[irrep] {$c$};
    \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25) --++(0.5,0) node[irrep] {$a$} coordinate (c);
    \node[tensor,label=below:$k$] (Lambda) at (c) {};
    \draw[virtual,-<-] (Lambda)--++(0.5,0) node[irrep] {$a$};
    \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25) --++(0.5,0) node[irrep] {$b$} coordinate (c);
    \node[tensor,label=below:$k$] (Lambda) at (c) {};
    \draw[virtual,-<-] (Lambda)--++(0.5,0) node[irrep] {$b$};
    \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
  \end{tikzpicture} \quad \text{and} \quad
  \begin{tikzpicture}[baseline=-1mm]
    \node[fusion tensor] (v) at (0,0) {};
    \draw[virtual,-<-] (v.east) --++(0.5,0) node[irrep] {$c$} coordinate (e);
    \node[tensor,label=below:$k$] (Lambda) at (e) {};
    \draw[virtual,-<-] (Lambda) --++(0.5,0) node[irrep] {$c$};
    \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25) --++(-0.5,0) node[irrep] {$a$};
    \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25) --++(-0.5,0) node[irrep] {$b$};
    \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
  \end{tikzpicture} =
  \begin{tikzpicture}[baseline=-1mm]
    \node[fusion tensor] (v) at (0,0) {};
    \draw[virtual,->-] (v.east)--++(0.5,0) node[irrep] {$c$};
    \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25) --++(-0.5,0) node[irrep] {$a$} coordinate (c);
    \node[tensor,label=below:$k$] (Lambda) at (c) {};
    \draw[virtual,->-] (Lambda)--++(-0.5,0) node[irrep] {$a$};
    \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25) --++(-0.5,0) node[irrep] {$b$} coordinate (c);
    \node[tensor,label=below:$k$] (Lambda) at (c) {};
    \draw[virtual,->-] (Lambda)--++(-0.5,0) node[irrep] {$b$};
    \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
  \end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[baseline=-1mm]
    \node[tensor,midway,label=below:$g$] (t) {};
    \draw[virtual,-<-] (t)--++(0.5,0) node[irrep] {$a$};
    \draw[virtual,->-] (t)--++(-0.5,0) node[irrep] {$a$};
  \end{tikzpicture}  \quad \text{and} \quad
  \psi_a(k^{-1}) = \frac{1}{\xi_a}
  \begin{tikzpicture}[baseline=-1mm]
    \node[tensor,midway,label=below:$g^{-1}$] (t) {};
    \draw[virtual,-<-] (t)--++(0.5,0) node[irrep] {$a$};
    \draw[virtual,->-] (t)--++(-0.5,0) node[irrep] {$a$};
  \end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
      \node[fusion tensor] (w) at (1.8,0) {};
      \draw[virtual,->-] (w.west) --++(-0.5,0) node[midway,black,irrep] {$c$} coordinate (e);
      \node[tensor,label=below:$g^{-1}$] (Lambda) at (e) {};
      \draw[virtual,->-] (Lambda) --++(-0.5,0) node[black,irrep,midway] {$c$};
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25) --++(0.5,0) node[midway,black,irrep] {$b$} coordinate (c);
      \node[tensor,label=above:$g$] (Lambda) at (c) {};
      \draw[virtual,-<-] (Lambda)--++(0.5,0)  node[black,irrep,midway] {$b$};
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25) --++(0.5,0) node[midway,black,irrep] {$a$} coordinate (c);
      \node[tensor,label=below:$g$] (Lambda) at (c) {};
      \draw[virtual,-<-] (Lambda)--++(0.5,0) node[black,irrep,midway] {$a$};
      \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
    \end{tikzpicture} =
    \frac{\xi_c}{\xi_a\xi_b}
    \begin{tikzpicture}[baseline=-1mm]
      \node[fusion tensor] (w) at (1.8,0) {};
      \draw[virtual,->-] (w.west) --++(-0.5,0) node[midway,black,irrep] {$c$} coordinate (e);
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25) --++(0.5,0) node[midway,black,irrep] {$b$} coordinate (c);
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25) --++(0.5,0) node[midway,black,irrep] {$a$} coordinate (c);
      \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
    \end{tikzpicture}
\begin{tikzpicture}
    \node[fusion tensor] (v) at (0,0) {};
    \node[fusion tensor] (w) at (1.3,0) {};
    \draw[virtual,-<-] (v.east) --++(0.5,0) node[midway,black,irrep] {$c$};
    \draw[virtual,->-] (w.west) --++(-0.5,0) node[midway,black,irrep] {$c$} coordinate (e);
    \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25) --++(0.5,0) node[midway,black,irrep] {$b$} coordinate (c);
    \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25) --++(0.5,0) node[midway,black,irrep] {$a$} coordinate (c);
    \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25) --++(-0.5,0) node[midway,black,irrep] {$b$};
    \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25) --++(-0.5,0) node[midway,black,irrep] {$a$};
    \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
    \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
  \end{tikzpicture} =
  \sum_{\mu} w_b
  \tikzsetnextfilename{3d37a0e4-3582-4e97-8c27-e9c0cbd3f566}
  \begin{tikzpicture}
    \node[fusion tensor] (v) at (0,0) {};
    \node[fusion tensor] (w) at (1.8,0) {};
    \node[tensor,label=above:$Z_{\bar{b}}$] (z2) at (1.8,0.5) {};
    \node[tensor,label=above:$Z_{b}^{-1}$] (z) at (0,0.5) {};
    \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
    \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
    % lines from v
    \draw[virtual,->-=0.9] let \p1=(v.east) in (\x1,0.25)--++(0.25,0) coordinate (c);
    \draw[virtual] (c) arc (-90:90:0.25/2) coordinate (d) node[xshift=-0.5mm,black,irrep] {$\bar{b}$};
    \draw[virtual,->-=0.6] (d) --(z);
    \draw[virtual,-<-] (z) --++ (-0.5,0) node[midway,black,irrep] {$b$};
    \draw[virtual,-<-] let \p1=(v.east) in (\x1,-0.25)--++(0.5,0) node[midway,above,black,irrep] {$c$};
    \draw[virtual,->-] (v) --++ (-0.5,0) node[midway,black,irrep] {$a$} coordinate (e);
    % lines from w
    \draw[virtual,-<-] (w) --++ (0.5,0) node[midway,black,irrep] {$a$};
    \draw[virtual,->-=0.9] let \p1=(w.west) in (\x1,0.25)--++(-0.25,0) coordinate (c);
    \draw[virtual] (c) arc (-90:-270:0.25/2) coordinate (d) node[xshift=0.5mm,black,irrep] {$\bar{b}$};
    \draw[virtual,->-=0.6] (d) --(z2);
    \draw[virtual,-<-] (z2) --++ (0.5,0) node[midway,black,irrep] {$b$};
    \draw[virtual,->-] let \p1=(w.west) in (\x1,-0.25)--++(-0.5,0) node[midway,above,black,irrep] {$c$}  coordinate (e);
  \end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}
      \node[fusion tensor] (v) at (0,0) {};
      \node[fusion tensor] (w) at (1.3,0) {};
      \draw[virtual,-<-] (v.east) --++(0.5,0) node[midway,black,irrep] {$c$};
      \draw[virtual,->-] (w.west) --++(-0.5,0) node[midway,black,irrep] {$c$} coordinate (e);
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25) --++(0.5,0) node[midway,black,irrep] {$b$} coordinate (c);
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25) --++(0.5,0) node[midway,black,irrep] {$a$} coordinate (c);
      \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25) --++(-0.5,0) node[midway,black,irrep] {$b$};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25) --++(-0.5,0) node[midway,black,irrep] {$a$};
      \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
      \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
    \end{tikzpicture} =
    \sum_{\mu} w_b
    \tikzsetnextfilename{03528b44-61e8-4399-816c-0d1f27034176}
    \begin{tikzpicture}
      \node[fusion tensor] (v) at (0,0) {};
      \node[fusion tensor] (w) at (1.8,0) {};
      \node[tensor,label=above:$Z_{\bar{b}}$] (z2) at (1.8,0.5) {};
      \node[tensor,label=above:$Z_{b}^{-1}$] (z) at (0,0.5) {};
      \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
      \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
      % lines from v
      \draw[virtual,->-=0.9] let \p1=(v.east) in (\x1,0.25)--++(0.25,0) coordinate (c);
      \draw[virtual] (c) arc (-90:90:0.25/2) coordinate (d) node[xshift=-0.5mm,black,irrep] {$\bar{b}$};
      \draw[virtual,->-=0.6] (d) --(z);
      \draw[virtual,-<-] (z) --++ (-0.5,0) node[midway,black,irrep] {$b$};
      \draw[virtual,-<-] let \p1=(v.east) in (\x1,-0.25)--++(0.5,0) node[midway,above,black,irrep] {$c$};
      \draw[virtual,->-] (v) --++ (-0.5,0) node[midway,black,irrep] {$a$} coordinate (e);
      % lines from w
      \draw[virtual,-<-] (w) --++ (0.5,0) node[midway,black,irrep] {$a$};
      \draw[virtual,->-=0.9] let \p1=(w.west) in (\x1,0.25)--++(-0.25,0) coordinate (c);
      \draw[virtual] (c) arc (-90:-270:0.25/2) coordinate (d) node[xshift=0.5mm,black,irrep] {$\bar{b}$};
      \draw[virtual,->-=0.6] (d) --(z2);
      \draw[virtual,-<-] (z2) --++ (0.5,0) node[midway,black,irrep] {$b$};
      \draw[virtual,->-] let \p1=(w.west) in (\x1,-0.25)--++(-0.5,0) node[midway,above,black,irrep] {$c$}  coordinate (e);
    \end{tikzpicture}
\begin{tikzpicture}
      \node[tensor,label=below:$b_b(x)$] (x) at  (0.5,0.5) {};
      \node[tensor] (l1) at (1,0) {};
      \node[tensor] (m) at (2,0.25) {};
      \node[fusion tensor] (v) at (1.5,0.25) {};
      \node[fusion tensor] (w) at (2.5,0.25) {};
      \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
      \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
      % physical indices
      \draw (m) edge[-<-] ++(0,-0.4) edge[->-] ++(0,0.4);
      \draw (l1) edge[-<-] ++(0,-0.4) edge[->-] ++(0,0.4);
      % virtual indices middle
      \draw[virtual,->-] let \p1=(w.west) in (\x1,0.25) -- (m) node[midway,black,irrep] {$c$};
      \draw[virtual,->-] let \p1=(v.east) in (m) -- (\x1,0.25) node[midway,black,irrep] {$c$};
      % virtual indices outer loop
      \draw[virtual,->-] let \p1=(v.west) in (\x1,0.5) --(x);
      \draw[virtual] (x) -- ++(-0.5,0) --++ (0,-1.2) coordinate (c);
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.5) --++ (0.7,0) coordinate (e);
      \draw[virtual] (e) --++(0,-1.2) coordinate (d);
      \draw[virtual,->-] (c) -- (d);
      % virtual indices inner loop
      \draw[virtual,->-] let \p1=(v.west) in (\x1,0) --(l1);
      \draw[virtual,->-] (l1) --++ (-0.5,0) coordinate (f);
      \draw[virtual] (f) --++ (0,-0.5) coordinate (c);
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,0) --++(0.5,0) coordinate (e);
      \draw[virtual] (e) --++ (0,-0.5) coordinate (d);
      \draw[virtual,->-] (c) -- (d);
    \end{tikzpicture} \ = \
    \sum_{abc\mu} \ \frac{d_c}{\xi_c} \cdot \xi_b \cdot \frac{w_b}{d_b}
    \tikzsetnextfilename{42a8bbcf-62b2-43b9-8061-a4498c3b8e87}
    \begin{tikzpicture}
      \node[fusion tensor] (v) at (1,0.25) {};
      \node[fusion tensor] (w) at (2,0.25) {};
      \node[tensor] (m) at (1.5,0.25) {};
      \node[tensor] (t) at (3,0) {};
      \node[tensor,label=above:$Z_{\bar{b}}\ $] (z) at (1,0.9) {};
      \node[tensor,label=above:$\quad Z_{b}^{-1}$] (zinv) at (2,0.9) {};
      \node[tensor,label=above:$b_b(x)$] (b) at (1.5,0.9) {};
      \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
      \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
      %  physical indices
      \draw (m) edge[-<-] ++(0,-0.4) edge[->-] ++(0,0.4);
      \draw (t) edge[-<-] ++(0,-0.4) edge[->-] ++(0,0.4);
      % virtual indices middle
      \draw[virtual,->-] let \p1=(w.west) in (\x1,0.25) -- (m) node[midway,black,irrep] {$a$};
      \draw[virtual,->-] let \p1=(v.east) in (m) -- (\x1,0.25) node[midway,black,irrep] {$a$};
      \draw[virtual,->-] (zinv) -- (b);
      \draw[virtual,->-] (b) -- (z);
      % virtual indices, lower loop
      \draw[virtual,->-] let \p1=(v.west) in (\x1,0) --++ (-0.5,0) node[midway,black,irrep] {$c$} coordinate (f);
      \draw[virtual] (f)  --++ (0,-0.5) coordinate (c);
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,0) --(t)  node[midway,black,irrep] {$c$};
      \draw[virtual] (t)--++(0.5,0) --++(0,-0.5) coordinate (d);
      \draw[virtual,->-] (c) -- (d);
      % vitual indices, upper loop
      \draw[virtual,-<-=0.95] let \p1=(w.east) in (\x1,0.5)--++(0.25,0) node[black,irrep] {$\bar{b}$} coordinate (c);
      \draw[virtual] (c) arc (-90:90:0.2) coordinate (d);
      \draw[virtual,-<-=0.5] (d) -- (zinv);
      \draw[virtual,->-=0.9] let \p1=(v.west) in (\x1,0.5)--++(-0.25,0) node[xshift=0.5mm,black,irrep] {$\bar{b}$} coordinate (c);
      \draw[virtual] (c) arc (-90:-270:0.2) coordinate (d);
      \draw[virtual,->-=0.6] (d) --(z);
    \end{tikzpicture}
\begin{tikzpicture}
      \node[tensor] (t1) at (1,0) {};
      \node[tensor] (t2) at (2,0) {};
      \node[tensor] (t3) at (2,0.5) {};
      \node[tensor,label=below:$b_b(x)$] (x) at  (0.5,0.5) {};
      \draw[virtual,->-] (t2)--(t1);
      \draw[virtual,->-] (t1)--++(-0.5,0) coordinate (f);
      \draw[virtual] (f)--++(0,-0.5) coordinate (c);
      \draw[virtual] (t2)--++(0.5,0)--++(0,-0.5) coordinate (d);
      \draw[virtual,->-] (c)--(d);
      \draw[-<-] (t1)--++(0,-0.4);
      \draw[->-] (t1)--++(0,0.4);
      \draw[->-] (t2)--++(t3);
      \draw[->-] (t3)--++(0,0.4);
      \draw[-<-] (t2)--++(0,-0.4);
      \draw[virtual,->-] (t3)--(x);
      \draw[virtual] (x) --++ (-0.5,0) --++ (0,-1.2) coordinate (c);
      \draw[virtual] (t3) --++ (0.7,0) --++ (0,-1.2) coordinate (d);
      \draw[virtual,->-] (c)--(d);
    \end{tikzpicture} \ = \
    \sum_{a,b} \ \frac{d_a}{\xi_a} \cdot \xi_b \cdot \frac{w_b}{d_b} \
    \tikzsetnextfilename{89306e00-7762-454b-b371-58dde1a82772}
    \begin{tikzpicture}
      \node[tensor] (t1) at (1,0) {};
      \node[tensor] (t2) at (2,0) {};
      \node[tensor] (t3) at (1,0.5) {};
      \node[tensor,label=above:$Z_{\bar{b}}$] (zinv) at (0.5,0.5) {};
      \node[tensor,label=above:$Z_{b}^{-1}$] (z) at (1.5,0.5) {};
      \node[tensor,label=below:$b_b(x)$] (x) at  (0,0.5) {};
      \draw[virtual,->-] (t2)--(t1);
      \draw[virtual,->-] (t1)--++(-0.5,0) coordinate (f);
      \draw[virtual] (f)--++(0,-0.5) coordinate (c);
      \draw[virtual] (t2)--++(0.5,0)--++(0,-0.5) coordinate (d);
      \draw[virtual,->-] (c)--(d);
      \draw[-<-] (t1)--++(0,-0.4);
      \draw[->-] (t2)--++(0,0.4);
      \draw[->-] (t1)--++(t3);
      \draw[->-] (t3)--++(0,0.4);
      \draw[-<-] (t2)--++(0,-0.4);
      \draw[virtual,-<-] (t3)--(z);
      \draw[virtual,->-] (t3)--(zinv);
      \draw[virtual,-<-] (zinv)--(x);
      \draw[virtual] (x) --++ (-0.5,0) --++ (0,-1.2) coordinate (c);
      \draw[virtual,->-] (z) --++ (0.5,0) coordinate (e);
      \draw[virtual] (e) --++ (0.7,0) --++ (0,-1.2) coordinate (d);
      \draw[virtual,-<-] (c)--(d);
    \end{tikzpicture}
\begin{tikzpicture}
    \node[tensor,label=below:$b_{a}(x)$] (b) at (-0.2,0) {};
    \node[tensor,label=below:$Z_{a}^{-1}$] (zinv) at (-0.9,0) {};
    \node[tensor,label=below:$Z_{\bar{a}}$] (z) at (0.5,0) {};
    \foreach \x in {1}{
    \node[tensor] (t\x) at (\x,0) {};
      \draw[->-] (t\x)--++(0,0.4);
      \draw[-<-] (t\x)--++(0,-0.4);
    }
    \draw[virtual,->-] (t1) -- (z) node[midway,black,irrep] {$\bar{a}$};
    \draw[virtual,-<-] (z) -- (b) node[midway,black,irrep] {$a$};
    \draw[virtual,-<-] (b) -- (zinv) node[midway,black,irrep] {$a$};
    \draw[virtual] (zinv)--++(-0.5,0) node[irrep,black,midway] {$\bar{a}$} --++(0,-0.5) coordinate (c);
    \draw[virtual] (t1)--++(0.5,0) --++(0,-0.5) coordinate (d);
    \draw[virtual,->-=0.5] (c) -- (d);
  \end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
    \node[tensor,label=below:$b_{\bar{a}}(T(x))$] (t) at (0,0) {};
    \draw[virtual,-<-] (t)--++(0.5,0) node[midway,irrep,black] {$\bar{a}$};
    \draw[virtual,->-] (t)--++(-0.5,0) node[midway,irrep,black] {$\bar{a}$};
  \end{tikzpicture} = \xi_a \cdot \frac{w_a}{d_a} \cdot
  \begin{tikzpicture}[baseline=-1mm]
    \node[tensor,label=below:$b_a(x)$] (t) at (0,0) {};
    \node[tensor,label=below:$Z_{\bar{a}}$] (zinv) at (0.7,0) {};
    \node[tensor,label=below:$Z_{a}^{-1}$] (z) at (-0.7,0) {};
    \draw[virtual,-<-] (zinv)--++(0.5,0) node[midway,irrep,black] {$a$};
    \draw[virtual,-<-] (zinv)--(t) node[midway,irrep,black] {$\bar{a}$};
    \draw[virtual,-<-] (t)--(z) node[midway,irrep,black] {$\bar{a}$};
    \draw[virtual,->-] (z)--++(-0.5,0)  node[midway,irrep,black] {$a$};
  \end{tikzpicture}
  \quad \text{and} \quad  \xi_a \cdot \frac{w_a}{d_a} \cdot
  \begin{tikzpicture}[baseline=-1mm]
    \node[tensor] (t) at (0,0) {};
    \node[tensor,label=below:$Z_{a}^{-1}$] (zinv) at (0.6,0) {};
    \node[tensor,label=below:$Z_{\bar{a}}$] (z) at (-0.6,0) {};
    \draw[virtual,->-] (zinv)--++(0.5,0) node[irrep] {$a$};
    \draw[virtual,->-] (zinv)--(t) node[irrep] {$\bar{a}$};
    \draw[virtual,->-] (t)--(z) node[irrep] {$\bar{a}$};
    \draw[virtual,-<-] (z)--++(-0.5,0) node[irrep] {$a$};
    \draw[->-] (t) --++ (0,0.4);
    \draw[-<-] (t) --++ (0,-0.4);
  \end{tikzpicture}
\begin{tikzpicture}
    \node[tensor,label=below:$b_{a}(x)$] (b) at (-0.2,0) {};
    \node[tensor,label=below:$Z_{a}^{-1}$] (zinv) at (-0.9,0) {};
    \node[tensor,label=below:$Z_{\bar{a}}$] (z) at (0.5,0) {};
    \foreach \x in {1,2}{
    \node[tensor] (t\x) at (\x,0) {};
      \draw[->-] (t\x)--++(0,0.4);
      \draw[-<-] (t\x)--++(0,-0.4);
    }
    \draw[virtual,->-] (t1) -- (z) node[midway,black,irrep] {$\bar{a}$};
    \draw[virtual,-<-] (z) -- (b) node[midway,black,irrep] {$a$};
    \draw[virtual,-<-] (b) -- (zinv) node[midway,black,irrep] {$a$};
    \draw[virtual] (zinv)--++(-0.5,0) node[irrep,black,midway] {$\bar{a}$} --++(0,-0.5) coordinate (c);
    \draw[virtual,-<-] (t1) -- (t2) node[midway,black,irrep] {$\bar{a}$};
    \draw[virtual] (t2)--++(0.5,0) --++(0,-0.5) coordinate (d);
    \draw[virtual,->-=0.5] (c) -- (d);
  \end{tikzpicture} \  = \sum_a \left(\xi_a \cdot \frac{w_a}{d_a}\right)^2 \cdot
  \begin{tikzpicture}
    \node[tensor,label=below:$b_{a}(x)$] (b) at (-0.2,0) {};
    \node[tensor,label=below:$Z_{\bar{a}}$] (z) at (0.5,0) {};
    \node[tensor,label=below:$Z_{a}^{-1}$] (zinv) at (1.5,0) {};
    \node[tensor,label=below:$k^{-1}$] (x) at (2,0) {};
    \node[tensor,label=below:$Z_{\bar{a}}$] (z2) at (2.5,0) {};
    \node[tensor,label=below:$Z_{a}^{-1}$] (zinv2) at (3.5,0) {};
    \foreach \x in {1,3}{
    \node[tensor] (t\x) at (\x,0) {};
      \draw[->-] (t\x)--++(0,0.4);
      \draw[-<-] (t\x)--++(0,-0.4);
    }
    \draw[virtual,->-] (b) -- (z) node[irrep] {$a$};
    \draw[virtual,-<-] (z) -- (t1) node[irrep] {$\bar{a}$};
    \draw[virtual,-<-] (t1) -- (zinv) node[irrep] {$\bar{a}$};
    \draw[virtual,->-] (zinv) -- (x) node[irrep] {$a$};
    \draw[virtual,->-] (x) -- (z2) node[irrep] {$a$};
    \draw[virtual,-<-] (z2) -- (t3) node[irrep] {$\bar{a}$};
    \draw[virtual,-<-] (t3) -- (zinv2) node[irrep] {$\bar{a}$};
    % the ends
    \draw[virtual,-<-] (b) --++(-0.5,0) node[irrep] {$a$} coordinate (f);
    \draw[virtual] (f) --++(0,-0.5) coordinate (c);
    \draw[virtual] (zinv2)--++(0.5,0) --++(0,-0.5) coordinate (d);
    \draw[virtual,->-=0.5] (c) -- (d);
  \end{tikzpicture}
\begin{tikzpicture}
    \node[tensor,label=below:$b_{a}(x)$] (b) at (-0.2,0) {};
    \node[tensor,label=below:$Z_{a}^{-1}$] (zinv) at (-0.9,0) {};
    \node[tensor,label=below:$Z_{\bar{a}}$] (z) at (0.5,0) {};
    \foreach \x in {1}{
    \node[tensor] (t\x) at (\x,0) {};
      \draw[->-] (t\x)--++(0,0.4);
      \draw[-<-] (t\x)--++(0,-0.4);
    }
    \draw[virtual,->-] (t1) -- (z) node[midway,black,irrep] {$\bar{a}$};
    \draw[virtual,-<-] (z) -- (b) node[midway,black,irrep] {$a$};
    \draw[virtual,-<-] (b) -- (zinv) node[midway,black,irrep] {$a$};
    \draw[virtual] (zinv)--++(-0.5,0) node[irrep,black,midway] {$\bar{a}$} --++(0,-0.5) coordinate (c);
    \draw[virtual] (t1)--++(0.5,0) --++(0,-0.5) coordinate (d);
    \draw[virtual,->-=0.5] (c) -- (d);
  \end{tikzpicture} \quad \text{and} \quad
  \phi(S(x)) = \sum_a
  \begin{tikzpicture}
    \node[tensor,label=below:$b_{a}(x)$] (b) at (-0.2,0) {};
    \node[tensor,label=below:$Z_{a}^{-1}$] (zinv) at (-0.9,0) {};
    \node[tensor,label=below:$Z_{a}$] (z) at (0.5,0) {};
    \foreach \x in {1}{
    \node[tensor] (t\x) at (\x,0) {};
      \draw[->-] (t\x)--++(0,0.4);
      \draw[-<-] (t\x)--++(0,-0.4);
    }
    \draw[virtual,->-] (t1) -- (z) node[midway,black,irrep] {$\bar{a}$};
    \draw[virtual,-<-] (z) -- (b) node[midway,black,irrep] {$a$};
    \draw[virtual,-<-] (b) -- (zinv) node[midway,black,irrep] {$a$};
    \draw[virtual] (zinv)--++(-0.5,0) node[irrep,black,midway] {$\bar{a}$} --++(0,-0.5) coordinate (c);
    \draw[virtual] (t1)--++(0.5,0) --++(0,-0.5) coordinate (d);
    \draw[virtual,->-=0.5] (c) -- (d);
  \end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
    \node[tensor,midway,label=below:$Z_{\bar{a}}$] (t) {};
    \draw[virtual,-<-] (t)--++(0.5,0) node[irrep] {$a$};
    \draw[virtual,-<-] (t)--++(-0.5,0) node[irrep] {$a$};
  \end{tikzpicture} \ = \xi_a \
  \begin{tikzpicture}[baseline=-1mm]
    \node[tensor,label=below:$Z_{a}$] (z) at (0.6,0) {};
    \node[tensor,label=below:$g$] (z2) at (1.2,0) {};
    \draw[virtual,-<-] (z2)--++(0.5,0) node[irrep,midway,black] {$a$};
    \draw[virtual,-<-] (z)--(z2)  node[irrep,midway,black] {$\bar{a}$};
    \draw[virtual,-<-] (z)--++(-0.5,0)  node[irrep,midway,black] {$a$};
  \end{tikzpicture} \ =  \
  \begin{tikzpicture}[baseline=-1mm]
    \node[tensor,label=below:$Z_{a}$] (z) at (0.6,0) {};
    \node[tensor,label=below:$k$] (z2) at (1.2,0) {};
    \draw[virtual,-<-] (z2)--++(0.5,0) node[irrep,midway,black] {$a$};
    \draw[virtual,-<-] (z)--(z2)  node[irrep,midway,black] {$\bar{a}$};
    \draw[virtual,-<-] (z)--++(-0.5,0)  node[irrep,midway,black] {$a$};
  \end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}
    \draw[virtual] (1.5,0) rectangle (5.5,-0.7);
    \foreach \x/\t in {2/1,3/2,5/n}{
      \node[tensor] (t\x) at (\x,0) {};
      \draw[->-] (t\x) --++ (0,0.5);
      \draw[-<-] (t\x) --++ (0,-0.5);
    }
    \node[fill=white] (dots) at (4,0) {$\dots$};
    \draw[virtual,->-] (t3) -- (t2) node[midway,black,irrep,above] {$a$};
    \draw[virtual,->-] (dots) -- (t3) node[midway,black,irrep,above] {$a$};
    \draw[virtual,->-] (t5) -- (dots) node[midway,black,irrep,above] {$a$};
    \draw[virtual,->-] (1.5,-0.7) -- (5.5,-0.7);
  \end{tikzpicture} \
  \right)^\dagger =
  \begin{tikzpicture}
    \draw[virtual] (1.5,0) rectangle (5.5,-0.7);
    \foreach \x/\t in {2/1,3/2,5/n}{
      \node[tensor] (t\x) at (\x,0) {};
      \draw[->-] (t\x) --++ (0,0.5);
      \draw[-<-] (t\x) --++ (0,-0.5);
    }
    \node[fill=white] (dots) at (4,0) {$\dots$};
    \draw[virtual,->-] (t3) -- (t2) node[midway,black,irrep,above] {$\bar{a}$};
    \draw[virtual,->-] (dots) -- (t3) node[midway,black,irrep,above] {$\bar{a}$};
    \draw[virtual,->-] (t5) -- (dots) node[midway,black,irrep,above] {$\bar{a}$};
    \draw[virtual,->-] (1.5,-0.7) -- (5.5,-0.7);
  \end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
    \node[tensor,gray!50!white] (t) at (0,0) {};
    \draw[virtual,->-] (t)--++(0.7,0) node[irrep,midway,black] {$a$};
    \draw[virtual,-<-] (t)--++(-0.7,0) node[irrep,midway,black] {$a$};
    \draw[->-] (t) --++ (0,0.5);
    \draw[-<-] (t) --++ (0,-0.5);
  \end{tikzpicture}
\begin{tikzpicture}
    \draw[virtual] (1.5,0) rectangle (5.5,-0.7);
    \foreach \x/\t in {2/1,3/2,5/n}{
      \node[tensor,gray!50!white] (t\x) at (\x,0) {};
      \draw[->-] (t\x) --++ (0,0.5);
      \draw[-<-] (t\x) --++ (0,-0.5);
    }
    \node[fill=white] (dots) at (4,0) {$\dots$};
    \draw[virtual,-<-] (t3) -- (t2) node[midway,black,irrep,above] {$a$};
    \draw[virtual,-<-] (dots) -- (t3) node[midway,black,irrep,above] {$a$};
    \draw[virtual,-<-] (t5) -- (dots) node[midway,black,irrep,above] {$a$};
    \draw[virtual,-<-] (1.5,-0.7) -- (5.5,-0.7);
  \end{tikzpicture} \
  = \left(\
  \begin{tikzpicture}
    \draw[virtual] (1.5,0) rectangle (5.5,-0.7);
    \foreach \x/\t in {2/1,3/2,5/n}{
      \node[tensor] (t\x) at (\x,0) {};
      \draw[->-] (t\x) --++ (0,0.5);
      \draw[-<-] (t\x) --++ (0,-0.5);
    }
    \node[fill=white] (dots) at (4,0) {$\dots$};
    \draw[virtual,->-] (t3) -- (t2) node[midway,black,irrep,above] {$a$};
    \draw[virtual,->-] (dots) -- (t3) node[midway,black,irrep,above] {$a$};
    \draw[virtual,->-] (t5) -- (dots) node[midway,black,irrep,above] {$a$};
    \draw[virtual,->-] (1.5,-0.7) -- (5.5,-0.7);
  \end{tikzpicture} \
  \right)^\dagger =
  \begin{tikzpicture}
    \draw[virtual] (1.5,0) rectangle (5.5,-0.7);
    \foreach \x/\t in {2/1,3/2,5/n}{
      \node[tensor] (t\x) at (\x,0) {};
      \draw[->-] (t\x) --++ (0,0.5);
      \draw[-<-] (t\x) --++ (0,-0.5);
    }
    \node[fill=white] (dots) at (4,0) {$\dots$};
    \draw[virtual,->-] (t3) -- (t2) node[midway,black,irrep,above] {$\bar{a}$};
    \draw[virtual,->-] (dots) -- (t3) node[midway,black,irrep,above] {$\bar{a}$};
    \draw[virtual,->-] (t5) -- (dots) node[midway,black,irrep,above] {$\bar{a}$};
    \draw[virtual,->-] (1.5,-0.7) -- (5.5,-0.7);
  \end{tikzpicture}
\begin{tikzpicture}
    \draw[virtual] (0.5,0) rectangle (5.5,-0.7);
    \node[tensor,label=below:$b_a(x)^\dagger$] (x) at (1,0) {};
    \foreach \x/\t in {2/1,3/2,5/n}{
      \node[tensor,gray!50!white] (t\x) at (\x,0) {};
      \draw[->-] (t\x) --++ (0,0.5);
      \draw[-<-] (t\x) --++ (0,-0.5);
    }
    \node[fill=white] (dots) at (4,0) {$\dots$};
    \draw[virtual,-<-] (t2) -- (x) node[midway,black,irrep,above] {$a$};
    \draw[virtual,-<-] (t3) -- (t2) node[midway,black,irrep,above] {$a$};
    \draw[virtual,-<-] (dots) -- (t3) node[midway,black,irrep,above] {$a$};
    \draw[virtual,-<-] (t5) -- (dots) node[midway,black,irrep,above] {$a$};
    \draw[virtual,-<-] (0.5,-0.7) -- (5.5,-0.7);
  \end{tikzpicture} \ = \sum_a
  \begin{tikzpicture}
    \draw[virtual] (0.5,0) rectangle (5.5,-0.7);
    \node[tensor,label=below:$b_a(x^*)$] (x) at (1,0) {};
    \foreach \x/\t in {2/1,3/2,5/n}{
      \node[tensor] (t\x) at (\x,0) {};
      \draw[->-] (t\x) --++ (0,0.5);
      \draw[-<-] (t\x) --++ (0,-0.5);
    }
    \node[fill=white] (dots) at (4,0) {$\dots$};
    \draw[virtual,->-] (t2) -- (x) node[midway,black,irrep,above] {$a$};
    \draw[virtual,->-] (t3) -- (t2) node[midway,black,irrep,above] {$a$};
    \draw[virtual,->-] (dots) -- (t3) node[midway,black,irrep,above] {$a$};
    \draw[virtual,->-] (t5) -- (dots) node[midway,black,irrep,above] {$a$};
    \draw[virtual,->-] (0.5,-0.7) -- (5.5,-0.7);
  \end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[baseline=-1mm]
        \node[fusion tensor] (v) at (0,0) {};
        \node[fusion tensor] (w) at (1.5,0) {};
        \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25)--++(-0.5,0) node[midway,black,irrep] {$a$};
        \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25)--++(-0.5,0) node[midway,black,irrep] {$b$};
        \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25)--++(0.5,0) node[midway,black,irrep] {$a$};
        \draw[virtual,-<-=0.5] let \p1=(w.east) in (\x1,-0.25)--++(0.5,0) node[midway,black,irrep] {$b$};
        \draw[virtual,-<-] let \p1=(v.east) in (\x1,0)--++(0.5,0) node[midway,black,irrep] {$c$};
        \draw[virtual,->-] let \p1=(w.west) in (\x1,0)--++(-0.5,0) node[midway,black,irrep] {$c$};
        \node[anchor=south,inner sep=2pt] at (w.north) {$\mu$};
        \node[anchor=south,inner sep=2pt] at (v.north) {$\mu$};
      \end{tikzpicture}\right)^{\dagger} =
      \sum_\mu
      \tikzsetnextfilename{bc4276fb-b99a-43da-a776-e08b483d662c}
      \begin{tikzpicture}[baseline=-1mm]
        \node[fusion tensor] (v) at (0,0) {};
        \node[fusion tensor] (w) at (1.5,0) {};
        \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25)--++(-0.5,0) node[midway,black,irrep] {$a$};
        \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25)--++(-0.5,0) node[midway,black,irrep] {$b$};
        \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25)--++(0.5,0) node[midway,black,irrep] {$a$};
        \draw[virtual,-<-=0.5] let \p1=(w.east) in (\x1,-0.25)--++(0.5,0) node[midway,black,irrep] {$b$};
        \draw[virtual,-<-] let \p1=(v.east) in (\x1,0)--++(0.5,0) node[midway,black,irrep] {$c$};
        \draw[virtual,->-] let \p1=(w.west) in (\x1,0)--++(-0.5,0) node[midway,black,irrep] {$c$};
        \node[anchor=south,inner sep=2pt] at (w.north) {$\mu$};
        \node[anchor=south,inner sep=2pt] at (v.north) {$\mu$};
      \end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
        \node[fusion tensor,gray] (w) at (1.5,0) {};
        \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25)--++(0.5,0) node[midway,black,irrep] {$a$};
        \draw[virtual,-<-=0.5] let \p1=(w.east) in (\x1,-0.25)--++(0.5,0) node[midway,black,irrep] {$b$};
        \draw[virtual,->-] let \p1=(w.west) in (\x1,0)--++(-0.5,0) node[midway,black,irrep] {$c$};
        \node[anchor=south,inner sep=2pt] at (w.north) {$\mu$};
      \end{tikzpicture} =
      \left(
      \begin{tikzpicture}[baseline=-1mm]
        \node[fusion tensor] (v) at (0,0) {};
        \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25)--++(-0.5,0) node[midway,black,irrep] {$a$};
        \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25)--++(-0.5,0) node[midway,black,irrep] {$b$};
        \draw[virtual,-<-] let \p1=(v.east) in (\x1,0)--++(0.5,0) node[midway,black,irrep] {$c$};
        \node[anchor=south,inner sep=2pt] at (v.north) {$\mu$};
      \end{tikzpicture}\right)^{\dagger} =
      \sum_\nu \left(A_{ab}^c\right)_{\mu\nu}
      \begin{tikzpicture}[baseline=-1mm]
        \node[fusion tensor] (w) at (1.5,0) {};
        \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25)--++(0.5,0) node[midway,black,irrep] {$a$};
        \draw[virtual,-<-=0.5] let \p1=(w.east) in (\x1,-0.25)--++(0.5,0) node[midway,black,irrep] {$b$};
        \draw[virtual,->-] let \p1=(w.west) in (\x1,0)--++(-0.5,0) node[midway,black,irrep] {$c$};
        \node[anchor=south,inner sep=2pt] at (w.north) {$\nu$};
      \end{tikzpicture} \quad \text{and} \quad
      \begin{tikzpicture}[baseline=-1mm]
        \node[fusion tensor,gray] (w) at (1.5,0) {};
        \draw[virtual,->-] let \p1=(w.west) in (\x1,0.25)--++(-0.5,0) node[midway,black,irrep] {$a$};
        \draw[virtual,->-=0.5] let \p1=(w.west) in (\x1,-0.25)--++(-0.5,0) node[midway,black,irrep] {$b$};
        \draw[virtual,-<-] let \p1=(w.east) in (\x1,0)--++(0.5,0) node[midway,black,irrep] {$c$};
        \node[anchor=south,inner sep=2pt] at (w.north) {$\mu$};
      \end{tikzpicture} \ =
      \left(
      \begin{tikzpicture}[baseline=-1mm]
        \node[fusion tensor] (w) at (1.5,0) {};
        \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25)--++(0.5,0) node[midway,black,irrep] {$a$};
        \draw[virtual,-<-=0.5] let \p1=(w.east) in (\x1,-0.25)--++(0.5,0) node[midway,black,irrep] {$b$};
        \draw[virtual,->-] let \p1=(w.west) in (\x1,0)--++(-0.5,0) node[midway,black,irrep] {$c$};
        \node[anchor=south,inner sep=2pt] at (w.north) {$\mu$};
      \end{tikzpicture}\right)^{\dagger} =
      \sum_\nu \left[\left(A_{ab}^c\right)^{-1}\right]_{\nu\mu}
      \begin{tikzpicture}[baseline=-1mm]
        \node[fusion tensor] (v) at (0,0) {};
        \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25)--++(-0.5,0) node[midway,black,irrep] {$a$};
        \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25)--++(-0.5,0) node[midway,black,irrep] {$b$};
        \draw[virtual,-<-] let \p1=(v.east) in (\x1,0)--++(0.5,0) node[midway,black,irrep] {$c$};
        \node[anchor=south,inner sep=2pt] at (v.north) {$\nu$};
      \end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
        \node[fusion tensor,gray] (w) at (1.5,0) {};
        \node[fusion tensor] (v) at (2,0) {};
        \draw[virtual,-<-] let \p1=(w.east), \p2=(v.west) in (\x1,0.25)--(\x2,0.25) node[midway,black,irrep] {$a$};
        \draw[virtual,-<-] let \p1=(w.east), \p2=(v.west) in (\x1,-0.25)--(\x2,-0.25) node[midway,black,irrep] {$b$};
        \draw[virtual,->-] let \p1=(w.west) in (\x1,0)--++(-0.5,0) node[midway,black,irrep] {$c$} coordinate (l);
        \draw[virtual,-<-] let \p1=(v.east) in (\x1,0)--++(0.5,0) node[midway,black,irrep] {$c$} coordinate (r);
        \node[anchor=south,inner sep=2pt] at (w.north) {$\mu$};
        \node[anchor=south,inner sep=2pt] at (v.north) {$\nu$};
        \draw[virtual] let \p1=(r) in (l) --++ (0,-0.5) -- (\x1,-0.5) -- (r);
      \end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[baseline=-1mm]
      \node[tensor,label=left:$\left(Z_{\bar{a}}^{-1}\right)^\dagger$] (z) at (0,0) {};
      \draw[virtual,-<-=0.7] (z.north) arc (-180:-270:0.2) --++ (0.3,0) node[black,irrep,xshift=-0.5mm] {$\bar{a}$};
      \draw[virtual,-<-=0.7] (z.south) arc (-180:-90:0.2) --++ (0.3,0) node[black,irrep,xshift=-0.5mm] {$a$};
      \node[tensor,label=right:$Z_{a}^{\dagger}$] (zinv) at (1.3,0) {};
      \draw[virtual,->-=0.7] (zinv.north) arc (0:90:0.2) --++ (-0.3,0) node[black,irrep,xshift=0.5mm] {$\bar{a}$};
      \draw[virtual,->-=0.7] (zinv.south) arc (0:-90:0.2) --++ (-0.3,0) node[black,irrep,xshift=0.5mm] {$a$};
    \end{tikzpicture}  = \bar{w}_{a} \
    \begin{tikzpicture}[baseline=-1mm]
      \node[fusion tensor] (w1) at (0,0) {};
      % lines on the right
      \draw[virtual,-<-] let \p1=(w1.east) in (\x1,-0.25)--++(0.5,0) node[midway,above,black,irrep] {$a$};
      \draw[virtual,-<-] let \p1=(w1.east) in (\x1,0.25)--++(0.5,0) node[midway,black,irrep] {$\bar{a}$};
      \draw[virtual,->-] (w1.west)--++(-0.5,0) node[midway,above,black,irrep] {$r_a$} node[t,black] {};
      \node[fusion tensor] (v1) at (1.3,0) {};
      % lines on the left
      \draw[virtual,->-] let \p1=(v1.west) in (\x1,0.25)--++(-0.5,0) node[midway,black,irrep] {$\bar{a}$};
      \draw[virtual,->-] let \p1=(v1.west) in (\x1,-0.25)--++(-0.5,0) node[midway,black,irrep] {$a$};
      \draw[virtual,-<-] (v1.east)--++(0.5,0) node[midway,black,irrep] {$r_a$} node[t,black] {};
    \end{tikzpicture}  \ =  \frac{\bar{w}_{a}}{w_{a}}
    \begin{tikzpicture}[baseline=-1mm]
      \node[tensor,label=left:$Z_{a}$] (z) at (0,0) {};
      \draw[virtual,-<-=0.7] (z.north) arc (-180:-270:0.2) --++ (0.3,0) node[black,irrep,xshift=-0.5mm] {$\bar{a}$};
      \draw[virtual,-<-=0.7] (z.south) arc (-180:-90:0.2) --++ (0.3,0) node[black,irrep,xshift=-0.5mm] {$a$};
      \node[tensor,label=right:$Z_{\bar{a}}^{-1}$] (zinv) at (1.3,0) {};
      \draw[virtual,->-=0.7] (zinv.north) arc (0:90:0.2) --++ (-0.3,0) node[black,irrep,xshift=0.5mm] {$\bar{a}$};
      \draw[virtual,->-=0.7] (zinv.south) arc (0:-90:0.2) --++ (-0.3,0) node[black,irrep,xshift=0.5mm] {$a$};
    \end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}
    \node[tensor] (t) at (0,0) {};
    \draw[virtual, -<-] (t) --++ (0.5,0);
    \draw[virtual, ->-] (t) --++ (-0.5,0);
    \draw[->-] (t) --++ (0,0.5);
    \draw[-<-] (t) --++ (0,-0.5);
  \end{tikzpicture}
\begin{tikzpicture}
	    \draw[virtual] (0.5,0) rectangle (5.5,-0.7);
     \node[tensor,label=below:$b(x)$] (x) at (1,0) {};
	    \foreach \x/\t in {2/1,3/2,5/n}{
	      \node[tensor] (t\x) at (\x,0) {};
	      \draw[->-] (t\x) --++ (0,0.5);
	      \draw[-<-] (t\x) --++ (0,-0.5);
	    }
	    \node[fill=white] (dots) at (4,0) {$\dots$};
      \draw[virtual,->-] (t2) -- (x);
      \draw[virtual,->-] (t3) -- (t2);
      \draw[virtual,->-] (dots) -- (t3);
      \draw[virtual,->-] (t5) -- (dots);
      \draw[virtual,->-] (0.5,-0.7) -- (5.5,-0.7);
	  \end{tikzpicture}
\begin{tikzpicture}
   \draw[virtual] (0.5,0) rectangle (5.5,-0.7);
   \draw[virtual] (0.4,0.5) rectangle (5.6,-0.8);
   \node[tensor,label=below:$b(y)$] (x) at (1,0) {};
   \node[tensor,label=below:$b(x)$] (y) at (1,0.5) {};
   \foreach \x/\t in {2/1,3/2,5/n}{
     \node[tensor] (t\x) at (\x,0) {};
     \node[tensor] (r\x) at (\x,0.5) {};
     \draw[->-] (r\x) --++ (0,0.5);
     \draw[->-] (t\x) -- (r\x);
     \draw[-<-] (t\x) --++ (0,-0.5);
   }
   \node[fill=white] (dots1) at (4,0) {$\dots$};
   \node[fill=white] (dots2) at (4,0.5) {$\dots$};
    \draw[virtual,->-] (t2) -- (x);
    \draw[virtual,->-] (t3) -- (t2);
    \draw[virtual,->-] (dots1) -- (t3);
    \draw[virtual,->-] (t5) -- (dots1);
    \draw[virtual,->-] (0.5,-0.7) -- (5.5,-0.7);

    \draw[virtual,->-] (r2) -- (y);
    \draw[virtual,->-] (r3) -- (r2);
    \draw[virtual,->-] (dots2) -- (r3);
    \draw[virtual,->-] (r5) -- (dots2);
    \draw[virtual,->-] (0.4,-0.8) -- (5.6,-0.8);
 \end{tikzpicture}  \ =
 \tikzsetnextfilename{75699241-fd12-4264-97f6-56d16bbb98ee}
 \begin{tikzpicture}
   \draw[virtual] (0.5,0) rectangle (5.5,-0.7);
   \node[tensor,label=below:$b(xy)$] (x) at (1,0) {};
   \foreach \x/\t in {2/1,3/2,5/n}{
     \node[tensor] (t\x) at (\x,0) {};
     \draw[->-] (t\x) --++ (0,0.5);
     \draw[-<-] (t\x) --++ (0,-0.5);
   }
   \node[fill=white] (dots) at (4,0) {$\dots$};
    \draw[virtual,->-] (t2) -- (x);
    \draw[virtual,->-] (t3) -- (t2);
    \draw[virtual,->-] (dots) -- (t3);
    \draw[virtual,->-] (t5) -- (dots);
    \draw[virtual,->-] (0.5,-0.7) -- (5.5,-0.7);
 \end{tikzpicture}
\begin{tikzpicture}
    \node[tensor,fill=white] (t) at (0,0) {};
    \draw[virtual, -<-] (t) --++ (0.7,0);
    \draw[virtual, ->-] (t) --++ (-0.7,0);
    \draw[-<-] (t) --++ (0,0.5);
    \draw[->-] (t) --++ (0,-0.5);
  \end{tikzpicture}
\begin{tikzpicture}
    \draw[virtual] (0.5,0) rectangle (2.5,-0.7);
    \node[tensor,label=below:$b(T(x))$] (x) at (1,0) {};
    \node[tensor] (t2) at (2,0) {};
      \draw[->-] (t2) --++ (0,0.5);
      \draw[-<-] (t2) --++ (0,-0.5);
    \draw[virtual,->-] (t2) -- (x);
    \draw[virtual,->-] (0.5,-0.7) -- (2.5,-0.7);
  \end{tikzpicture}  =
  \begin{tikzpicture}
    \draw[virtual] (0.5,0) rectangle (2.5,-0.7);
    \node[tensor,label=below:$b(x)$] (x) at (1,0) {};
    \node[tensor,fill=white] (t2) at (2,0) {};
      \draw[->-] (t2) --++ (0,0.5);
      \draw[-<-] (t2) --++ (0,-0.5);
    \draw[virtual,-<-] (t2) -- (x);
    \draw[virtual,-<-] (0.5,-0.7) -- (2.5,-0.7);
  \end{tikzpicture}
\begin{tikzpicture}
    \draw[virtual] (0.5,0) rectangle (3.5,-0.7);
    \node[tensor,label=below:$b(xy)$] (x) at (1,0) {};
    \node[tensor] (t2) at (2,0) {};
      \draw[->-] (t2) --++ (0,0.5);
      \draw[-<-] (t2) --++ (0,-0.5);
    \node[tensor,fill=white] (t3) at (3,0) {};
      \draw[-<-] (t3) --++ (0,0.5);
      \draw[->-] (t3) --++ (0,-0.5);
    \draw[virtual,->-] (t2) -- (x);
    \draw[virtual,->-] (t3) -- (t2);
    \draw[virtual,->-] (0.5,-0.7) -- (3.5,-0.7);
    \end{tikzpicture}   =
    \tikzsetnextfilename{c70b2941-c8bb-4a6b-abcf-9d99410ccc9d}
    \begin{tikzpicture}
    \draw[virtual] (0.5,0) rectangle (3.5,-0.7);
    \draw[virtual] (0.4,0.5) rectangle (3.6,-0.8);
    \node[tensor,label=below:$b(y)$] (x) at (1,0) {};
    \node[tensor,label=below:$b(x)$] (y) at (1,0.5) {};

    \node[tensor] (t2) at (2,0) {};
    \node[tensor] (r2) at (2,0.5) {};
      \draw[->-] (r2) --++ (0,0.5);
      \draw[->-] (t2) -- (r2);
      \draw[-<-] (t2) --++ (0,-0.5);

    \node[tensor,fill=white] (t3) at (3,0) {};
    \node[tensor,fill=white] (r3) at (3,0.5) {};
      \draw[-<-] (r3) --++ (0,0.5);
      \draw[-<-] (t3) -- (r3);
      \draw[->-] (t3) --++ (0,-0.5);

    \draw[virtual,->-] (t2) -- (x);
    \draw[virtual,->-] (t3) -- (t2);
    \draw[virtual,->-] (0.5,-0.7) -- (3.5,-0.7);

    \draw[virtual,->-] (r2) -- (y);
    \draw[virtual,->-] (r3) -- (r2);
    \draw[virtual,->-] (0.4,-0.8) -- (3.6,-0.8);
  \end{tikzpicture}
\begin{tikzpicture}
    \draw[virtual] (0.5,0) rectangle (2.5,-0.7);
    \node[tensor,label=below:$b(x)$] (x) at (1,0) {};
    \node[tensor,fill=white] (t2) at (2,0) {};
      \draw[->-] (t2) --++ (0,0.5);
      \draw[-<-] (t2) --++ (0,-0.5);
    \draw[virtual,-<-] (t2) -- (x);
    \draw[virtual,-<-] (0.5,-0.7) -- (2.5,-0.7);
  \end{tikzpicture} \ \right)  = \
  \begin{tikzpicture}
    \draw[virtual] (0.5,0) rectangle (3.5,-0.7);
    \node[tensor,label=below:$b(T(x))$] (x) at (1,0) {};
    \node[tensor] (t2) at (2,0) {};
      \draw[->-] (t2) --++ (0,0.5);
      \draw[-<-] (t2) --++ (0,-0.5);
    \node[tensor] (t3) at (3,0) {};
      \draw[->-] (t3) --++ (0,0.5);
      \draw[-<-] (t3) --++ (0,-0.5);
    \draw[virtual,->-] (t2) -- (x);
    \draw[virtual,->-] (t3) -- (t2);
    \draw[virtual,->-] (0.5,-0.7) -- (3.5,-0.7);
  \end{tikzpicture}  =
  \begin{tikzpicture}
    \draw[virtual] (0.5,0) rectangle (4.5,-0.7);
    \node[tensor,label=below:$b(x)$] (x) at (1,0) {};
    \node[tensor,fill=white] (t2) at (2,0) {};
      \draw[->-] (t2) --++ (0,0.5);
      \draw[-<-] (t2) --++ (0,-0.5);
    \node[tensor,fill=white] (t3) at (4,0) {};
      \draw[->-] (t3) --++ (0,0.5);
      \draw[-<-] (t3) --++ (0,-0.5);
    \node[t,green] (g) at (3,0) {};
    \draw[virtual,-<-] (t2) -- (x);
    \draw[virtual,-<-] (t3) -- (g);
    \draw[virtual,-<-] (g) -- (t2);
    \draw[virtual,-<-] (0.5,-0.7) -- (4.5,-0.7);
  \end{tikzpicture}
\begin{tikzpicture}
      \node[tensor,fill=white] (t) at (0,0) {};
      \draw[virtual, ->-] (t) --++ (0.7,0);
      \draw[virtual, -<-] (t) --++ (-0.7,0);
      \draw[->-] (t) --++ (0,0.5);
      \draw[-<-] (t) --++ (0,-0.5);
    \end{tikzpicture}
  \mapsto
  \begin{tikzpicture}
    \node[tensor,fill=white] (t2) at (2,0) {};
      \draw[->-] (t2) --++ (0,0.5);
      \draw[-<-] (t2) --++ (0,-0.5);
    \node[tensor,fill=white] (t3) at (4,0) {};
      \draw[->-] (t3) --++ (0,0.5);
      \draw[-<-] (t3) --++ (0,-0.5);
    \node[t,green] (g) at (3,0) {};
    \draw[virtual,-<-] (t2) --++ (-0.5,0);
    \draw[virtual,-<-] (t3) -- (g);
    \draw[virtual,-<-] (g) -- (t2);
    \draw[virtual,->-] (t3) --++ (0.5,0);
  \end{tikzpicture}
\begin{tikzpicture}
	    \draw[virtual] (0.5,0) rectangle (5.5,-0.7);
     \node[tensor,label=below:$b(\Omega)$] (x) at (1,0) {};
	    \foreach \x/\t in {2/1,3/2,5/n}{
	      \node[tensor] (t\x) at (\x,0) {};
	      \draw[->-] (t\x) --++ (0,0.5);
	      \draw[-<-] (t\x) --++ (0,-0.5);
	    }
	    \node[fill=white] (dots) at (4,0) {$\dots$};
      \draw[virtual,->-] (t2) -- (x);
      \draw[virtual,->-] (t3) -- (t2);
      \draw[virtual,->-] (dots) -- (t3);
      \draw[virtual,->-] (t5) -- (dots);
      \draw[virtual,->-] (0.5,-0.7) -- (5.5,-0.7);
	  \end{tikzpicture} \ = \
	  \begin{tikzpicture}
	    \draw[virtual] (0.5,0) rectangle (5.5,-0.7);
     \node[t,blue] (x) at (1,0) {};
	    \foreach \x/\t in {2/1,3/2,5/n}{
	      \node[tensor] (t\x) at (\x,0) {};
	      \draw[->-] (t\x) --++ (0,0.5);
	      \draw[-<-] (t\x) --++ (0,-0.5);
	    }
	    \node[fill=white] (dots) at (4,0) {$\dots$};
      \draw[virtual,->-] (t2) -- (x);
      \draw[virtual,->-] (t3) -- (t2);
      \draw[virtual,->-] (dots) -- (t3);
      \draw[virtual,->-] (t5) -- (dots);
      \draw[virtual,->-] (0.5,-0.7) -- (5.5,-0.7);
	  \end{tikzpicture}
\begin{tikzpicture}
	    \draw[virtual] (1,0) rectangle (5.5,-0.7);
     \node[t,blue] (x) at (1.5,0) {};
	    \foreach \x/\t in {2/1,3/2,5/n}{
	      \node[tensor] (t\x) at (\x,0) {};
	      \draw[->-] (t\x) --++ (0,0.5);
	      \draw[-<-] (t\x) --++ (0,-0.5);
	    }
	    \node[fill=white] (dots) at (4,0) {$\dots$};
      \draw[virtual,->-] (t2) -- (x);
      \draw[virtual,->-] (t3) -- (t2);
      \draw[virtual,->-] (dots) -- (t3);
      \draw[virtual,->-] (t5) -- (dots);
      \draw[virtual,->-] (1,-0.7) -- (5.5,-0.7);
	  \end{tikzpicture} \ = \
	  \begin{tikzpicture}
	    \draw[virtual] (1.5,0) rectangle (5.5,-0.7);
     \node[t,blue] (x) at (2.5,0) {};
	    \foreach \x/\t in {2/1,3/2,5/n}{
	      \node[tensor] (t\x) at (\x,0) {};
	      \draw[->-] (t\x) --++ (0,0.5);
	      \draw[-<-] (t\x) --++ (0,-0.5);
	    }
	    \node[fill=white] (dots) at (4,0) {$\dots$};
      \draw[virtual,->-] (x) -- (t2);
      \draw[virtual,->-] (t3) -- (x);
      \draw[virtual,->-] (dots) -- (t3);
      \draw[virtual,->-] (t5) -- (dots);
      \draw[virtual,->-] (1.5,-0.7) -- (5.5,-0.7);
	  \end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
    \def\r{0.6};
    \draw[virtual, ->-=0.65] (0,0) circle (\r);
    \foreach \d/\f in {0/black,90/black,180/black,270/black}{
      \node[tensor] (t\d) at (\d:\r) {};
      \draw[->-] (t\d) --++ (\d:0.4);
      \draw[-<-] (t\d) --++ (180+\d:0.4);
    }
    \node[t,blue] at (180-45:\r) {};
  \end{tikzpicture}\ = \
  \begin{tikzpicture}[baseline=-1mm]
    \def\r{0.6};
    \draw[virtual,->-=0.65] (0,0) circle (\r);
    \foreach \d/\f in {0/red,90/red,180/red,270/red}{
      \node[tensor] (t\d) at (\d:\r) {};
      \draw[->-] (t\d) --++ (\d:0.4);
      \draw[-<-] (t\d) --++ (180+\d:0.4);
    }
    \node[t,blue] at (45:\r) {};
  \end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
    \def\r{0.5};
    \draw[virtual,->-=0.76] (0,0) circle (\r);
    \draw[virtual,-<-=0.86] (90:\r+\r/2) arc (90:-90:\r+\r/2) --++ (-0.5,0) arc (-90:-270:\r+\r/2) --++ (0.5,0);
    \foreach \d in {0,180}{
      \node[tensor] (t\d) at (\d:\r) {};
      \draw[-<-] (t\d) --++ (180+\d:0.4);
    }
    \draw[->-] (t180) --++ (180:0.4);
    \node[tensor] (r) at (0:\r*3/2) {};
    \draw (t0) -- (r);
    \draw[->-] (r) --++ (0:0.4);
    \node[t,blue] at (180-45:\r) {};
    \node[t,shift={(-0.5,0)},label=west:$b(x)$] at (180:\r+\r/2) {};
  \end{tikzpicture} \ = \
  \begin{tikzpicture}
    \def\r{0.6};
    \draw[shift={(-2.5*\r,0)},virtual,->-=0.8] (0,0) circle (\r);
    \draw[virtual,->-=0.7] (0,0) circle (\r);
    \foreach \d in {0,180}{
      \node[tensor] (t\d) at (\d:\r) {};
      \draw[-<-] (t\d) --++ (180+\d:0.4);
    }
    \draw[->-] (t0) --++ (0:0.4);
    \node[tensor,fill=white] (r) at (-1.5*\r,0) {};
    \draw (t180) -- (r);
    \draw[->-] (r) --++ (-0.4,0);
    \node[t,blue] at (180-45:\r) {};
    \node[t,shift={(-2.5*\r,0)},label=west:$b(x)$] at (180:\r) {};
  \end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
    \def\r{0.5};
    \draw[virtual,->-=0.76] (0,0) circle (\r);
    \draw[virtual,-<-=0.86] (180-45:\r+\r/2) arc (180-45:-180+45:\r+\r/2);
    \foreach \d in {0,180}{
      \node[tensor] (t\d) at (\d:\r) {};
      \draw[-<-] (t\d) --++ (180+\d:0.4);
    }
    \draw[->-] (t180) --++ (180:0.4);
    \node[tensor] (r) at (0:\r*3/2) {};
    \draw (t0) -- (r);
    \draw[->-] (r) --++ (0:0.4);
    \node[t,blue] at (180-45:\r) {};
  \end{tikzpicture} \ = \
  \begin{tikzpicture}
    \def\r{0.6};
    \draw[shift={(-2.5*\r,0)},virtual,->-=0.8] (-45:\r) arc (-45:45:\r);
    \draw[virtual,->-=0.7] (0,0) circle (\r);
    \foreach \d in {0,180}{
      \node[tensor] (t\d) at (\d:\r) {};
      \draw[-<-] (t\d) --++ (180+\d:0.4);
    }
    \draw[->-] (t0) --++ (0:0.4);
    \node[tensor,fill=white] (r) at (-1.5*\r,0) {};
    \draw (t180) -- (r);
    \draw[->-] (r) --++ (-0.4,0);
    \node[t,blue] at (180-45:\r) {};
  \end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
    \def\r{0.5};
    \draw[virtual,->-=0.76] (0,0) circle (\r);
    \draw[virtual,-<-=0.86] (180-45:\r+\r/2) arc (180-45:-180+45:\r+\r/2);
    \foreach \d/\f in {0/black,180/white}{
      \node[tensor,fill=\f] (t\d) at (\d:\r) {};
    }
    \draw[-<-] (t0) --++ (180:0.4);
    \draw[->-] (t180) --++ (0:0.4);
    \draw[-<-] (t180) --++ (180:0.4);
    \node[tensor] (r) at (0:\r*3/2) {};
    \draw (t0) -- (r);
    \draw[->-] (r) --++ (0:0.4);
    \node[t,blue] at (180-45:\r) {};
  \end{tikzpicture} \ = \
  \begin{tikzpicture}
    \def\r{0.6};
    \draw[shift={(-2.5*\r,0)},virtual,->-=0.8] (-45:\r) arc (-45:45:\r);
    \draw[virtual,->-=0.7] (0,0) circle (\r);
    \foreach \d/\f in {0/black,180/white}{
      \node[tensor,fill=\f] (t\d) at (\d:\r) {};
    }
    \draw[-<-] (t0) --++ (180:0.4);
    \draw[->-] (t180) --++ (0:0.4);
    \draw[->-] (t0) --++ (0:0.4);
    \node[tensor] (r) at (-1.5*\r,0) {};
    \draw (t180) -- (r);
    \draw[-<-] (r) --++ (-0.4,0);
    \node[t,blue] at (180-45:\r) {};
  \end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}
    \def\r{0.5};
    \draw[shift={(-2.5*\r,0)},virtual,->-=0.9] (-45:\r) arc (-45:45:\r);
    \draw[virtual,->-=0.65] (0,0) circle (\r);
    \foreach \d in {0,90,180,270}{
      \node[tensor] (t\d) at (\d:\r) {};
      \draw[-<-] (t\d) --++ (180+\d:0.4);
    }
    \foreach \d in {0,90,270}{
      \draw[->-] (t\d) --++ (\d:0.4);
    }
    \node[tensor,fill=white] (r) at (-1.5*\r,0) {};
    \draw (t180) -- (r);
    \draw[->-] (r) --++ (-0.4,0);
    \node[t,blue] at (180-45:\r) {};
  \end{tikzpicture} =
  \tikzsetnextfilename{f8ae34ca-c85b-4955-8337-b2436a433ba2}
  \begin{tikzpicture}[baseline=-1mm]
    \def\r{0.5};
    \draw[virtual,->-=0.9] (0,0) circle (\r);
    \draw[virtual,-<-=0.68] (180-45:\r+\r/2) arc (180-45:-180+45:\r+\r/2);
    \foreach \d in {0,90,180,270}{
      \node[tensor] (t\d) at (\d:\r) {};
      \draw[-<-] (t\d) --++ (180+\d:0.4);
    }
    \foreach \d in {180}{
      \draw[->-] (t\d) --++ (\d:0.4);
    }
    \foreach \d in {0,90,270}{
      \node[tensor] (r\d) at (\d:\r*3/2) {};
      \draw (t\d) -- (r\d);
      \draw[->-] (r\d) --++ (\d:0.4);
    }
    \node[t,blue] at (180-45:\r) {};
  \end{tikzpicture} \quad \text{or} \quad
  % second equation in the line
  \tikzsetnextfilename{72bc1588-6982-4803-bcdb-2ef3bb1071c7}
  \begin{tikzpicture}[baseline=-1mm]
    \def\r{0.5};
    \draw[virtual,->-=0.6] (0,0) circle (\r);
    \draw[virtual,-<-=0.35] (180:3*\r/2) arc (180:270:3*\r/2);
    \draw[virtual]  (180:3*\r/2) --++ (90:3*\r/2);
    \draw[virtual]  (270:3*\r/2) --++ (0:3*\r/2);
    \foreach \d in {0,90,180,270}{
      \node[tensor] (t\d) at (\d:\r) {};
      \draw[-<-] (t\d) --++ (180+\d:0.4);
    }
    \foreach \d in {0,90}{
      \draw[->-] (t\d) --++ (\d:0.4);
    }
    \foreach \d in {180,270}{
      \node[tensor,fill=white] (r\d) at (\d:1.5*\r) {};
      \draw (t\d) -- (r\d);
      \draw[->-] (r\d) --++ (\d:0.4);
    }
    \node[t,blue] at (180-45:\r) {};
    \node[t,green] at (180+45:3*\r/2) {};
  \end{tikzpicture} =
  \tikzsetnextfilename{37912963-d726-4cc5-8114-63c409bdf1d6}
  \begin{tikzpicture}[baseline=-1mm]
    \def\r{0.5};
    \draw[virtual,->-=0.15] (0,0) circle (\r);
    \draw[virtual,->-] (0:3*\r/2) arc (0:90:3*\r/2);
    \draw[virtual]  (0:3*\r/2) --++ (-90:3*\r/2);
    \draw[virtual]  (90:3*\r/2) --++ (180:3*\r/2);
    \foreach \d in {0,90,180,270}{
      \node[tensor] (t\d) at (\d:\r) {};
      \draw[-<-] (t\d) --++ (180+\d:0.4);
    }
    \foreach \d in {180,270}{
      \draw[->-] (t\d) --++ (\d:0.4);
    }
    \foreach \d in {0,90}{
      \node[tensor] (r\d) at (\d:1.5*\r) {};
      \draw (t\d) -- (r\d);
      \draw[->-] (r\d) --++ (\d:0.4);
    }
    \node[t,blue] at (180-45:\r) {};
  \end{tikzpicture}  \quad \text{or} \quad
  % third equation in the line
  \tikzsetnextfilename{61666b3e-2a25-4fa5-9998-ebfee5df722a}
  \begin{tikzpicture}[baseline=-1mm]
    \def\r{0.5};
    \draw[virtual,->-=0.7] (0,0) circle (\r);
    \draw[virtual,->-=0.27] (-45:\r+\r/2) arc (-45:-315:\r+\r/2);
    \foreach \d in {0,90,180,270}{
      \node[tensor] (t\d) at (\d:\r) {};
      \draw[-<-] (t\d) --++ (180+\d:0.4);
    }
    \foreach \d in {0}{
      \draw[->-] (t\d) --++ (\d:0.4);
    }
    \foreach \d in {90,180,270}{
      \node[tensor,fill=white] (r\d) at (\d:1.5*\r) {};
      \draw (t\d) -- (r\d);
      \draw[->-] (r\d) --++ (\d:0.4);
    }
    \node[t,blue] at (180-45:\r) {};
    \node[t,green] at (180-45:3*\r/2) {};
    \node[t,green] at (180+45:3*\r/2) {};
  \end{tikzpicture} =
  \tikzsetnextfilename{2f5019c1-041f-4b3d-9dd8-154466c821fd}
  \begin{tikzpicture}[baseline=-1mm]
    \def\r{0.5};
    \draw[virtual,->-=0.93] (0,0) circle (\r);
    \draw[virtual,->-=0.2] (-45:\r+\r/2) arc (-45:45:\r+\r/2);
    \foreach \d in {0,90,180,270}{
      \node[tensor] (t\d) at (\d:\r) {};
      \draw[-<-] (t\d) --++ (180+\d:0.4);
    }
    \foreach \d in {90,180,270}{
      \draw[->-] (t\d) --++ (\d:0.4);
    }
    \foreach \d in {0}{
      \node[tensor] (r\d) at (\d:1.5*\r) {};
      \draw (t\d) -- (r\d);
      \draw[->-] (r\d) --++ (\d:0.4);
    }
    \node[t,blue] at (180-45:\r) {};
  \end{tikzpicture}
\begin{tikzpicture}
    \def\r{0.5};
    \draw[shift={(-2.5*\r,0)},virtual,->-=0.9] (-45:\r) arc (-45:45:\r);
    \draw[virtual,->-=0.65] (0,0) circle (\r);
    \foreach \d in {90,180}{
      \node[tensor] (t\d) at (\d:\r) {};
      \draw[-<-] (t\d) --++ (180+\d:0.4);
    }
    \foreach \d in {0,270}{
      \node[tensor,fill=white] (t\d) at (\d:\r) {};
      \draw[->-] (t\d) --++ (180+\d:0.4);
    }
    \foreach \d in {90}{
      \draw[->-] (t\d) --++ (\d:0.4);
    }
    \foreach \d in {0,270}{
      \draw[-<-] (t\d) --++ (\d:0.4);
    }
    \node[tensor,fill=white] (r) at (-1.5*\r,0) {};
    \draw (t180) -- (r);
    \draw[->-] (r) --++ (-0.4,0);
    \node[t,blue] at (180-45:\r) {};
  \end{tikzpicture} =
  \tikzsetnextfilename{0e22a8c2-a02e-47f0-b70e-a6d81b1253a9}
  \begin{tikzpicture}[baseline=-1mm]
    \def\r{0.5};
    \draw[virtual,->-=0.9] (0,0) circle (\r);
    \draw[virtual,-<-=0.68] (180-45:\r+\r/2) arc (180-45:-180+45:\r+\r/2);
    \foreach \d in {90,180}{
      \node[tensor] (t\d) at (\d:\r) {};
      \draw[-<-] (t\d) --++ (180+\d:0.4);
    }
    \foreach \d in {0,270}{
      \node[tensor,fill=white] (t\d) at (\d:\r) {};
      \draw[->-] (t\d) --++ (180+\d:0.4);
    }
    \foreach \d in {180}{
      \draw[->-] (t\d) --++ (\d:0.4);
    }
    \foreach \d in {90}{
      \node[tensor] (r\d) at (\d:\r*3/2) {};
      \draw (t\d) -- (r\d);
      \draw[->-] (r\d) --++ (\d:0.4);
    }
    \foreach \d in {0,270}{
      \node[tensor,fill=white] (r\d) at (\d:\r*3/2) {};
      \draw (t\d) -- (r\d);
      \draw[-<-] (r\d) --++ (\d:0.4);
    }
    \node[t,blue] at (180-45:\r) {};
  \end{tikzpicture} \quad \text{and} \quad
  % second equation in the line
  \tikzsetnextfilename{7b65b7bf-7e05-4562-86e2-03ca81b7c87e}
  \begin{tikzpicture}[baseline=-1mm]
    \def\r{0.5};
    \draw[virtual,->-=0.6] (0,0) circle (\r);
    \draw[virtual,-<-=0.35] (180:3*\r/2) arc (180:270:3*\r/2);
    \draw[virtual]  (180:3*\r/2) --++ (90:3*\r/2);
    \draw[virtual]  (270:3*\r/2) --++ (0:3*\r/2);
    \foreach \d in {90,180}{
      \node[tensor] (t\d) at (\d:\r) {};
      \draw[-<-] (t\d) --++ (180+\d:0.4);
    }
    \foreach \d in {0,270}{
      \node[tensor,fill=white] (t\d) at (\d:\r) {};
      \draw[->-] (t\d) --++ (180+\d:0.4);
    }
    \foreach \d in {90}{
      \draw[->-] (t\d) --++ (\d:0.4);
    }
    \foreach \d in {0}{
      \draw[-<-] (t\d) --++ (\d:0.4);
    }
    \foreach \d in {180}{
      \node[tensor,fill=white] (r\d) at (\d:1.5*\r) {};
      \draw (t\d) -- (r\d);
      \draw[->-] (r\d) --++ (\d:0.4);
    }
    \foreach \d in {270}{
      \node[tensor] (r\d) at (\d:1.5*\r) {};
      \draw (t\d) -- (r\d);
      \draw[-<-] (r\d) --++ (\d:0.4);
    }
    \node[t,blue] at (180-45:\r) {};
    \node[t,green] at (180+45:3*\r/2) {};
  \end{tikzpicture} =
  \tikzsetnextfilename{db8d8567-fde7-4a40-ac61-c22ceb9ee168}
  \begin{tikzpicture}[baseline=-1mm]
    \def\r{0.5};
    \draw[virtual,->-=0.15] (0,0) circle (\r);
    \draw[virtual,->-] (0:3*\r/2) arc (0:90:3*\r/2);
    \draw[virtual]  (0:3*\r/2) --++ (-90:3*\r/2);
    \draw[virtual]  (90:3*\r/2) --++ (180:3*\r/2);
    \foreach \d in {90,180}{
      \node[tensor] (t\d) at (\d:\r) {};
      \draw[-<-] (t\d) --++ (180+\d:0.4);
    }
    \foreach \d in {0,270}{
      \node[tensor,fill=white] (t\d) at (\d:\r) {};
      \draw[->-] (t\d) --++ (180+\d:0.4);
    }
    \foreach \d in {180}{
      \draw[->-] (t\d) --++ (\d:0.4);
    }
    \foreach \d in {270}{
      \draw[-<-] (t\d) --++ (\d:0.4);
    }
    \foreach \d in {90}{
      \node[tensor] (r\d) at (\d:1.5*\r) {};
      \draw (t\d) -- (r\d);
      \draw[->-] (r\d) --++ (\d:0.4);
    }
    \foreach \d in {0}{
      \node[tensor,fill=white] (r\d) at (\d:1.5*\r) {};
      \draw (t\d) -- (r\d);
      \draw[-<-] (r\d) --++ (\d:0.4);
    }
    \node[t,blue] at (180-45:\r) {};
  \end{tikzpicture}  \quad \text{and} \quad
  % third equation in the line
  \tikzsetnextfilename{aacbaa08-b173-410e-b4a7-c821dd232a59}
  \begin{tikzpicture}[baseline=-1mm]
    \def\r{0.5};
    \draw[virtual,->-=0.7] (0,0) circle (\r);
    \draw[virtual,->-=0.27] (-45:\r+\r/2) arc (-45:-315:\r+\r/2);
    \foreach \d in {90,180}{
      \node[tensor] (t\d) at (\d:\r) {};
      \draw[-<-] (t\d) --++ (180+\d:0.4);
    }
    \foreach \d in {0,270}{
      \node[tensor,fill=white] (t\d) at (\d:\r) {};
      \draw[->-] (t\d) --++ (180+\d:0.4);
    }
    \foreach \d in {0}{
      \draw[-<-] (t\d) --++ (\d:0.4);
    }
    \foreach \d in {90,180}{
      \node[tensor,fill=white] (r\d) at (\d:1.5*\r) {};
      \draw (t\d) -- (r\d);
      \draw[->-] (r\d) --++ (\d:0.4);
    }
    \foreach \d in {270}{
      \node[tensor] (r\d) at (\d:1.5*\r) {};
      \draw (t\d) -- (r\d);
      \draw[-<-] (r\d) --++ (\d:0.4);
    }
    \node[t,blue] at (180-45:\r) {};
    \node[t,green] at (180-45:3*\r/2) {};
    \node[t,green] at (180+45:3*\r/2) {};
  \end{tikzpicture} =
  \tikzsetnextfilename{db3276d3-730b-4a16-8fe4-479a6b9c87b0}
  \begin{tikzpicture}[baseline=-1mm]
    \def\r{0.5};
    \draw[virtual,->-=0.93] (0,0) circle (\r);
    \draw[virtual,->-=0.2] (-45:\r+\r/2) arc (-45:45:\r+\r/2);
    \foreach \d in {90,180}{
      \node[tensor] (t\d) at (\d:\r) {};
      \draw[-<-] (t\d) --++ (180+\d:0.4);
    }
    \foreach \d in {0,270}{
      \node[tensor,fill=white] (t\d) at (\d:\r) {};
      \draw[->-] (t\d) --++ (180+\d:0.4);
    }
    \foreach \d in {90,180}{
      \draw[->-] (t\d) --++ (\d:0.4);
    }
    \foreach \d in {270}{
      \draw[-<-] (t\d) --++ (\d:0.4);
    }
    \foreach \d in {0}{
      \node[tensor,fill=white] (r\d) at (\d:1.5*\r) {};
      \draw (t\d) -- (r\d);
      \draw[-<-] (r\d) --++ (\d:0.4);
    }
    \node[t,blue] at (180-45:\r) {};
  \end{tikzpicture}
\begin{tikzpicture}
    \def\r{0.5};
    \draw[shift={(-2.5*\r,0)},virtual,->-=0.9] (-45:\r) arc (-45:45:\r);
    \draw[virtual,->-=0.65] (0,0) circle (\r);
    \foreach \d in {0,90,180,270,45}{
      \node[tensor] (t\d) at (\d:\r) {};
      \draw[-<-] (t\d) --++ (180+\d:0.4);
    }
    \foreach \d in {0,90,270,45}{
      \draw[->-] (t\d) --++ (\d:0.4);
    }
    \node[tensor,fill=white] (r) at (-1.5*\r,0) {};
    \draw (t180) -- (r);
    \draw[->-] (r) --++ (-0.4,0);
    \node[t,blue] at (180-45:\r) {};
  \end{tikzpicture} =
  \tikzsetnextfilename{d73715e2-4837-49d4-9572-c762588210bb}
  \begin{tikzpicture}[baseline=-1mm]
    \def\r{0.5};
    \draw[virtual,->-=0.9] (0,0) circle (\r);
    \draw[virtual,-<-=0.68] (180-45:\r+\r/2) arc (180-45:-180+45:\r+\r/2);
    \foreach \d in {0,90,180,270,45}{
      \node[tensor] (t\d) at (\d:\r) {};
      \draw[-<-] (t\d) --++ (180+\d:0.4);
    }
    \foreach \d in {180}{
      \draw[->-] (t\d) --++ (\d:0.4);
    }
    \foreach \d in {0,90,270,45}{
      \node[tensor] (r\d) at (\d:\r*3/2) {};
      \draw (t\d) -- (r\d);
      \draw[->-] (r\d) --++ (\d:0.4);
    }
    \node[t,blue] at (180-45:\r) {};
  \end{tikzpicture}
\begin{tikzpicture}
    \def\r{0.5};
    \draw[shift={(-2.5*\r,0)},virtual,->-=0.9] (-45:\r) arc (-45:45:\r);
    \draw[virtual,->-=0.65] (0,0) circle (\r);
    \foreach \d in {0,90,180,270}{
      \node[tensor] (t\d) at (\d:\r) {};
      \draw[-<-] (t\d) --++ (180+\d:0.4);
    }
    \foreach \d in {0,90,270}{
      \draw[->-] (t\d) --++ (\d:0.4);
    }
    \node[tensor,fill=white] (r) at (-1.5*\r,0) {};
    \draw (t180) -- (r);
    \draw[->-] (r) --++ (-0.4,0);
    \node[t,blue] at (180-45:\r) {};
    \node[t,green] at (45:\r) {};
  \end{tikzpicture} =
  \tikzsetnextfilename{c5259c7b-a9c8-486e-8ee9-cc0405d161f8}
  \begin{tikzpicture}[baseline=-1mm]
    \def\r{0.5};
    \draw[virtual,->-=0.9] (0,0) circle (\r);
    \draw[virtual,-<-=0.68] (180-45:\r+\r/2) arc (180-45:-180+45:\r+\r/2);
    \foreach \d in {0,90,180,270}{
      \node[tensor] (t\d) at (\d:\r) {};
      \draw[-<-] (t\d) --++ (180+\d:0.4);
    }
    \foreach \d in {180}{
      \draw[->-] (t\d) --++ (\d:0.4);
    }
    \foreach \d in {0,90,270}{
      \node[tensor] (r\d) at (\d:\r*3/2) {};
      \draw (t\d) -- (r\d);
      \draw[->-] (r\d) --++ (\d:0.4);
    }
    \node[t,blue] at (180-45:\r) {};
    \node[t,green] at (45:\r) {};
    \node[t,green] at (45:3*\r/2) {};
  \end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
    \def\r{0.5};
    \draw[virtual,->-=0.9] (0,0) circle (\r);
    \draw[virtual,-<-=0.68] (180-45:\r+\r/2) arc (180-45:-180+45:\r+\r/2);
    \foreach \d in {0,90,180,270}{
      \node[tensor] (t\d) at (\d:\r) {};
      \draw[-<-] (t\d) --++ (180+\d:0.4);
    }
    \foreach \d in {180}{
      \draw[->-] (t\d) --++ (\d:0.4);
    }
    \foreach \d in {0,90,270}{
      \node[tensor] (r\d) at (\d:\r*3/2) {};
      \draw (t\d) -- (r\d);
      \draw[->-] (r\d) --++ (\d:0.4);
    }
    \node[t,blue] at (180-45:\r) {};
    \draw (-0.1,0) --++ (0,0.2) --++ (-0.8,0) --++(0,-0.2);
    \node[t,label=above left:$c(\lambda)$] at (-0.7,0.2) {};
  \end{tikzpicture} \ =
  \begin{tikzpicture}[baseline=-1mm]
    \def\r{0.5};
    \draw[virtual,-<-=0.68] (180-45:\r+\r/2) arc (180-45:-180+45:\r+\r/2);
    \foreach \d in {0,90,270}{
      \node[tensor] (r\d) at (\d:\r*3/2) {};
      \draw[->-] (r\d) --++ (\d:0.4);
      \draw[-<-] (r\d) --++ (180+\d:0.4);
    }
  \end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}
    \def\r{1.2};
    \def\p{0.07};
    \coordinate[] (c1) at (0,0) {};
    \coordinate[] (c2) at (10:2.2) {};
    \coordinate[] (c3) at (45:1.4) {};
    \coordinate[] (c4) at ( $(c3)+(140:1.8) $){};
    \coordinate[] (c5) at (140:1.8) {};
    \coordinate[] (e3) at ( $(c3)+(30:\r) $){};
    \draw[-<-] (c2)--(c3);
    \draw[-<-] (c3)--(c4);
    \draw[-<-] (c1)--(c3);
    \draw[-<-] (c3)--(e3);
    \node[tensor] at (c3) {};
    \draw[->-] (c3) --++ (0,0.5);
    \node[anchor = north, inner sep = 5pt] at (c3) {$A_v$};
  \end{tikzpicture} =
  \tikzsetnextfilename{c6b9bfa9-dbd5-4c6a-87ed-41c4480aae10}
  \begin{tikzpicture}
    \def\r{1.2};
    \def\p{0.07};
    \coordinate[] (c1) at (0,0) {};
    \coordinate[] (c2) at (10:2.2) {};
    \coordinate[] (c3) at (45:1.4) {};
    \coordinate[] (c4) at ( $(c3)+(140:1.8) $){};
    \coordinate[] (c5) at (140:1.8) {};
    \coordinate[] (e3) at ( $(c3)+(30:\r) $){};
    \draw[-<-=0.7] (c2)--(c3);
    \draw[-<-=0.3] (c3)--(c4);
    \draw[-<-=0.7] (c1)--(c3);
    \draw[-<-=0.3] (c3)--(e3);
    \node[tensor] at (c3) {};
    \draw[->-] (c3) --++ (0,0.5);
    \node[anchor = north, inner sep = 5pt] at (c3) {$B_v$};
    \draw[red,line width=1mm] (c3) circle (0.7);
  \end{tikzpicture} \quad \text{and} \quad
  \tikzsetnextfilename{c525bd4c-2172-4c18-af26-0b1d36e03463}
  \begin{tikzpicture}
    \def\r{1.2};
    \def\p{0.07};
    \coordinate[] (c1) at (0,0) {};
    \coordinate[] (c2) at (10:2.2) {};
    \coordinate[] (c3) at (45:1.4) {};
    \coordinate[] (c4) at ( $(c3)+(140:1.8) $){};
    \coordinate[] (c5) at (140:1.8) {};
    \coordinate[] (e3) at ( $(c3)+(30:\r) $){};
    \draw[-<-] (c2)--(c3);
    \draw[-<-] (c3)--(c4);
    \draw[-<-] (c1)--(c3);
    \draw[-<-] (c3)--(e3);
    \node[tensor] at (c3) {};
    \draw[->-] (c3) --++ (0,0.5);
    \node[anchor = north, inner sep = 5pt] at (c3) {$A_v$};
    \begin{scope}[shift={(0,0.5)}]
      \coordinate[] (c1) at (0,0) {};
      \coordinate[] (c2) at (10:2.2) {};
      \coordinate[] (c3) at (45:1.4) {};
      \coordinate[] (c4) at ( $(c3)+(140:1.8) $){};
      \coordinate[] (c5) at (140:1.8) {};
      \coordinate[] (e3) at ( $(c3)+(30:\r) $){};
      \draw[->-] (c2)--(c3);
      \draw[->-] (c3)--(c4);
      \draw[->-] (c1)--(c3);
      \draw[->-] (c3)--(e3);
      \node[tensor] at (c3) {};
      \node[anchor = south, inner sep = 5pt] at (c3) {$C_v$};
    \end{scope}
  \end{tikzpicture} =
  \tikzsetnextfilename{6ee0fe50-b6c5-4dfa-a50c-632f5d1ac6e3}
  \begin{tikzpicture}
    \def\r{1.2};
    \def\p{0.07};
    \coordinate[] (c1) at (0,0) {};
    \coordinate[] (c2) at (10:2.2) {};
    \coordinate[] (c3) at (45:1.4) {};
    \coordinate[] (c4) at ( $(c3)+(140:1.8) $){};
    \coordinate[] (c5) at (140:1.8) {};
    \coordinate[] (e3) at ( $(c3)+(30:\r) $){};
    \draw[-<-=0.7] (c2)--(c3);
    \draw[-<-=0.3] (c3)--(c4);
    \draw[-<-=0.7] (c1)--(c3);
    \draw[-<-=0.3] (c3)--(e3);
    \node[fill=white,circle,minimum size=0.25] at (c3) {};
    \draw[red,line width=1mm] (c3) circle (0.7);
  \end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}
    \def\r{1.2};
    \def\p{0.07};
    \coordinate[] (c1) at (0,0) {};
    \coordinate[] (c2) at (10:2.2) {};
    \coordinate[] (c3) at (45:1.4) {};
    \coordinate[] (c4) at ( $(c3)+(140:1.8) $){};
    \coordinate[] (c5) at (140:1.8) {};
    \coordinate[] (e1) at ( $(c1)+(-130:\r) $);
    \coordinate[] (e2) at ( $(c1)+(-50:\r) $) {};
    \coordinate[] (e3) at ( $(c3)+(30:\r) $){};
    \coordinate[] (e4) at ( $(c2)+(-90:\r) $) {};
    \coordinate[] (e5) at ( $(c4)+(30:\r) $) {};
    \coordinate[] (e6) at  ( $(c5)+(-120:\r) $) {};
    \coordinate[] (e7) at ( $(c5)+(120:\r) $) {};
    %
    % edges
    \draw[postaction={on each segment={-<-}}] (e1)-- (c1)--(c2)--(c3) to[bend left] (c4)--(c5)--(c1)--(e2);
    \draw[->-] (c3) to[bend right] (c4);
    \draw[postaction={on each segment={-<-}}] (c1)--(c3)--(e3);
    \draw[-<-] (c2)--(e4);
    \draw[-<-] (c4)--(e5);
    \draw[postaction={on each segment={-<-}}]  (e6)--(c5)-- (e7);
    % labels
    \node[anchor=south] at (c1) {1};
    \node[anchor=south] at (c2) {2};
    \node[anchor=west, inner sep=8pt] at (c3) {3};
    \node[anchor=south] at (c4) {4};
    \node[anchor=south, inner sep=5pt] at (c5) {5};
    % dots
    \draw[fill=black]  ( $(c3)+(-85:0.25) $) circle (0.04);
    \draw[fill=black]  ( $(c5)+(0:0.25) $) circle (0.04);
    \draw[fill=black]  ( $(c4)+(-43:0.25) $) circle (0.04);
  \end{tikzpicture}
\begin{tikzpicture}
    \def\r{1.2};
    \def\p{0.07};
    \coordinate[] (c1) at (0,0) {};
    \coordinate[] (c2) at (10:2.2) {};
    \coordinate[] (c3) at (45:1.4) {};
    \coordinate[] (c4) at ( $(c3)+(140:1.8) $){};
    \coordinate[] (c5) at (140:1.8) {};
    \coordinate[] (e3) at ( $(c3)+(30:\r) $){};
    \clip (c3) circle (1.3);
    \draw[-<-=0.7] (c2)--(c3);
    \draw[->-=0.3] (c3) to[bend right] (c4);
    \draw[-<-=0.3] (c3) to[bend left] (c4);
    \draw[-<-=0.7] (c1)--(c3);
    \draw[-<-=0.4] (c3)--(e3);
    \node[fill=white,circle,minimum size=0.25] at (c3) {};
    \draw[red,line width=1mm] (c3) circle (0.7);
  \end{tikzpicture} \ = \
  \tikzsetnextfilename{e7020bf0-e97a-4c2f-8c16-ee48c0176862}
  \begin{tikzpicture}
    \def\r{1.2};
    \def\p{0.07};
    \coordinate[] (c1) at (0,0) {};
    \coordinate[] (c2) at (10:2.2) {};
    \coordinate[] (c3) at (45:1.4) {};
    \coordinate[] (c4) at ( $(c3)+(140:1.8) $){};
    \coordinate[] (c5) at (140:1.8) {};
    \coordinate[] (e3) at ( $(c3)+(30:\r) $){};
    \clip (c3) circle (1.3);
    \draw[-<-=0.7] (c2)--(c3);
    \draw[->-=0.3] (c3) to[bend right] (c4);
    \draw[-<-=0.3] (c3) to[bend left] (c4);
    \draw[-<-=0.7] (c1)--(c3);
    \draw[-<-=0.4] (c3)--(e3);
    \node[fill=white,circle,minimum size=0.25] at (c3) {};
    \draw[virtual,->-=0.25] (c3) circle (0.7);
    \node[tensor] at ( $(c3)+(-30:0.7) $) {};
    \node[tensor] at (45: 1.4-0.7) {};
    \node[tensor,fill=white] at ( $(c3)+(30:0.7) $) {};
    \node[tensor,fill=white] at ( $(c3)+(120:0.7) $) {};
    \node[tensor,fill=white] at ( $(c3)+(160:0.7) $) {};
    \node[t,green] at ( $(c3)+(-90:0.7) $) {};
    \node[t,blue] at ( $(c3)+(180:0.7) $) {};
  \end{tikzpicture}
\begin{tikzpicture}
    \node[tensor] (t) at (0,0) {};
    \draw[virtual, -<-] (t) --++ (0.5,0);
    \draw[virtual, ->-] (t) --++ (-0.5,0);
    \draw[->-] (t) --++ (0,0.5);
    \draw[-<-] (t) --++ (0,-0.5);
  \end{tikzpicture}
\begin{tikzpicture}
    \node[tensor,draw,fill=white] (t) at (0,0) {};
    \draw[virtual, -<-] (t) --++ (0.5,0);
    \draw[virtual, ->-] (t) --++ (-0.5,0);
    \draw[-<-] (t) --++ (0,0.5);
    \draw[->-] (t) --++ (0,-0.5);
  \end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}
    \def\r{1.2};
    \node[] (c1) at (0,0) {};
    \node[](c2) at (10:2.2) {};
    \node[] (c3) at (45:1.4) {};
    \node[] (c4) at ( $(c3)+(140:1.8) $){};
    \node[] (c5) at (140:1.8) {};
    \coordinate[] (e1) at ( $(c1)+(-130:\r) $);
    \coordinate[] (e2) at ( $(c1)+(-50:\r) $);
    \coordinate[] (e3) at ( $(c3)+(30:\r) $);
    \coordinate[] (e4) at ( $(c2)+(-90:\r) $);
    \coordinate[] (e5) at ( $(c4)+(30:\r) $);
    \coordinate[] (e6) at  ( $(c5)+(-120:\r) $);
    \coordinate[] (e7) at ( $(c5)+(120:\r) $);
    \draw[postaction={on each segment={-<-}}] (e1)-- (c1)--(c2)--(c3)--(c4)--(c5)--(c1)--(e2);
    \draw[postaction={on each segment={-<-}}] (c1)--(c3)--(e3);
    \draw[-<-] (c2)--(e4);
    \draw[-<-] (c4)--(e5);
    \draw[postaction={on each segment={-<-}}]  (e6)--(c5)-- (e7);
    \foreach \x in {1,3,4,5}{
      \draw[virtual,->-] (c\x) circle (0.35);
      \filldraw[blue] ($(c\x)+(180:0.35)$) circle (0.04);
    }
    \draw[virtual,->-] (c2) circle (0.35);
    \filldraw[blue] ($(c2)+(60:0.35)$) circle (0.04);
    % MPO and T
    \node[tensor,fill=white] at (10:0.35) {};
    \node[tensor,fill=white] at (45:0.35) {};
    \node[tensor] at (140:0.35) {};
    \node[tensor] at (-130:0.35) {};
    \node[tensor,fill=white] at (-50:0.35) {};
    \node[tensor] at (10: 2.2-0.35) {};
    \node[tensor,fill=white] at ( $(c2)+(-90:0.35) $) {};
    \node[tensor,fill=white] at ( $(c2)+(155:0.35) $) {};
    \node[tensor] at ( $(c3)+(-30:0.35) $) {};
    \node[tensor] at (45: 1.4-0.35) {};
    \node[tensor,fill=white] at ( $(c3)+(30:0.35) $) {};
    \node[tensor,fill=white] at ( $(c3)+(140:0.35) $) {};
    \node[tensor] at ( $(c3)+(140:1.8-0.35) $) {};
    \node[tensor,fill=white] at ( $(c4)+(30:0.35) $) {};
    \node[tensor,fill=white] at ( $(c4)+(-135:0.35) $) {};
    \node[tensor] at ( $(c5)+(-120:0.35) $) {};
    \node[tensor] at ( $(c5)+(45:0.35) $) {};
    \node[tensor,fill=white] at (140: 1.8-0.35) {};
    \node[tensor,fill=white] at ( $(c5)+(120:0.35) $) {};
    %G elements
    \node[t,green] at ( $(c3)+(-90:0.35) $) {};
    \node[t,green] at ( $(c5)+(0:0.35) $) {};
  \end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}
    \node[tensor] (t) at (0,0) {};
    \node[tensor,label=above:$g_L$] (g) at (-0.6,0) {};
    \draw[-<-] (t) --++ (0,-0.5);
    \draw[->-] (t) --++ (0,0.5);
    \draw[virtual,-<-] (t)--++(0.6,0);
    \draw[virtual,->-] (t)--(g);
    \draw[virtual,->-] (g) --++(-0.6,0);
  \end{tikzpicture} =
  \begin{tikzpicture}[baseline=-1mm]
    \node[tensor] (t) at (0,0) {};
    \node[tensor,label=left:$G_L$] (g) at (0,0.5) {};
    \draw[-<-] (t) --++ (0,-0.5);
    \draw[->-] (g) --++ (0,0.5);
    \draw[virtual,->-] (t)--++(-0.6,0);
    \draw[virtual,-<-] (t) --++(0.6,0);
    \draw[->-] (t)--(g);
  \end{tikzpicture}
  \quad \text{and} \quad
  \begin{tikzpicture}
    \node[tensor] (t) at (0,0) {};
    \node[tensor,label=above:$g_L$] (g) at (0.6,0) {};
    \draw[-<-] (t) --++ (0,-0.5);
    \draw[->-] (t) --++ (0,0.5);
    \draw[virtual,-<-] (g)--++(0.6,0);
    \draw[virtual,-<-] (t)--(g);
    \draw[virtual,->-] (t) --++(-0.6,0);
  \end{tikzpicture} =
  \begin{tikzpicture}[baseline=-1mm]
    \node[tensor] (t) at (0,0) {};
    \node[tensor,label=left:$G_R$] (g) at (0,0.5) {};
    \draw[-<-] (t) --++ (0,-0.5);
    \draw[->-] (g) --++ (0,0.5);
    \draw[virtual,->-] (t)--++(-0.6,0);
    \draw[virtual,-<-] (t) --++(0.6,0);
    \draw[->-] (t)--(g);
  \end{tikzpicture} \ , \\
  \begin{tikzpicture}
    \node[tensor] (t) at (0,0) {};
    \node[tensor,label=above:$g_R$] (g) at (-0.6,0) {};
    \draw[-<-] (t) --++ (0,-0.5);
    \draw[->-] (t) --++ (0,0.5);
    \draw[virtual,-<-] (t)--++(0.6,0);
    \draw[virtual,->-] (t)--(g);
    \draw[virtual,->-] (g) --++(-0.6,0);
  \end{tikzpicture} =
  \begin{tikzpicture}[baseline=-1mm]
    \node[tensor] (t) at (0,0) {};
    \node[tensor,label=left:$G_L$] (g) at (0,-0.5) {};
    \draw[-<-] (g) --++ (0,-0.5);
    \draw[->-] (t) --++ (0,0.5);
    \draw[virtual,->-] (t)--++(-0.6,0);
    \draw[virtual,-<-] (t) --++(0.6,0);
    \draw[-<-] (t)--(g);
  \end{tikzpicture}
  \quad \text{and} \quad
  \begin{tikzpicture}
    \node[tensor] (t) at (0,0) {};
    \node[tensor,label=above:$g_R$] (g) at (0.6,0) {};
    \draw[-<-] (t) --++ (0,-0.5);
    \draw[->-] (t) --++ (0,0.5);
    \draw[virtual,-<-] (g)--++(0.6,0);
    \draw[virtual,-<-] (t)--(g);
    \draw[virtual,->-] (t) --++(-0.6,0);
  \end{tikzpicture} =
  \begin{tikzpicture}[baseline=-1mm]
    \node[tensor] (t) at (0,0) {};
    \node[tensor,label=left:$G_R$] (g) at (0,-0.5) {};
    \draw[-<-] (g) --++ (0,-0.5);
    \draw[->-] (t) --++ (0,0.5);
    \draw[virtual,->-] (t)--++(-0.6,0);
    \draw[virtual,-<-] (t) --++(0.6,0);
    \draw[-<-] (t)--(g);
  \end{tikzpicture}
\begin{tikzpicture}
    \node[tensor,fill=white] (t) at (0,0) {};
    \node[tensor,label=above:$g_L$] (g) at (-0.6,0) {};
    \draw[->-] (t) --++ (0,-0.5);
    \draw[-<-] (t) --++ (0,0.5);
    \draw[virtual,-<-] (t)--++(0.6,0);
    \draw[virtual,->-] (t)--(g);
    \draw[virtual,->-] (g) --++(-0.6,0);
  \end{tikzpicture} =
  \begin{tikzpicture}[baseline=-1mm]
    \node[tensor,fill=white] (t) at (0,0) {};
    \node[tensor,label=left:$G_R$] (g) at (0,0.5) {};
    \draw[->-] (t) --++ (0,-0.5);
    \draw[-<-] (g) --++ (0,0.5);
    \draw[virtual,->-] (t)--++(-0.6,0);
    \draw[virtual,-<-] (t) --++(0.6,0);
    \draw[-<-] (t)--(g);
  \end{tikzpicture}
  \quad \text{and} \quad
  \begin{tikzpicture}
    \node[tensor,fill=white] (t) at (0,0) {};
    \node[tensor,label=above:$g_L$] (g) at (0.6,0) {};
    \draw[->-] (t) --++ (0,-0.5);
    \draw[-<-] (t) --++ (0,0.5);
    \draw[virtual,-<-] (g)--++(0.6,0);
    \draw[virtual,-<-] (t)--(g);
    \draw[virtual,->-] (t) --++(-0.6,0);
  \end{tikzpicture} =
  \begin{tikzpicture}[baseline=-1mm]
    \node[tensor,fill=white] (t) at (0,0) {};
    \node[tensor,label=left:$G_L$] (g) at (0,0.5) {};
    \draw[->-] (t) --++ (0,-0.5);
    \draw[-<-] (g) --++ (0,0.5);
    \draw[virtual,->-] (t)--++(-0.6,0);
    \draw[virtual,-<-] (t) --++(0.6,0);
    \draw[-<-] (t)--(g);
  \end{tikzpicture} \ , \\
  \begin{tikzpicture}
    \node[tensor,fill=white] (t) at (0,0) {};
    \node[tensor,label=above:$g_R$] (g) at (-0.6,0) {};
    \draw[->-] (t) --++ (0,-0.5);
    \draw[-<-] (t) --++ (0,0.5);
    \draw[virtual,-<-] (t)--++(0.6,0);
    \draw[virtual,->-] (t)--(g);
    \draw[virtual,->-] (g) --++(-0.6,0);
  \end{tikzpicture} =
  \begin{tikzpicture}[baseline=-1mm]
    \node[tensor,fill=white] (t) at (0,0) {};
    \node[tensor,label=left:$G_R$] (g) at (0,-0.5) {};
    \draw[->-] (g) --++ (0,-0.5);
    \draw[-<-] (t) --++ (0,0.5);
    \draw[virtual,->-] (t)--++(-0.6,0);
    \draw[virtual,-<-] (t) --++(0.6,0);
    \draw[->-] (t)--(g);
  \end{tikzpicture}
  \quad \text{and} \quad
  \begin{tikzpicture}
    \node[tensor,fill=white] (t) at (0,0) {};
    \node[tensor,label=above:$g_R$] (g) at (0.6,0) {};
    \draw[->-] (t) --++ (0,-0.5);
    \draw[-<-] (t) --++ (0,0.5);
    \draw[virtual,-<-] (g)--++(0.6,0);
    \draw[virtual,-<-] (t)--(g);
    \draw[virtual,->-] (t) --++(-0.6,0);
  \end{tikzpicture} =
  \begin{tikzpicture}[baseline=-1mm]
    \node[tensor,fill=white] (t) at (0,0) {};
    \node[tensor,label=left:$G_L$] (g) at (0,-0.5) {};
    \draw[->-] (g) --++ (0,-0.5);
    \draw[-<-] (t) --++ (0,0.5);
    \draw[virtual,->-] (t)--++(-0.6,0);
    \draw[virtual,-<-] (t) --++(0.6,0);
    \draw[->-] (t)--(g);
  \end{tikzpicture}
\begin{tikzpicture}
    \foreach \d in {0,180,270}{
      \draw[virtual,-<-] ($(\d:1.2) + (\d+90:1.2) + (\d-70:0.8)$) arc (\d-70:\d-200:0.8);
    }
    \def\d{90};
    \draw[virtual,-<-=0.7] ($(\d:1.2) + (\d+90:1.2) + (\d-70:0.8)$) arc (\d-70:\d-200:0.8);
    \foreach \d in {0,90,180,270}{
      \node[tensor] (t\d) at ($(\d:1.2)+(\d+90:0.4)$) {};
      \node[tensor,fill=white] (r\d) at ($(\d:1.2)+(\d-90:0.4)$) {};
      \draw[-<-] (r\d) -- (t\d);
      \draw[-<-] (t\d) --++ (\d+90:0.5);
      \draw[->-] (r\d) --++ (\d-90:0.5);
    }
    \node[tensor,green,label=-45:$g_Lg_R^{-1}$] at ($(-1.2,1.2)+(-45:0.8)$) {};
  \end{tikzpicture} \
  = \
  \begin{tikzpicture}
    \foreach \d in {0,180,270}{
      \draw[virtual,-<-] ($(\d:1.2) + (\d+90:1.2) + (\d-70:0.8)$) arc (\d-70:\d-200:0.8);
    }
    \def\d{90};
    \draw[virtual,-<-=0.7] ($(\d:1.2) + (\d+90:1.2) + (\d-70:0.8)$) arc (\d-70:\d-200:0.8);
    \foreach \d in {0,180,270}{
      \node[tensor] (t\d) at ($(\d:1.2)+(\d+90:0.4)$) {};
      \node[tensor,fill=white] (r\d) at ($(\d:1.2)+(\d-90:0.4)$) {};
      \draw[-<-] (r\d) -- (t\d);
      \draw[-<-] (t\d) --++ (\d+90:0.5);
      \draw[->-] (r\d) --++ (\d-90:0.5);
    }
    \def\d{90};
    \node[tensor] (t\d) at ($(\d:1.2)+(\d+90:0.4)$) {};
    \node[tensor,fill=white] (r\d) at ($(\d:1.2)+(\d-90:0.4)$) {};
    \draw[-<-] (r\d) -- (t\d);
    \draw[->-] (r\d) --++ (\d-90:0.5);
    \node[tensor,label=above:$G_R^{-1}$] (G) at (-0.9,1.2) {};
    \draw[-<-] (t90)--(G);
    \draw[-<-] (G)--++(-0.5,0);
    \node[tensor,yellow,label=-45:$g_L$] at ($(-1.2,1.2)+(-45:0.8)$) {};
  \end{tikzpicture} \
  = \
  \begin{tikzpicture}
    \foreach \d in {0,90,180,270}{
      \draw[virtual,-<-] ($(\d:1.2) + (\d+90:1.2) + (\d-70:0.8)$) arc (\d-70:\d-200:0.8);
    }
    \foreach \d in {0,180,270}{
      \node[tensor] (t\d) at ($(\d:1.2)+(\d+90:0.4)$) {};
      \node[tensor,fill=white] (r\d) at ($(\d:1.2)+(\d-90:0.4)$) {};
      \draw[-<-] (r\d) -- (t\d);
      \draw[-<-] (t\d) --++ (\d+90:0.5);
      \draw[->-] (r\d) --++ (\d-90:0.5);
    }
    \def\d{90};
    \node[tensor] (t\d) at ($(\d:1.2)+(\d+90:0.4)$) {};
    \node[tensor,fill=white] (r\d) at ($(\d:1.2)+(\d-90:0.4)$) {};
    \draw (r\d) -- (t\d);
    \draw[->-] (r\d) --++ (\d-90:0.5);
    \node[tensor,label=above:$G_R^{-1}$] (G) at (-0.9,1.2) {};
    \draw[-<-] (t90)--(G);
    \draw[-<-] (G)--++(-0.5,0);
    \node[tensor,label=above:$G_R$] at (0,1.2) {};
  \end{tikzpicture} \  = \
  \begin{tikzpicture}
    \foreach \d in {90,180,270}{
      \draw[virtual,-<-] ($(\d:1.2) + (\d+90:1.2) + (\d-70:0.8)$) arc (\d-70:\d-200:0.8);
    }
    \def\d{0};
    \draw[virtual,-<-=0.35] ($(\d:1.2) + (\d+90:1.2) + (\d-70:0.8)$) arc (\d-70:\d-200:0.8);
    \foreach \d in {0,180,270}{
      \node[tensor] (t\d) at ($(\d:1.2)+(\d+90:0.4)$) {};
      \node[tensor,fill=white] (r\d) at ($(\d:1.2)+(\d-90:0.4)$) {};
      \draw[-<-] (r\d) -- (t\d);
      \draw[-<-] (t\d) --++ (\d+90:0.5);
      \draw[->-] (r\d) --++ (\d-90:0.5);
    }
    \def\d{90};
    \node[tensor] (t\d) at ($(\d:1.2)+(\d+90:0.4)$) {};
    \node[tensor,fill=white] (r\d) at ($(\d:1.2)+(\d-90:0.4)$) {};
    \draw[-<-] (r\d) -- (t\d);
    \draw[->-] (r\d) --++ (\d-90:0.5);
    \node[tensor,label=above:$G_R^{-1}$] (G) at (-0.9,1.2) {};
    \draw[-<-] (t90)--(G);
    \draw[-<-] (G)--++(-0.5,0);
    \node[tensor,yellow,label=-135:$g_L$] at ($(1.2,1.2)+(-135:0.8)$) {};
  \end{tikzpicture}
\begin{tikzpicture}
    \def\r{1.2};
    \node[] (c1) at (0,0) {};
    \node[](c2) at (10:2.2) {};
    \node[] (c3) at (45:1.4) {};
    \node[] (c4) at ( $(c3)+(140:1.8) $){};
    \node[] (c5) at (140:1.8) {};
    \coordinate[] (e1) at ( $(c1)+(-130:\r) $);
    \coordinate[] (e2) at ( $(c1)+(-50:\r) $);
    \coordinate[] (e3) at ( $(c3)+(30:\r) $);
    \coordinate[] (e4) at ( $(c2)+(-90:\r) $);
    \coordinate[] (e5) at ( $(c4)+(30:\r) $);
    \coordinate[] (e6) at  ( $(c5)+(-120:\r) $);
    \coordinate[] (e7) at ( $(c5)+(120:\r) $);
    \draw[postaction={on each segment={-<-}}] (e1)-- (c1)--(c2)--(c3)--(c4)--(c5)--(c1)--(e2);
    \draw[postaction={on each segment={-<-}}] (c1)--(c3)--(e3);
    \draw[-<-] (c2)--(e4);
    \draw[-<-] (c4)--(e5);
    \draw[postaction={on each segment={-<-}}]  (e6)--(c5)-- (e7);
    \foreach \x in {1,3,4,5}{
      \draw[virtual,->-] (c\x) circle (0.35);
      \filldraw[blue] ($(c\x)+(180:0.35)$) circle (0.04);
    }
    \draw[virtual,->-] (c2) circle (0.35);
    \filldraw[blue] ($(c2)+(60:0.35)$) circle (0.04);
    % MPO and T
    \node[tensor,fill=white] at (10:0.35) {};
    \node[tensor,fill=white] at (45:0.35) {};
    \node[tensor] at (140:0.35) {};
    \node[tensor] at (-130:0.35) {};
    \node[tensor,fill=white] at (-50:0.35) {};
    \node[tensor] at (10: 2.2-0.35) {};
    \node[tensor,fill=white] at ( $(c2)+(-90:0.35) $) {};
    \node[tensor,fill=white] at ( $(c2)+(155:0.35) $) {};
    \node[tensor] at ( $(c3)+(-30:0.35) $) {};
    \node[tensor] at (45: 1.4-0.35) {};
    \node[tensor,fill=white] at ( $(c3)+(30:0.35) $) {};
    \node[tensor,fill=white] at ( $(c3)+(140:0.35) $) {};
    \node[tensor] at ( $(c3)+(140:1.8-0.35) $) {};
    \node[tensor,fill=white] at ( $(c4)+(30:0.35) $) {};
    \node[tensor,fill=white] at ( $(c4)+(-135:0.35) $) {};
    \node[tensor] at ( $(c5)+(-120:0.35) $) {};
    \node[tensor] at ( $(c5)+(45:0.35) $) {};
    \node[tensor,fill=white] at (140: 1.8-0.35) {};
    \node[tensor,fill=white] at ( $(c5)+(120:0.35) $) {};
    %G elements
    \node[t,yellow] at ( $(c3)+(-90:0.35) $) {};
    \node[t,yellow] at ( $(c5)+(0:0.35) $) {};
  \end{tikzpicture}
\begin{tikzpicture}
    \def\r{1.2};
    \node[] (c1) at (0,0) {};
    \node[](c2) at (10:2.2) {};
    \node[] (c3) at (45:1.4) {};
    \node[] (c4) at ( $(c3)+(140:1.8) $){};
    \node[] (c5) at (140:1.8) {};
    \coordinate[] (e1) at ( $(c1)+(-130:\r) $);
    \coordinate[] (e2) at ( $(c1)+(-50:\r) $);
    \coordinate[] (e3) at ( $(c3)+(30:\r) $);
    \coordinate[] (e4) at ( $(c2)+(-90:\r) $);
    \coordinate[] (e5) at ( $(c4)+(30:\r) $);
    \coordinate[] (e6) at  ( $(c5)+(-120:\r) $);
    \coordinate[] (e7) at ( $(c5)+(120:\r) $);
    \draw[postaction={on each segment={-<-}}] (e1)-- (c1)--(c2)--(c3)--(c4)--(c5)--(c1)--(e2);
    \draw[postaction={on each segment={-<-}}] (c1)--(c3)--(e3);
    \draw[-<-] (c2)--(e4);
    \draw[-<-] (c4)--(e5);
    \draw[postaction={on each segment={-<-}}]  (e6)--(c5)-- (e7);
    \foreach \x in {1,3,4,5}{
      \draw[virtual,->-] (c\x) circle (0.35);
      \filldraw[blue] ($(c\x)+(180:0.35)$) circle (0.04);
    }
    \draw[virtual,->-] (c2) circle (0.35);
    \filldraw[blue] ($(c2)+(60:0.35)$) circle (0.04);
    % MPO and T
    \node[tensor,fill=white] at (10:0.35) {};
    \node[tensor,fill=white] at (45:0.35) {};
    \node[tensor] at (140:0.35) {};
    \node[tensor] at (-130:0.35) {};
    \node[tensor,fill=white] at (-50:0.35) {};
    \node[tensor] at (10: 2.2-0.35) {};
    \node[tensor,fill=white] at ( $(c2)+(-90:0.35) $) {};
    \node[tensor,fill=white] at ( $(c2)+(155:0.35) $) {};
    \node[tensor] at ( $(c3)+(-30:0.35) $) {};
    \node[tensor] at (45: 1.4-0.35) {};
    \node[tensor,fill=white] at ( $(c3)+(30:0.35) $) {};
    \node[tensor,fill=white] at ( $(c3)+(140:0.35) $) {};
    \node[tensor] at ( $(c3)+(140:1.8-0.35) $) {};
    \node[tensor,fill=white] at ( $(c4)+(30:0.35) $) {};
    \node[tensor,fill=white] at ( $(c4)+(-135:0.35) $) {};
    \node[tensor] at ( $(c5)+(-120:0.35) $) {};
    \node[tensor] at ( $(c5)+(45:0.35) $) {};
    \node[tensor,fill=white] at (140: 1.8-0.35) {};
    \node[tensor,fill=white] at ( $(c5)+(120:0.35) $) {};
    %G elements
    \node[t,yellow] at ( $(c3)+(-90:0.35) $) {};
    \node[t,yellow] at ( $(c5)+(0:0.35) $) {};
  \end{tikzpicture} \  = \
  \tikzsetnextfilename{c6eaae0c-c65d-45fe-93b1-63927f763e7a}
  \begin{tikzpicture}
    \def\r{1.2};
    \node[] (c1) at (0,0) {};
    \node[](c2) at (10:2.2) {};
    \node[] (c3) at (45:1.4) {};
    \node[] (c4) at ( $(c3)+(140:1.8) $){};
    \node[] (c5) at (140:1.8) {};
    \coordinate[] (e1) at ( $(c1)+(-130:\r) $);
    \coordinate[] (e2) at ( $(c1)+(-50:\r) $);
    \coordinate[] (e3) at ( $(c3)+(30:\r) $);
    \coordinate[] (e4) at ( $(c2)+(-90:\r) $);
    \coordinate[] (e5) at ( $(c4)+(30:\r) $);
    \coordinate[] (e6) at  ( $(c5)+(-120:\r) $);
    \coordinate[] (e7) at ( $(c5)+(120:\r) $);
    \draw[postaction={on each segment={-<-}}] (e1)-- (c1)--(c2)--(c3)--(c4)--(c5)--(c1)--(e2);
    \draw[postaction={on each segment={-<-}}] (c1)--(c3)--(e3);
    \draw[-<-] (c2)--(e4);
    \draw[-<-] (c4)--(e5);
    \draw[postaction={on each segment={-<-}}]  (e6)--(c5)-- (e7);
    \foreach \x in {1,3,4,5}{
      \draw[virtual,->-] (c\x) circle (0.35);
      \filldraw[blue] ($(c\x)+(180:0.35)$) circle (0.04);
    }
    \draw[virtual,->-] (c2) circle (0.35);
    \filldraw[blue] ($(c2)+(60:0.35)$) circle (0.04);
    % MPO and T
    \node[tensor,fill=white] at (10:0.35) {};
    \node[tensor,fill=white] at (45:0.35) {};
    \node[tensor] at (140:0.35) {};
    \node[tensor] at (-130:0.35) {};
    \node[tensor,fill=white] at (-50:0.35) {};
    \node[tensor] at (10: 2.2-0.35) {};
    \node[tensor,fill=white] at ( $(c2)+(-90:0.35) $) {};
    \node[tensor,fill=white] at ( $(c2)+(155:0.35) $) {};
    \node[tensor] at ( $(c3)+(-30:0.35) $) {};
    \node[tensor] at (45: 1.4-0.35) {};
    \node[tensor,fill=white] at ( $(c3)+(30:0.35) $) {};
    \node[tensor,fill=white] at ( $(c3)+(140:0.35) $) {};
    \node[tensor] at ( $(c3)+(140:1.8-0.35) $) {};
    \node[tensor,fill=white] at ( $(c4)+(30:0.35) $) {};
    \node[tensor,fill=white] at ( $(c4)+(-135:0.35) $) {};
    \node[tensor] at ( $(c5)+(-120:0.35) $) {};
    \node[tensor] at ( $(c5)+(45:0.35) $) {};
    \node[tensor,fill=white] at (140: 1.8-0.35) {};
    \node[tensor,fill=white] at ( $(c5)+(120:0.35) $) {};
    %G elements
    \node[t,yellow] at ( $(c3)+(-90:0.35) $) {};
    \node[t,yellow] at ( $(c4)+(-90:0.35) $) {};
  \end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}
    \def\r{1.2}
    \node[tensor] (c1) at (0,0) {};
    \node[tensor] (c2) at (10:2.2) {};
    \node[tensor] (c3) at (45:1.4) {};
    \node[tensor] (c4) at ( $(c3)+(140:1.8) $){};
    \node[tensor] (c5) at (140:1.8) {};
     \foreach \x in {1,2,3,4,5}{  \draw[very thick] (c\x) --++ (0,0.3); }
    \coordinate[] (e1) at ( $(c1)+(-130:\r) $);
    \coordinate[] (e2) at ( $(c1)+(-50:\r) $) {};
    \coordinate[] (e3) at ( $(c3)+(30:\r) $){};
    \coordinate[] (e4) at ( $(c2)+(-90:\r) $) {};
    \coordinate[] (e5) at ( $(c4)+(30:\r) $) {};
    \coordinate[] (e6) at  ( $(c5)+(-120:\r) $) {};
    \coordinate[] (e7) at ( $(c5)+(120:\r) $) {};
    \draw[] (e1)-- (c1)--(c2)--(c3)--(c4)--(c5)--(c1)--(e2);
    \draw[] (c1)--(c3)--(e3);
    \draw[] (c2)--(e4);
    \draw[] (c4)--(e5);
    \draw[]  (e6)--(c5)-- (e7);
  \end{tikzpicture}
  \rightarrow
   \tikzsetnextfilename{144a4906-1d50-43c2-be6a-9ff8e3475b85}
   \begin{tikzpicture}
     \def\r{1.2}
     \coordinate[] (c1) at (0,0) {};
     \node[tensor] (c2) at (10:2.2) {};
     \coordinate[] (c3) at (45:1.4) {};
     \coordinate[] (c4) at ( $(c3)+(140:1.8) $){};
     \coordinate[] (c5) at (140:1.8) {};
     \node[tensor] (c6) at (0,1){};
     \foreach \x in {2,6}{  \draw[very thick] (c\x) --++ (0,0.3); }
    \coordinate[] (e1) at ( $(c1)+(-130:\r) $);
    \coordinate[] (e2) at ( $(c1)+(-50:\r) $) {};
    \coordinate[] (e3) at ( $(c3)+(30:\r) $){};
    \coordinate[] (e4) at ( $(c2)+(-90:\r) $) {};
    \coordinate[] (e5) at ( $(c4)+(30:\r) $) {};
    \coordinate[] (e6) at  ( $(c5)+(-120:\r) $) {};
    \coordinate[] (e7) at ( $(c5)+(120:\r) $) {};
    \draw[] (e1)-- (c6)--(e2);
    \draw[] (e6)-- (c6)--(e7);
     \draw[] (e5)-- (c6)--(e3);
   \draw[] (c2)--(e4);
   \draw[rounded corners] (c2)-- ($(c2)+(180+10:1)$)--(c6);
 \draw[rounded corners] (c2)-- ($(c2)+(180-30:1)$)--(c6);
  \end{tikzpicture}
\begin{tikzpicture}
     \def\r{1.2}
     \coordinate[] (c1) at (0,0) {};
     \node[tensor] (c2) at (10:2.2) {};
     \coordinate[] (c3) at (45:1.4) {};
     \coordinate[] (c4) at ( $(c3)+(140:1.8) $){};
     \coordinate[] (c5) at (140:1.8) {};
     \node[tensor] (c6) at (0,1){};
     \foreach \x in {2,6}{  \draw[very thick] (c\x) --++ (0,0.3); }
    \coordinate[] (e1) at ( $(c1)+(-130:\r) $);
    \coordinate[] (e2) at ( $(c1)+(-50:\r) $) {};
    \coordinate[] (e3) at ( $(c3)+(30:\r) $){};
    \coordinate[] (e4) at ( $(c2)+(-90:\r) $) {};
    \coordinate[] (e5) at ( $(c4)+(30:\r) $) {};
    \coordinate[] (e6) at  ( $(c5)+(-120:\r) $) {};
    \coordinate[] (e7) at ( $(c5)+(120:\r) $) {};
    \draw[] (e1)-- (c6)--(e2);
    \draw[] (e6)-- (c6)--(e7);
     \draw[] (e5)-- (c6)--(e3);
   \draw[] (c2)--(e4);
   \draw[rounded corners] (c2)-- ($(c2)+(180+10:1)$)--(c6);
 \draw[rounded corners] (c2)-- ($(c2)+(180-30:1)$)--(c6);
  \end{tikzpicture}
  \rightarrow
  \tikzsetnextfilename{3aa01dbb-f5a4-43cf-8caf-8092f9227b31}
   \begin{tikzpicture}
     \def\r{1.2}
     \coordinate[] (c1) at (0,0) {};
     \node[tensor] (c2) at (10:2.2) {};
     \coordinate[] (c3) at (45:1.4) {};
     \coordinate[] (c4) at ( $(c3)+(140:1.8) $){};
     \coordinate[] (c5) at (140:1.8) {};
     \node[tensor] (c6) at (0,1){};
     \foreach \x in {2,6}{  \draw[very thick] (c\x) --++ (0,0.3); }
    \coordinate[] (e1) at ( $(c1)+(-130:\r) $);
    \coordinate[] (e2) at ( $(c1)+(-50:\r) $) {};
    \coordinate[] (e3) at ( $(c3)+(30:\r) $){};
    \coordinate[] (e4) at ( $(c2)+(-90:\r) $) {};
    \coordinate[] (e5) at ( $(c4)+(30:\r) $) {};
    \coordinate[] (e6) at  ( $(c5)+(-120:\r) $) {};
    \coordinate[] (e7) at ( $(c5)+(120:\r) $) {};
    \draw[] (e1)-- (c6)--(e2);
    \draw[] (e6)-- (c6)--(e7);
     \draw[] (e5)-- (c6)--(e3);
   \draw[] (c2)--(e4);
   \draw[thick] (c2)--(c6);
  \end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[baseline=-1mm]
      \def\r{0.6};
      \draw[virtual,->-=0.65] (0,0) circle (\r);
      \node[t,blue] at (135:\r) {};
      \node[t,green] at (-45:\r) {};
      \begin{scope}[shift={(1.8,0)}]
        \draw[virtual,->-=0.65] (0,0) circle (\r);
        \node[t,blue] at (135:\r) {};
        \node[t,green] at (45:\r) {};
        \foreach \d/\c in {0/1,90/0,180/0,270/1}{
          \node[tensor, fill={\ifnum\c=0 black\else white\fi}] (r\d) at (\d:\r) {};
          \ifnum\c=0 \def\mystyle{->-};\else \def\mystyle{-<-};\fi
          \ifnum \d=180 \else
            \draw[\mystyle] (r\d) --++ (\d:0.4);
          \fi
          \ifnum\c=0 \def\mystyle{-<-};\else \def\mystyle{->-};\fi
          \draw[\mystyle] (r\d) --++ (\d+180:0.4);
   	     }
      \end{scope}
      \foreach \d/\c in {0/1,90/0,180/0,270/1}{
        \node[tensor, fill={\ifnum\c=0 black\else white\fi}] (t\d) at (\d:\r) {};
        \ifnum\c=0 \def\mystyle{->-};\else \def\mystyle{-<-};\fi
        \ifnum \d=0 \else
          \draw[\mystyle] (t\d) --++ (\d:0.4);
        \fi
        \ifnum\c=0 \def\mystyle{-<-};\else \def\mystyle{->-};\fi
        \draw[\mystyle] (t\d) --++ (\d+180:0.4);
 	    }
      \draw (r180) -- (t0);
    \end{tikzpicture}
    =
    \tikzsetnextfilename{8eeef7da-1475-48fb-9391-f63ad4784a58}
    \begin{tikzpicture}[baseline=-1mm]
      \def\r{0.6};
      \draw[virtual,->-] (-\r-\r/2,\r+\r/2) arc (180-90:180+90:\r+\r/2)-- (\r+\r/2,-\r-\r/2) arc (-90:+90:\r+\r/2)--(-\r-\r/2,\r+\r/2);
      \node[t,green] at (0,-3*\r/2) {};
      \begin{scope}[shift={(3*\r/2,0)}]
        \draw[virtual,->-] (0,0) circle (\r);
        \node[t,blue] at (135:\r) {};
        \node[t,green] at (45:\r) {};
        \node[t,green] at (45:3*\r/2) {};
        \foreach \d/\c in {0/1,90/0,270/1,180/0}{
          \node[tensor, fill={\ifnum\c=0 black\else white\fi}] (t\d) at (\d:\r) {};
          \ifnum\c=0 \def\mystyle{-<-};\else \def\mystyle{->-};\fi
          \draw[\mystyle] (t\d) --++ (\d+180:0.4);
          \ifnum \d=180 \else
            \node[tensor, fill={\ifnum\c=0 black\else white\fi}] (r\d) at (\d:3*\r/2) {};
            \ifnum\c=0 \def\mystyle{->-};\else \def\mystyle{-<-};\fi
            \draw[\mystyle] (r\d) --++ (\d:0.4);
            \draw (r\d) -- (t\d);
          \fi
        }
        \draw[->-] (t180) --++ (-0.4-\r/2,0);
      \end{scope}
      \begin{scope}[shift={(-3*\r/2,0)}]
        \node[t,blue] at (135:3*\r/2) {};
        \foreach \d/\c in {180/0,90/0,270/1}{
          \node[tensor, fill={\ifnum\c=0 black\else white\fi}] (s\d) at (\d:3*\r/2) {};
          \ifnum\c=0 \def\mystyle{-<-};\else \def\mystyle{->-};\fi
          \draw[\mystyle] (s\d) --++ (\d+180:0.4);
          \ifnum\c=0 \def\mystyle{->-};\else \def\mystyle{-<-};\fi
          \draw[\mystyle] (s\d) --++ (\d:0.4);
        }
      \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
      \def\r{0.6};
      \draw[virtual,->-=0.65] (0,0) circle (\r);
      \node[t,blue] at (135:\r) {};
      \node[t,green] at (-45:\r) {};
      \begin{scope}[shift={(1.8,0)}]
        \draw[virtual,->-=0.65] (0,0) circle (\r);
        \node[t,blue] at (135:\r) {};
        \node[t,green] at (45:\r) {};
        \foreach \d/\c in {0/1,90/0,180/0,270/1}{
          \node[tensor, fill={\ifnum\c=0 black\else white\fi}] (r\d) at (\d:\r) {};
          \ifnum\c=0 \def\mystyle{->-};\else \def\mystyle{-<-};\fi
          \ifnum \d=180 \else
            \draw[\mystyle] (r\d) --++ (\d:0.4);
          \fi
          \ifnum\c=0 \def\mystyle{-<-};\else \def\mystyle{->-};\fi
          \draw[\mystyle] (r\d) --++ (\d+180:0.4);
   	     }
      \end{scope}
      \foreach \d/\c in {0/1,90/0,180/0,270/1}{
        \node[tensor, fill={\ifnum\c=0 black\else white\fi}] (t\d) at (\d:\r) {};
        \ifnum\c=0 \def\mystyle{->-};\else \def\mystyle{-<-};\fi
        \ifnum \d=0 \else
          \draw[\mystyle] (t\d) --++ (\d:0.4);
        \fi
        \ifnum\c=0 \def\mystyle{-<-};\else \def\mystyle{->-};\fi
        \draw[\mystyle] (t\d) --++ (\d+180:0.4);
 	    }
      \draw (r180) -- (t0);
      \draw[preaction={draw, line width=1.4pt, white}] (\r-0.4,0) --++ (0,0.2) --++ (0.8+\r,0) node[midway,t] {} --++(0,-0.2);
    \end{tikzpicture}
    =
    \tikzsetnextfilename{cc6d2562-eb22-4c22-93e4-eaba0656af7b}
    \begin{tikzpicture}[baseline=-1mm]
      \def\r{0.6};
      \draw[virtual,->-] (-\r-\r/2,\r+\r/2) arc (180-90:180+90:\r+\r/2)-- (\r+\r/2,-\r-\r/2) arc (-90:+90:\r+\r/2)--(-\r-\r/2,\r+\r/2);
      \node[t,green] at (0,-3*\r/2) {};
      \begin{scope}[shift={(3*\r/2,0)}]
        \draw[virtual,->-] (0,0) circle (\r);
        \draw[preaction={draw, line width=1.4pt, white}] (-3*\r/2-0.4,0) --++ (0,0.2) --++ (0.8+\r/2,0) node[midway,t] {} --++(0,-0.2);
        \node[t,blue] at (135:\r) {};
        \node[t,green] at (45:\r) {};
        \node[t,green] at (45:3*\r/2) {};
        \foreach \d/\c in {0/1,90/0,270/1,180/0}{
          \node[tensor, fill={\ifnum\c=0 black\else white\fi}] (t\d) at (\d:\r) {};
          \ifnum\c=0 \def\mystyle{-<-};\else \def\mystyle{->-};\fi
          \draw[\mystyle] (t\d) --++ (\d+180:0.4);
          \ifnum \d=180 \else
            \node[tensor, fill={\ifnum\c=0 black\else white\fi}] (r\d) at (\d:3*\r/2) {};
            \ifnum\c=0 \def\mystyle{->-};\else \def\mystyle{-<-};\fi
            \draw[\mystyle] (r\d) --++ (\d:0.4);
            \draw (r\d) -- (t\d);
          \fi
        }
        \draw[->-] (t180) --++ (-0.4-\r/2,0);
      \end{scope}
      \begin{scope}[shift={(-3*\r/2,0)}]
        \node[t,blue] at (135:3*\r/2) {};
        \foreach \d/\c in {180/0,90/0,270/1}{
          \node[tensor, fill={\ifnum\c=0 black\else white\fi}] (s\d) at (\d:3*\r/2) {};
          \ifnum\c=0 \def\mystyle{-<-};\else \def\mystyle{->-};\fi
          \draw[\mystyle] (s\d) --++ (\d+180:0.4);
          \ifnum\c=0 \def\mystyle{->-};\else \def\mystyle{-<-};\fi
          \draw[\mystyle] (s\d) --++ (\d:0.4);
        }
      \end{scope}
    \end{tikzpicture}  \ =
    \tikzsetnextfilename{a1d09b62-2de3-40ad-8031-329aa606bbf6}
    \begin{tikzpicture}[baseline=-1mm]
      \def\r{0.6};
      \draw[virtual,->-] (-\r-\r/2,\r+\r/2) arc (180-90:180+90:\r+\r/2)-- (\r+\r/2,-\r-\r/2) arc (-90:+90:\r+\r/2)--(-\r-\r/2,\r+\r/2);
      \node[t,green] at (0,-3*\r/2) {};
      \begin{scope}[shift={(3*\r/2,0)}]
        \node[t,green] at (45:3*\r/2) {};
        \foreach \d/\c in {0/1,90/0,270/1,180/0}{
          \ifnum \d=180 \else
            \node[tensor, fill={\ifnum\c=0 black\else white\fi}] (r\d) at (\d:3*\r/2) {};
            \ifnum\c=0 \def\mystyle{->-};\else \def\mystyle{-<-};\fi
            \draw[\mystyle] (r\d) --++ (\d:0.4);
            \ifnum\c=0 \def\mystyle{-<-};\else \def\mystyle{->-};\fi
            \draw[\mystyle] (r\d) --++ (\d+180:0.4);
          \fi
        }
      \end{scope}
      \begin{scope}[shift={(-3*\r/2,0)}]
        \node[t,blue] at (135:3*\r/2) {};
        \foreach \d/\c in {180/0,90/0,270/1}{
          \node[tensor, fill={\ifnum\c=0 black\else white\fi}] (s\d) at (\d:3*\r/2) {};
          \ifnum\c=0 \def\mystyle{-<-};\else \def\mystyle{->-};\fi
          \draw[\mystyle] (s\d) --++ (\d+180:0.4);
          \ifnum\c=0 \def\mystyle{->-};\else \def\mystyle{-<-};\fi
          \draw[\mystyle] (s\d) --++ (\d:0.4);
        }
      \end{scope}
    \end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}
    \draw[virtual,->-=0.7] (0,0) circle (0.6);
    \coordinate (c) at (2,0);
    \draw[virtual,->-=0.7] (c) circle (0.6);
    \node[tensor,fill=white] (lu) at (30:0.6) {};
    \node[tensor] (ld) at (-30:0.6) {};
    \node[tensor] (ru) at ($(c)+(150:0.6)$) {};
    \node[tensor,fill=white] (rd) at ($(c)+(-150:0.6)$) {};
    \draw[->-] (lu)--++(-150:0.4);
    \draw[-<-] (ld)--++(150:0.4);
    \draw[-<-] (ru)--++(-30:0.4);
    \draw[->-] (rd)--++(30:0.4);
    \draw[-<-] (lu) to[out=30,in=150,-<-] (ru);
    \draw[->-] (ld) to[out=-30,in=-150,->-] (rd);
    \node[t,green] at (0:0.6) {};
    \node[t,blue] at (135:0.6) {};
    \node[t,blue] at ($(c)+(45:0.6)$) {};
  \end{tikzpicture}
\begin{tikzpicture}
    \draw[virtual,->-=0.7] (0,0) circle (0.6);
    \coordinate (c) at (2,0);
    \draw[virtual,->-=0.7] (c) circle (0.6);
    \node[tensor,fill=white] (lu) at (30:0.6) {};
    \node[tensor, fill=white] (ld) at (-30:0.6) {};
    \node[tensor] (ru) at ($(c)+(150:0.6)$) {};
    \node[tensor,fill] (rd) at ($(c)+(-150:0.6)$) {};
    \draw[->-] (lu)--++(-150:0.4);
    \draw[-<-] (ld)--++(150:0.4);
    \draw[-<-] (ru)--++(-30:0.4);
    \draw[->-] (rd)--++(30:0.4);
    \draw[->-] (lu) to[out=30,in=150,-<-] (ru);
    \draw[->-] (ld) to[out=-30,in=-150,->-] (rd);
    \node[t,green] at (0:0.6) {};
    \node[t,blue] at (135:0.6) {};
    \node[t,blue] at ($(c)+(45:0.6)$) {};
  \end{tikzpicture}
\begin{tikzpicture}
    \draw[virtual,->-=0.7] (0,0) circle (0.6);
    \coordinate (c) at (2,0);
    \draw[virtual,->-=0.7] (c) circle (0.6);
    \node[tensor,fill=white] (l) at (0:0.6) {};
    \node[tensor,fill] (r) at ($(c)+(-180:0.6)$) {};
    \draw[->-] (l)--++(-180:0.4);
    \draw[-<-] (r)--++(0:0.4);
    \draw[-<-] (l) to (r);
    \node[t,blue] at (135:0.6) {};
    \node[t,blue] at ($(c)+(45:0.6)$) {};
  \end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}
    \def\r{1.2};
    \node[] (c1) at (0,0) {};
    \node[](c2) at (10:2.2) {};
    \node[] (c3) at (45:1.4) {};
    \node[] (c4) at ( $(c3)+(140:1.8) $){};
    \node[] (c5) at (140:1.8) {};
    \coordinate[] (e1) at ( $(c1)+(-130:\r) $);
    \coordinate[] (e2) at ( $(c1)+(-50:\r) $);
    \coordinate[] (e3) at ( $(c3)+(30:\r) $);
    \coordinate[] (e4) at ( $(c2)+(-90:\r) $);
    \coordinate[] (e5) at ( $(c4)+(30:\r) $);
    \coordinate[] (e6) at  ( $(c5)+(-120:\r) $);
    \coordinate[] (e7) at ( $(c5)+(120:\r) $);
    \draw[postaction={on each segment={-<-}}] (e1)-- (c1)--(c2)--(c3)--(c4)--(c5)--(c1)--(e2);
    \draw[postaction={on each segment={-<-}}] (c1)--(c3)--(e3);
    \draw[-<-] (c2)--(e4);
    \draw[-<-] (c4)--(e5);
    \draw[postaction={on each segment={-<-}}]  (e6)--(c5)-- (e7);
    \foreach \x in {1,3,4,5}{
      \draw[virtual,->-] (c\x) circle (0.35);
      \filldraw[blue] ($(c\x)+(180:0.35)$) circle (0.04);
    }
    \draw[virtual,->-] (c2) circle (0.35);
    \filldraw[blue] ($(c2)+(60:0.35)$) circle (0.04);
    % MPO and T
    \node[tensor,fill=white] at (10:0.35) {};
    \node[tensor,fill=white] at (45:0.35) {};
    \node[tensor] at (140:0.35) {};
    \node[tensor] at (-130:0.35) {};
    \node[tensor,fill=white] at (-50:0.35) {};
    \node[tensor] at (10: 2.2-0.35) {};
    \node[tensor,fill=white] at ( $(c2)+(-90:0.35) $) {};
    \node[tensor,fill=white] at ( $(c2)+(155:0.35) $) {};
    \node[tensor] at ( $(c3)+(-30:0.35) $) {};
    \node[tensor] at (45: 1.4-0.35) {};
    \node[tensor,fill=white] at ( $(c3)+(30:0.35) $) {};
    \node[tensor,fill=white] at ( $(c3)+(140:0.35) $) {};
    \node[tensor] at ( $(c3)+(140:1.8-0.35) $) {};
    \node[tensor,fill=white] at ( $(c4)+(30:0.35) $) {};
    \node[tensor,fill=white] at ( $(c4)+(-135:0.35) $) {};
    \node[tensor] at ( $(c5)+(-120:0.35) $) {};
    \node[tensor] at ( $(c5)+(45:0.35) $) {};
    \node[tensor,fill=white] at (140: 1.8-0.35) {};
    \node[tensor,fill=white] at ( $(c5)+(120:0.35) $) {};
  \end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}
    \foreach \d/\c/\l in {0/0/x,90/0/y,180/1/z,270/1/v}{
      \node[tensor,label=\d:$\l$] (t\d) at (\d:1) {};
      \ifnum\c=0 \def\mystyle{->-};\else \def\mystyle{-<-};\fi
      \draw[\mystyle] (t\d) --++ (\d+90:0.8);
      \ifnum\c=0 \def\mystyle{-<-};\else \def\mystyle{->-};\fi
      \draw[\mystyle] (t\d) --++ (\d-90:0.8);
    }
    \node[tensor,label=below:$u$] (u) at (-2,-1) {};
    \node[tensor,label=left:$s$] (s) at (-1,-2) {};
    \draw[->-] (u) --++ (-0.8,0);
    \draw[-<-] (u) --++ (0.8,0);
    \draw[-<-] (s) --++ (0,-0.8);
    \draw[->-] (s) --++ (0,0.8);
  \end{tikzpicture}
  \mapsto
  \tikzsetnextfilename{598e5aa7-8fc5-460a-86ef-a223d6623871}
  \begin{tikzpicture}
    \foreach \d/\c/\l in {0/0/x,90/0/y,180/1/z,270/1/v}{
      \draw[virtual] (\d:2.5) rectangle ($(\d:0.7)+(\d+90:0.2)$);
      \node[tensor,fill={\ifnum\c=1 black\else white\fi}] (t\d) at (\d:1) {};
      \node[tensor] (r\d) at (\d:1.5) {};
      \node[tensor,label = \d-90:$b(\l)$] (b\d) at (\d:2) {};
      \ifnum\c=0 \def\mystyle{->-};\else \def\mystyle{-<-};\fi
      \draw[virtual,\mystyle] (b\d) -- (r\d);
      \draw[virtual,\mystyle] (r\d) -- (t\d);
      \draw[-<-] (t\d) --++ (\d+90:0.8) coordinate (c);
      \draw (c) arc (\d:\d+90:0.2);
      \draw[\mystyle] (r\d) --++ (\d+90:0.8);
      \ifnum\c=0 \def\mystyle{-<-};\else \def\mystyle{->-};\fi
      \draw[->-] (t\d) --++ (\d-90:0.8);
      \draw[\mystyle] (r\d) --++ (\d-90:0.8);
    }
    \node[t,label=-45:$c(\omega)$] at ($(0.8,-0.8) + (-45:0.2)$) {};
    \node[tensor,label=below:$u$] (u) at (-3,-1.5) {};
    \node[tensor,label=left:$s$] (s) at (-1.5,-3) {};
    \draw[->-] (u) --++ (-0.8,0);
    \draw[-<-] (u) --++ (0.8,0);
    \draw[-<-] (s) --++ (0,-0.8);
    \draw[->-] (s) --++ (0,0.8);
    \begin{scope}[shift={(-1.5,-1.5)}]
        \def\r{0.6};
        \draw[virtual,->-=0.65] (0,0) circle (\r);
        \node[t,label=135:$b(\Omega)$] at (135:\r) {};
        \foreach \d/\c/\l in {0/1/y,90/0/x,180/0/v,270/1/z}{
          \node[tensor, fill={\ifnum\c=0 black\else white\fi}] (r\d) at (\d:\r) {};
          \draw (r\d) --++ (\d:0.4);
          \ifnum\c=0 \def\mystyle{-<-};\else \def\mystyle{->-};\fi
          \draw[\mystyle] (r\d) --++ (\d+180:0.4);
         }
    \end{scope}
  \end{tikzpicture}
\begin{tikzpicture}
    \foreach \d/\c/\l in {0/0/x,90/0/y,180/1/z,270/1/v}{
      \node[tensor,label=\d:$\l$] (t\d) at (\d:1) {};
      \ifnum\c=0 \def\mystyle{->-};\else \def\mystyle{-<-};\fi
      \draw[\mystyle] (t\d) --++ (\d+90:0.8);
      \ifnum\c=0 \def\mystyle{-<-};\else \def\mystyle{->-};\fi
      \draw[\mystyle] (t\d) --++ (\d-90:0.8);
    }
    \node[tensor,label=below:$u$] (u) at (-2,-1) {};
    \node[tensor,label=left:$s$] (s) at (-1,-2) {};
    \draw[->-] (u) --++ (-0.8,0);
    \draw[-<-] (u) --++ (0.8,0);
    \draw[-<-] (s) --++ (0,-0.8);
    \draw[->-] (s) --++ (0,0.8);
  \end{tikzpicture}
  \mapsto
  \tikzsetnextfilename{25f73624-df91-466b-b1b4-c8069011ae0f}
  \begin{tikzpicture}
    \foreach \d/\c/\l in {0/0/x,90/0/y,180/1/z,270/1/v}{
      \draw[virtual] (\d:2.5) rectangle ($(\d:0.7)+(\d+90:0.2)$);
      \node[tensor,fill={\ifnum\c=1 black\else white\fi}] (t\d) at (\d:1) {};
      \node[tensor] (r\d) at (\d:1.5) {};
      \node[tensor,label = \d-90:$b(\l)$] (b\d) at (\d:2) {};
      \ifnum\c=0 \def\mystyle{->-};\else \def\mystyle{-<-};\fi
      \draw[virtual,\mystyle] (b\d) -- (r\d);
      \draw[virtual,\mystyle] (r\d) -- (t\d);
      \draw[-<-] (t\d) --++ (\d+90:0.8) coordinate (c);
      \draw (c) arc (\d:\d+90:0.2);
      \draw[\mystyle] (r\d) --++ (\d+90:0.8);
      \ifnum\c=0 \def\mystyle{-<-};\else \def\mystyle{->-};\fi
      \draw[->-] (t\d) --++ (\d-90:0.8);
      \draw[\mystyle] (r\d) --++ (\d-90:0.8);
    }
    \node[t,label=-45:$c(\omega´)$] at ($(0.8,-0.8) + (-45:0.2)$) {};
    \node[tensor,label=below:$u$] (u) at (-3,-1.5) {};
    \node[tensor,label=left:$s$] (s) at (-1.5,-3) {};
    \draw[->-] (u) --++ (-0.8,0);
    \draw[-<-] (u) --++ (0.8,0);
    \draw[-<-] (s) --++ (0,-0.8);
    \draw[->-] (s) --++ (0,0.8);
    \begin{scope}[shift={(-1.5,-1.5)}]
        \def\r{0.8};
        \draw[virtual] (0.8,0) -- (0.8,0.5) arc (0:90:0.3) --++ (-0.5,0) coordinate (c);
        \draw[virtual,->-=0.5] (c) arc (90:360:\r);
        \node[t,label=135:$b(\Omega)$] at (135:\r) {};
        \foreach \d/\c/\l in {0/1/y,90/0/x,180/0/v,270/1/z}{
          \node[tensor, fill={\ifnum\c=0 black\else white\fi}] (r\d) at (\d:\r) {};
          \draw (r\d) --++ (\d:0.4);
          \ifnum\c=0 \def\mystyle{-<-};\else \def\mystyle{->-};\fi
          \draw[\mystyle] (r\d) --++ (\d+180:0.4);
         }
         \node[tensor,fill=white] (s1) at (0.8,0.5) {};
         \node[tensor] (s2) at (0.5,0.8) {};
    \end{scope}
  \end{tikzpicture}
\begin{tikzpicture}
    \node[tensor,fill=white] (w) at (0,0) {};
    \node[tensor] (b) at (0,0.5) {};
    \draw[->-] (b) --++ (0,0.5);
    \draw[->-] (w) -- (b);
    \draw[-<-] (w)--++(0,-0.5);
    \draw[virtual,->-] (w) --++ (0.2,0) arc(-90:90:0.25) --(b);
    \node[t,label=above:$b(w)$] (t) at (-1,0.5) {};
    \draw[virtual,->-] (b)--(t);
    \draw[virtual] (t)--++(-0.5,0) --++ (0,-0.5) --(w);
  \end{tikzpicture}
  = \sum_{(w)} w_{(1)} S(w_{(2)}) = \epsilon(w) \cdot 1 =
  \begin{tikzpicture}
    \node[t,label=above:$b(w)$] (t) at (0,0) {};
    \draw[virtual,-<-]  (t) --++ (0.5,0) --++(0,-0.3) --++(-1,0) --++ (0,0.3) -- (t);
    \draw[->-] (1,-0.5) -- (1,0.5);
  \end{tikzpicture}\ , \quad \text{or equivalently,} \quad
  \tikzsetnextfilename{0ad8c082-ff62-4028-b83a-a69cb72c9058}
  \begin{tikzpicture}
    \node[tensor,fill=white] (w) at (0,0) {};
    \node[tensor] (b) at (0,0.5) {};
    \draw[->-] (b) --++ (0,0.5);
    \draw[->-] (w) -- (b);
    \draw[-<-] (w)--++(0,-0.5);
    \draw[virtual,->-] (w) --++ (0.2,0) arc(-90:90:0.25) --(b);
    \draw[virtual,->-] (b)--++(-0.5,0);
    \draw[virtual,-<-] (w)--++(-0.5,0);
  \end{tikzpicture}
  =
  \begin{tikzpicture}
    \draw[virtual,->-] (0,-0.25) --++ (0.2,0) arc(-90:90:0.25) --++ (-0.2,0);
    \draw[->-] (1,-0.5) -- (1,0.5);
  \end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}
    \foreach \d in {0,90,180,270}{
      \draw[virtual,-<-] ($(\d:1) + (\d+90:1) + (\d-70:0.7)$) arc (\d-70:\d-200:0.7);
    }
    \foreach \d/\c in {0/0,90/0,180/1,270/1}{
      \node[tensor,fill={\ifnum\c=0 white\else black\fi}] (t\d) at ($(\d:1)+(\d+90:0.3)$) {};
      \node[tensor,fill={\ifnum\c=0 black\else white\fi}] (r\d) at ($(\d:1)+(\d-90:0.3)$) {};
      \ifnum\c=0 \def\mystyle{->-};\else \def\mystyle{-<-};\fi
      \draw[\mystyle] (r\d) -- (t\d);
      \draw[\mystyle] (t\d) --++ (\d+90:0.5);
      \ifnum\c=0 \def\mystyle{-<-};\else \def\mystyle{->-};\fi
      \draw[\mystyle] (r\d) --++ (\d-90:0.5);
    }
  \end{tikzpicture}
\begin{tikzpicture}
    \foreach \d in {0,90,180,270}{
      \draw[virtual,-<-] ($(\d:1) + (\d+90:1) + (\d-70:0.7)$) arc (\d-70:\d-200:0.7);
    }
    \foreach \d/\c in {0/0,90/0,180/1,270/1}{
      \node[tensor,fill={\ifnum\c=0 white\else black\fi}] (t\d) at ($(\d:1)+(\d+90:0.3)$) {};
      \node[tensor,fill={\ifnum\c=0 black\else white\fi}] (r\d) at ($(\d:1)+(\d-90:0.3)$) {};
      \ifnum\c=0 \def\mystyle{->-};\else \def\mystyle{-<-};\fi
      \draw[\mystyle] (r\d) -- (t\d);
      \draw[\mystyle] (t\d) --++ (\d+90:0.5);
      \ifnum\c=0 \def\mystyle{-<-};\else \def\mystyle{->-};\fi
      \draw[\mystyle] (r\d) --++ (\d-90:0.5);
    }
  \end{tikzpicture} \mapsto
  \tikzsetnextfilename{b0865ff1-00ec-4382-96e8-8fcfe3fd3fa6}
  \begin{tikzpicture}
    \foreach \d in {0,90,180,270}{
      \draw[virtual,-<-] ($(\d:1) + (\d+90:1) + (\d-90:0.7)$) coordinate (c) arc (\d-90:\d-180:0.7) coordinate (d);
      \draw[virtual] (c)--++(\d:1);
      \draw[virtual] (d)--++(\d+90:1);
    }
    \foreach \d/\c in {0/0,90/0,180/1,270/1}{
      \node[tensor,fill=black] (t\d) at ($(\d:1)+(\d+90:0.3)$) {};
      \node[tensor,fill=white] (r\d) at ($(\d:1)+(\d-90:0.3)$) {};
      \node[tensor,fill={\ifnum\c=0 white\else black\fi}] (s\d) at ($(\d:1.5)+(\d+90:0.3)$) {};
      \node[tensor,fill={\ifnum\c=0 black\else white\fi}] (u\d) at ($(\d:1.5)+(\d-90:0.3)$) {};
      \ifnum\c=0 \def\mystyle{->-};\else \def\mystyle{-<-};\fi
      \draw[-<-] (r\d) -- (t\d);
      \draw[-<-] (t\d) --++ (\d+90:0.5) coordinate (c);
      \draw (c) arc (\d:\d+90:0.2);
      \draw[\mystyle] (u\d) -- (s\d);
      \draw[\mystyle] (s\d) --++ (\d+90:0.5);
      \ifnum\c=0 \def\mystyle{-<-};\else \def\mystyle{->-};\fi
      \draw[->-] (r\d) --++ (\d-90:0.5);
      \draw[\mystyle] (u\d) --++ (\d-90:0.5);
    }
    \node[t,label=above left:$c(\omega)$] at ($(-0.8,0.8)+(135:0.2)$) {};
  \end{tikzpicture} \ = \
  \tikzsetnextfilename{38c84d65-29eb-44d7-a44e-8994ffce040f}
  \begin{tikzpicture}
    \foreach \d in {0,90,180,270}{
      \draw[virtual,-<-] ($(\d:1) + (\d+90:1) + (\d-70:0.7)$) arc (\d-70:\d-200:0.7);
    }
    \foreach \d/\c in {0/0,90/0,180/1,270/1}{
      \node[tensor,fill={\ifnum\c=0 white\else black\fi}] (t\d) at ($(\d:1)+(\d+90:0.3)$) {};
      \node[tensor,fill={\ifnum\c=0 black\else white\fi}] (r\d) at ($(\d:1)+(\d-90:0.3)$) {};
      \ifnum\c=0 \def\mystyle{->-};\else \def\mystyle{-<-};\fi
      \draw[\mystyle] (r\d) -- (t\d);
      \draw[\mystyle] (t\d) --++ (\d+90:0.5);
      \ifnum\c=0 \def\mystyle{-<-};\else \def\mystyle{->-};\fi
      \draw[\mystyle] (r\d) --++ (\d-90:0.5);
    }
    \draw (0,0) circle (0.3);
    \node[t,label=above:$c(\omega)$] at (90:0.3) {};
  \end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}
    \foreach \d/\c/\l in {0/0/x,90/0/y,180/1/z,270/1/v}{
      \node[tensor,label=\d:$\l$] (t\d) at (\d:1) {};
      \ifnum\c=0 \def\mystyle{->-};\else \def\mystyle{-<-};\fi
      \draw[\mystyle] (t\d) --++ (\d+90:0.8);
      \ifnum\c=0 \def\mystyle{-<-};\else \def\mystyle{->-};\fi
      \draw[\mystyle] (t\d) --++ (\d-90:0.8);
    }
    \node[tensor,label=below:$u$] (u) at (-2,-1) {};
    \node[tensor,label=left:$s$] (s) at (-1,-2) {};
    \draw[->-] (u) --++ (-0.8,0);
    \draw[-<-] (u) --++ (0.8,0);
    \draw[-<-] (s) --++ (0,-0.8);
    \draw[->-] (s) --++ (0,0.8);
  \end{tikzpicture}
  \mapsto
  \tikzsetnextfilename{7cae85b0-e7bf-44a6-8991-7620daceaa72}
  \begin{tikzpicture}
    \foreach \d/\c/\l in {0/0/x,90/0/y,180/1/z,270/1/v}{
      \draw[virtual] (\d:2.9) rectangle ($(\d:0.7)+(\d+90:0.2)$);
      \node[tensor,fill={\ifnum\c=1 black\else white\fi}] (t\d) at (\d:1) {};
      \node[tensor] (r\d) at (\d:1.7) {};
      \node[tensor,label = \d-90:$b(\l)$] (b\d) at (\d:2.4) {};
      \ifnum\c=0 \def\mystyle{->-};\else \def\mystyle{-<-};\fi
      \draw[virtual,\mystyle] (b\d) -- (r\d);
      \draw[virtual,\mystyle] (r\d) -- (t\d);
      \draw[-<-] (t\d) --++ (\d+90:0.8) coordinate (c);
      \draw (c) arc (\d:\d+90:0.2);
      \draw[\mystyle] (r\d) --++ (\d+90:0.8);
      \ifnum\c=0 \def\mystyle{-<-};\else \def\mystyle{->-};\fi
      \draw[->-] (t\d) --++ (\d-90:0.8);
      \draw[\mystyle] (r\d) --++ (\d-90:0.8);
    }
    \node[t,label=45:$c(f)$] at ($(-0.8,-0.8) + (-135:0.2)$) {};
    \node[tensor,label=below:$u$] (u) at (-3,-1.7) {};
    \node[tensor,label=left:$s$] (s) at (-1.7,-3) {};
    \draw[->-] (u) --++ (-0.8,0);
    \draw[-<-] (u) --++ (0.8,0);
    \draw[-<-] (s) --++ (0,-0.8);
    \draw[->-] (s) --++ (0,0.8);
    \begin{scope}[shift={(-1.7,-1.7)}]
        \def\r{0.8};
        \draw[virtual,-<-=0.65] (0,0) circle (\r);
        \node[t,label={-95:$b(w)$}] at (45:\r) {};
        \foreach \d/\c/\l in {0/1/y,90/0/x,180/0/v,270/1/z}{
          \node[tensor, fill={\ifnum\c=0 white\else black\fi}] (r\d) at (\d:\r) {};
          \draw (r\d) --++ (\d:0.4);
          \ifnum\c=0 \def\mystyle{-<-};\else \def\mystyle{->-};\fi
          \draw[\mystyle] (r\d) --++ (\d+180:0.4);
         }
    \end{scope}
  \end{tikzpicture}
\begin{tikzpicture}
    \foreach \d/\c/\l in {0/0/x,90/0/y,180/1/z,270/1/v}{
      \node[tensor,label=\d:$\l$] (t\d) at (\d:1) {};
      \ifnum\c=0 \def\mystyle{->-};\else \def\mystyle{-<-};\fi
      \draw[\mystyle] (t\d) --++ (\d+90:0.8);
      \ifnum\c=0 \def\mystyle{-<-};\else \def\mystyle{->-};\fi
      \draw[\mystyle] (t\d) --++ (\d-90:0.8);
    }
    \node[tensor,label=below:$u$] (u) at (-2,-1) {};
    \node[tensor,label=left:$s$] (s) at (-1,-2) {};
    \draw[->-] (u) --++ (-0.8,0);
    \draw[-<-] (u) --++ (0.8,0);
    \draw[-<-] (s) --++ (0,-0.8);
    \draw[->-] (s) --++ (0,0.8);
  \end{tikzpicture}
  \mapsto
  \tikzsetnextfilename{7599f806-5ab0-42b8-b9e1-22a6c7c5dc49}
  \begin{tikzpicture}
    \foreach \d/\c/\l in {0/0/x,90/0/y,180/1/z,270/1/v}{
      \draw[virtual] (\d:2.5) rectangle ($(\d:0.7)+(\d+90:0.2)$);
      \node[tensor,fill={\ifnum\c=1 black\else white\fi}] (t\d) at (\d:1) {};
      \node[tensor] (r\d) at (\d:1.5) {};
      \node[tensor,label = \d-90:$b(\l)$] (b\d) at (\d:2) {};
      \ifnum\c=0 \def\mystyle{->-};\else \def\mystyle{-<-};\fi
      \draw[virtual,\mystyle] (b\d) -- (r\d);
      \draw[virtual,\mystyle] (r\d) -- (t\d);
      \draw[-<-] (t\d) --++ (\d+90:0.8) coordinate (c);
      \draw (c) arc (\d:\d+90:0.2);
      \draw[\mystyle] (r\d) --++ (\d+90:0.8);
      \ifnum\c=0 \def\mystyle{-<-};\else \def\mystyle{->-};\fi
      \draw[->-] (t\d) --++ (\d-90:0.8);
      \draw[\mystyle] (r\d) --++ (\d-90:0.8);
    }
    \node[t,label=-135:$c(f)$] at ($(-0.8,-0.8) + (-135:0.2)$) {};
    \node[tensor,label=below:$u$] (u) at (-3,-1.5) {};
    \node[tensor,label=left:$s$] (s) at (-1.5,-3) {};
    \draw[->-] (u) --++ (-0.8,0);
    \draw[-<-] (u) --++ (0.8,0);
    \draw[-<-] (s) --++ (0,-0.8);
    \draw[->-] (s) --++ (0,0.8);
    \begin{scope}[shift={(-1.5,-1.5)}]
        \def\r{0.8};
        \draw[virtual] (0.8,0) -- (0.8,0.5) arc (0:90:0.3) --++ (-0.5,0) coordinate (c);
        \draw[virtual,-<-=0.5] (c) arc (90:360:\r);
        \node[t,label=45:$b(w)$] at ($(0.15,0.15)+(45:\r)$) {};
        \foreach \d/\c/\l in {0/1/y,90/0/x,180/0/v,270/1/z}{
          \node[tensor, fill={\ifnum\c=0 white\else black\fi}] (r\d) at (\d:\r) {};
          \draw (r\d) --++ (\d:0.4);
          \ifnum\c=0 \def\mystyle{-<-};\else \def\mystyle{->-};\fi
          \draw[\mystyle] (r\d) --++ (\d+180:0.4);
         }
         \node[tensor] (s1) at (0.8,0.5) {};
         \node[tensor,fill=white] (s2) at (0.5,0.8) {};
    \end{scope}
  \end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}
      \node[fusion tensor] (v) at (0,0) {};
      \node[fusion tensor] (w) at (1.5,0) {};
      \node[tensor,label=above:$Z_{\bar{a}}$] (z2) at (1.5,0.5) {};
      \node[tensor,label=below:$Z_{\bar{c}}^{-1}$] (zinv2) at (1.5,-0.5) {};
      \node[tensor,label=above:$Z_{a}^{-1}$] (z) at (0,0.5) {};
      \node[tensor,label=below:$Z_{c}$] (zinv) at (0,-0.5) {};
      \node[anchor=east,inner sep=3pt,font=\tiny,yshift=0.5mm] at (v.south) {$\mu$};
      \node[anchor=west,inner sep=3pt,font=\tiny,yshift=0.5mm] at (w.south) {$\mu$};
      % lines from v
      \draw[virtual,-<-=0.9] let \p1=(v.east) in (\x1,0.25)--++(0.35,0) coordinate (c);
      \draw[virtual] (c) arc (-90:90:0.25/2) coordinate (d);
      \draw[virtual,-<-=0.6] (d) --(z) node[irrep] {$\bar{a}$};
      \draw[virtual,->-] (z) --++ (-0.5,0) node[irrep] {$a$};
      \draw[virtual,-<-] let \p1=(v.east) in (\x1,-0.25)--++(0.5,0) node[irrep] {$\bar{b}$};
      \draw[virtual,->-=0.9] (v) --++ (-0.35,0) node[irrep] {$\bar{c}$} coordinate (e);
      \draw[virtual] (e) arc (90:270:0.5/2) coordinate (f);
      \draw[virtual,->-=0.6] (f) --(zinv);
      \draw[virtual,-<-] (zinv) --++ (0.5,0) node[midway,black,irrep] {$c$};
      % lines from w
      \draw[virtual,-<-=0.9] (w) --++ (0.35,0) node[irrep] {$\bar{c}$} coordinate (e);
      \draw[virtual] (e) arc (90:-90:0.5/2) coordinate (f);
      \draw[virtual,-<-=0.6] (f) --(zinv2);
      \draw[virtual,->-] (zinv2) --++ (-0.5,0) node[irrep] {$c$};
      \draw[virtual,->-=0.9] let \p1=(w.west) in (\x1,0.25)--++(-0.35,0) coordinate (c);
      \draw[virtual] (c) arc (-90:-270:0.25/2) coordinate (d);
      \draw[virtual,->-=0.6] (d) --(z2) node[irrep] {$\bar{a}$};
      \draw[virtual,-<-] (z2) --++ (0.5,0) node[irrep] {$a$};
      \draw[virtual,->-] let \p1=(w.west) in (\x1,-0.25)--++(-0.5,0) node[irrep] {$\bar{b}$};
    \end{tikzpicture} \ = \
    \sum_{\mu} \frac{w_c}{w_a}
    \tikzsetnextfilename{1a81af1d-5513-4a31-907a-bfc506f2d7d8}
  \begin{tikzpicture}[baseline=-1mm]
    \node[fusion tensor] (w1) at (0,0) {};
    \node[fusion tensor] (v1) at (1.3,0) {};
    \node[anchor=south,inner sep=2pt] at (w1.north) {$\mu$};
    \node[anchor=south,inner sep=2pt] at (v1.north) {$\mu$};
    % lines on the right
    \draw[virtual,-<-] let \p1=(w1.east) in (\x1,-0.25)--++(0.5,0) node[irrep] {$c$};
    \draw[virtual,-<-] let \p1=(w1.east) in (\x1,0.25)--++(0.5,0) node[irrep] {$\bar{b}$};
    \draw[virtual,->-] (w1.west)--++(-0.5,0) node[irrep] {$a$};
    % lines on the left
    \draw[virtual,->-] let \p1=(v1.west) in (\x1,0.25)--++(-0.5,0) node[irrep] {$\bar{b}$};
    \draw[virtual,->-] let \p1=(v1.west) in (\x1,-0.25)--++(-0.5,0) node[irrep] {$c$};
    \draw[virtual,-<-] (v1.east)--++(0.5,0) node[irrep] {$a$};
  \end{tikzpicture}
\begin{tikzpicture}
      \node[fusion tensor] (v) at (0,0) {};
      \node[fusion tensor] (w) at (1.3,0) {};
      \node[tensor,label=below:$Z_{\bar{c}}^{-1}$] (zinv2) at (1.3,-0.5) {};
      \node[tensor,label=below:$Z_{c}$] (zinv) at (0,-0.5) {};
      \node[anchor=south,inner sep=3pt] at (v.north) {$\mu$};
      \node[anchor=south,inner sep=3pt] at (w.north) {$\mu$};
      % lines from v
      \draw[virtual,-<-] let \p1=(v.east) in (\x1,0.25)--++(0.5,0) node[midway,black,irrep] {$\bar{a}$};
      \draw[virtual,-<-] let \p1=(v.east) in (\x1,-0.25)--++(0.5,0) node[midway,above,black,irrep] {$\bar{b}$};
      \draw[virtual,->-=0.9] (v) --++ (-0.35,0) node[irrep] {$\bar{c}$} coordinate (e);
      \draw[virtual] (e) arc (90:270:0.5/2) coordinate (f);
      \draw[virtual,->-=0.6] (f) --(zinv);
      \draw[virtual,-<-] (zinv) --++ (0.5,0) node[midway,black,irrep] {$c$};
      % lines from w
      \draw[virtual,-<-=0.9] (w) --++ (0.35,0) node[irrep] {$\bar{c}$} coordinate (e);
      \draw[virtual] (e) arc (90:-90:0.5/2) coordinate (f);
      \draw[virtual,-<-=0.6] (f) --(zinv2);
      \draw[virtual,->-] (zinv2) --++ (-0.5,0) node[midway,black,irrep] {$c$};
      \draw[virtual,->-] let \p1=(w.west) in (\x1,0.25)--++(-0.5,0) node[midway,black,irrep] {$\bar{a}$};
      \draw[virtual,->-] let \p1=(w.west) in (\x1,-0.25)--++(-0.5,0) node[midway,above,black,irrep] {$\bar{b}$};
    \end{tikzpicture} \ = \
  \sum_{\nu}
  \tikzsetnextfilename{d39b2a0f-add3-48d8-bd92-5171df90bca2}
  \begin{tikzpicture}
    \node[fusion tensor] (v1) at (1.8,0) {};
    \node[fusion tensor] (v2) at (1.3,0.25) {};
    \node[fusion tensor] (w1) at (-0.5,0) {};
    \node[fusion tensor] (w2) at (0,0.25) {};
    \node[anchor=south,inner sep=2pt] at (w2.north) {$\nu$};
    \node[anchor=south,inner sep=2pt] at (v2.north) {$\nu$};
    % lines on the left
    \draw[virtual,->-] let \p1=(v1.west), \p2=(v2.east) in (\x1,0.25)--(\x2,0.25) node[midway,above,black,irrep] {$\bar{c}$};
    \draw[virtual,->-] let \p1=(v2.west) in (\x1,0.5)--++(-0.5,0) node[midway,above,black,irrep] {$\bar{a}$};
    \draw[virtual,->-] let \p1=(v2.west) in (\x1,0)--++(-0.5,0) node[midway,above,black,irrep] {$\bar{b}$};
    \draw[virtual,->-] let \p1=(v1.west) in (\x1,-0.25)--++(-1,0) node[below,xshift=0.25cm,black,irrep] {$c$};
    % lines on the right
    \draw[virtual,-<-] let \p1=(w1.east), \p2=(w2.west) in (\x1,0.25)--(\x2,0.25) node[midway,above,black,irrep] {$\bar{c}$};
    \draw[virtual,-<-] let \p1=(w2.east) in (\x1,0.5)--++(0.5,0) node[midway,above,black,irrep] {$\bar{a}$};
    \draw[virtual,-<-] let \p1=(w2.east) in (\x1,0)--++(0.5,0) node[midway,above,black,irrep] {$\bar{b}$};
    \draw[virtual,-<-] let \p1=(w1.east) in (\x1,-0.25)--++(1,0) node[below,xshift=-0.25cm,black,irrep] {$c$};
    \draw[virtual,-<-] (v1.east)--++(0.5,0) node[midway,above,black,irrep] {$r_c$} node[black,t] {};
    \draw[virtual,->-] (w1.west)--++(-0.5,0) node[midway,above,black,irrep] {$r_c$} node[black,t] {};
  \end{tikzpicture}  \ =
  \sum_{d\mu\nu}
  \tikzsetnextfilename{f9c8aaa2-2611-4609-a1de-b74c25a956fe}
  \begin{tikzpicture}
    \node[fusion tensor] (v1) at (1.8,0) {};
    \node[fusion tensor] (v2) at (1.3,0.25) {};
    \node[fusion tensor] (w1) at (-0.5,0) {};
    \node[fusion tensor] (w2) at (0,0.25) {};
    \node[anchor=south,inner sep=2pt] at (w1.north) {$\mu$};
    \node[anchor=south,inner sep=2pt] at (v1.north) {$\mu$};
    \node[anchor=south,inner sep=2pt] at (w2.north) {$\nu$};
    \node[anchor=south,inner sep=2pt] at (v2.north) {$\nu$};
    % lines on the left
    \draw[virtual,->-] let \p1=(v1.west), \p2=(v2.east) in (\x1,0.25)--(\x2,0.25) node[irrep] {$d$};
    \draw[virtual,->-] let \p1=(v2.west) in (\x1,0.5)--++(-0.5,0) node[irrep] {$\bar{a}$};
    \draw[virtual,->-] let \p1=(v2.west) in (\x1,0)--++(-0.5,0) node[irrep] {$\bar{b}$};
    \draw[virtual,->-] let \p1=(v1.west) in (\x1,-0.25)--++(-1,0) node[irrep,xshift=-0.25cm] {$c$};
    % lines on the right
    \draw[virtual,-<-] let \p1=(w1.east), \p2=(w2.west) in (\x1,0.25)--(\x2,0.25) node[irrep] {$d$};
    \draw[virtual,-<-] let \p1=(w2.east) in (\x1,0.5)--++(0.5,0) node[irrep] {$\bar{a}$};
    \draw[virtual,-<-] let \p1=(w2.east) in (\x1,0)--++(0.5,0) node[irrep] {$\bar{b}$};
    \draw[virtual,-<-] let \p1=(w1.east) in (\x1,-0.25)--++(1,0) node[irrep,xshift=0.25cm] {$c$};
    \draw[virtual,-<-] (v1.east)--++(0.5,0) node[midway,above,black,irrep] {$r_c$} node[black,t] {};
    \draw[virtual,->-] (w1.west)--++(-0.5,0) node[midway,above,black,irrep] {$r_c$} node[black,t] {};
  \end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture}
      \node[fusion tensor] (v1) at (1.8,0) {};
      \node[fusion tensor] (v2) at (1.3,-0.25) {};
      \node[fusion tensor] (w1) at (-0.5,0) {};
      \node[fusion tensor] (w2) at (0,-0.25) {};
      \node[anchor=north,inner sep=2pt] at (w1.south) {$\mu$};
      \node[anchor=north,inner sep=2pt] at (v1.south) {$\mu$};
      \node[anchor=north,inner sep=2pt] at (w2.south) {$\nu$};
      \node[anchor=north,inner sep=2pt] at (v2.south) {$\nu$};
      % lines on the left
      \draw[virtual,->-] let \p1=(v1.west), \p2=(v2.east) in (\x1,-0.25)--(\x2,-0.25) node[midway,above,black,irrep] {$d$};
      \draw[virtual,->-] let \p1=(v2.west) in (\x1,-0.5)--++(-0.5,0) node[midway,above,black,irrep] {$c$};
      \draw[virtual,->-] let \p1=(v2.west) in (\x1,0)--++(-0.5,0) node[midway,above,black,irrep] {$\bar{b}$};
      \draw[virtual,->-=0.25] let \p1=(v1.west) in (\x1,0.25) to[in=0,out=180, looseness=2] ++(-1,0.1) node[below,xshift=0.25cm,black,irrep] {$\bar{a}$};
      % lines on the right
      \draw[virtual,-<-] let \p1=(w1.east), \p2=(w2.west) in (\x1,-0.25)--(\x2,-0.25) node[midway,above,black,irrep] {$d$};
      \draw[virtual,-<-] let \p1=(w2.east) in (\x1,-0.5)--++(0.5,0) node[midway,above,black,irrep] {$c$};
      \draw[virtual,-<-] let \p1=(w2.east) in (\x1,0)--++(0.5,0) node[midway,above,black,irrep] {$\bar{b}$};
      \draw[virtual,-<-=0.25] let \p1=(w1.east) in (\x1,0.25) to[in=180,out=0, looseness=2] ++(1,0.1) node[above,xshift=-0.25cm,black,irrep] {$\bar{a}$};
      \draw[virtual,-<-] (v1.east)--++(0.5,0) node[midway,above,black,irrep] {$r_{c}$} node[black,t] {};
      \draw[virtual,->-] (w1.west)--++(-0.5,0) node[midway,above,black,irrep] {$r_{c}$} node[black,t] {};
    \end{tikzpicture} \ = \delta_{r_c r_a}
    \sum_{\nu}
    \tikzsetnextfilename{0107f114-a5e4-44d1-9d92-493566bec924}
    \begin{tikzpicture}
      \node[fusion tensor] (v1) at (1.8,0) {};
      \node[fusion tensor] (v2) at (1.3,-0.25) {};
      \node[fusion tensor] (w1) at (-0.5,0) {};
      \node[fusion tensor] (w2) at (0,-0.25) {};
      \node[anchor=north,inner sep=2pt] at (w2.south) {$\nu$};
      \node[anchor=north,inner sep=2pt] at (v2.south) {$\nu$};
      % lines on the left
      \draw[virtual,->-] let \p1=(v1.west), \p2=(v2.east) in (\x1,-0.25)--(\x2,-0.25) node[midway,above,black,irrep] {$a$};
      \draw[virtual,->-] let \p1=(v2.west) in (\x1,-0.5)--++(-0.5,0) node[midway,above,black,irrep] {$c$};
      \draw[virtual,->-] let \p1=(v2.west) in (\x1,0)--++(-0.5,0) node[midway,above,black,irrep] {$\bar{b}$};
      \draw[virtual,->-=0.25] let \p1=(v1.west) in (\x1,0.25) to[in=0,out=180, looseness=2] ++(-1,0.1) node[below,xshift=0.25cm,black,irrep] {$\bar{a}$};
      % lines on the right
      \draw[virtual,-<-] let \p1=(w1.east), \p2=(w2.west) in (\x1,-0.25)--(\x2,-0.25) node[midway,above,black,irrep] {$a$};
      \draw[virtual,-<-] let \p1=(w2.east) in (\x1,-0.5)--++(0.5,0) node[midway,above,black,irrep] {$c$};
      \draw[virtual,-<-] let \p1=(w2.east) in (\x1,0)--++(0.5,0) node[midway,above,black,irrep] {$\bar{b}$};
      \draw[virtual,-<-=0.25] let \p1=(w1.east) in (\x1,0.25) to[in=180,out=0, looseness=2] ++(1,0.1) node[above,xshift=-0.25cm,black,irrep] {$\bar{a}$};
      \draw[virtual,-<-] (v1.east)--++(0.5,0) node[midway,above,black,irrep] {$r_a$} node[black,t] {};
      \draw[virtual,->-] (w1.west)--++(-0.5,0) node[midway,above,black,irrep] {$r_a$} node[black,t] {};
    \end{tikzpicture} \ = \delta_{r_c r_a}
    \frac{1}{w_a}\sum_{\mu}
    \tikzsetnextfilename{1ab6684b-3eb2-4995-a451-731af4767760}
    \begin{tikzpicture}
      \node[fusion tensor] (v) at (0,0) {};
      \node[fusion tensor] (w) at (1.3,0) {};
      \node[tensor,label=above:$\ Z_{\bar{a}}^{-1}$] (zinv2) at (1.3,0.6) {};
      \node[tensor,label=above:$Z_{a}$] (zinv) at (0,0.6) {};
      \node[anchor=north,inner sep=3pt] at (v.south) {$\mu$};
      \node[anchor=north,inner sep=3pt] at (w.south) {$\mu$};
      % lines from v
      \draw[virtual,-<-] let \p1=(v.east) in (\x1,0.25)--++(0.5,0) node[irrep] {$\bar{b}$};
      \draw[virtual,-<-] let \p1=(v.east) in (\x1,-0.25)--++(0.5,0) node[irrep] {$c$};
      \draw[virtual,->-=0.9] (v) --++ (-0.35,0) node[irrep] {$a$} coordinate (e);
      \draw[virtual] (e) arc (-90:-270:0.3) coordinate (f);
      \draw[virtual,->-=0.6] (f) --(zinv);
      \draw[virtual,-<-] (zinv) --++ (0.5,0) node[irrep] {$\bar{a}$};
      % lines from w
      \draw[virtual,-<-=0.9] (w) --++ (0.35,0) node[irrep] {$a$} coordinate (e);
      \draw[virtual] (e) arc (-90:90:0.3) coordinate (f);
      \draw[virtual,-<-=0.6] (f) --(zinv2);
      \draw[virtual,->-] (zinv2) --++ (-0.5,0) node[irrep] {$\bar{a}$};
      \draw[virtual,->-] let \p1=(w.west) in (\x1,0.25)--++(-0.5,0) node[irrep] {$\bar{b}$};
      \draw[virtual,->-] let \p1=(w.west) in (\x1,-0.25)--++(-0.5,0) node[irrep] {$c$};
    \end{tikzpicture}

==> (inline-43) <==
\begin{tikzpicture}[baseline=-1mm]
      \node[fusion tensor] (v) at (0,0) {};
      \node[tensor,label=above:$Z_{\bar{b}}$] (z) at (0,0.5) {};
      \node[anchor=north,inner sep=2pt] at (v.south) {$\mu$};
      \draw[virtual,-<-] (v) --++ (0.5,0) node[irrep] {$\bar{c}$};
      \draw[virtual,->-=0.9] let \p1=(v.west) in (\x1,0.25)--++(-0.35,0) coordinate (c);
      \draw[virtual] (c) arc (-90:-270:0.25/2) coordinate (d);
      \draw[virtual,->-=0.6] (d) --(z) node[irrep] {$\bar{b}$};
      \draw[virtual,-<-] (z) --++ (0.5,0) node[irrep] {$b$};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25)--++(-0.5,0) node[irrep] {$\bar{a}$};
    \end{tikzpicture}  \ =
    \sum_{\mu} \left(C_{\bar{b}\bar{a}}^{\bar{c}}\right)_{\mu\nu} \
    \tikzsetnextfilename{8ed7c989-a426-4dd4-8869-c495861f3ff5}
    \begin{tikzpicture}[baseline=-1mm]
    \node[fusion tensor] (w1) at (1.3,0) {};
    \node[anchor=north,inner sep=2pt] at (w1.south) {$\nu$};
    % lines on the right
    \draw[virtual,-<-] let \p1=(w1.east) in (\x1,-0.25)--++(0.5,0) node[midway,above,black,irrep] {$\bar{c}$};
    \draw[virtual,-<-] let \p1=(w1.east) in (\x1,0.25)--++(0.5,0) node[midway,black,irrep] {$b$};
    \draw[virtual,->-] (w1.west)--++(-0.5,0) node[midway,above,black,irrep] {$\bar{a}$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
      \node[fusion tensor] (v) at (0,0) {};
      \node[tensor,label=above:$Z_{\bar{b}}$] (z) at (0,0.5) {};
      \node[tensor,label=below:$Z_{\bar{c}}^{-1}$] (zinv2) at (0,-0.5) {};
      \node[anchor=west,inner sep=2pt] at (v.south) {$\mu$};
      \draw[virtual,->-=0.9] let \p1=(v.west) in (\x1,0.25)--++(-0.35,0) coordinate (c);
      \draw[virtual] (c) arc (-90:-270:0.25/2) coordinate (d);
      \draw[virtual,->-=0.6] (d) --(z) node[irrep] {$\bar{b}$};
      \draw[virtual,-<-] (z) --++ (0.5,0) node[irrep] {$b$};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25)--++(-0.5,0) node[irrep] {$\bar{a}$};
      \draw[virtual,-<-=0.9] (v) --++ (0.25,0) node[irrep] {$\bar{c}$} coordinate (e);
      \draw[virtual] (e) arc (90:-90:0.5/2) coordinate (f);
      \draw[virtual,-<-=0.6] (f) --(zinv2);
      \draw[virtual,->-] (zinv2) --++ (-0.5,0) node[irrep] {$c$};
    \end{tikzpicture}  \ =
    \sum_{\nu} \left(C_{\bar{b}\bar{a}}^{\bar{c}}\right)_{\mu\nu} \
    \tikzsetnextfilename{321802cd-c597-4f27-aa31-4524331e4795}
    \begin{tikzpicture}[baseline=-1mm]
      \node[fusion tensor] (w1) at (1.3,0) {};
      \node[tensor,label=below:$Z_{\bar{c}}^{-1}$] (zinv2) at (1.3,-0.75) {};
      \node[anchor=north,inner sep=2pt] at (w1.south) {$\nu$};
      % lines on the right
      \draw[virtual,-<-] let \p1=(w1.east) in (\x1,0.25)--++(0.5,0) node[irrep] {$b$};
      \draw[virtual,->-] (w1.west)--++(-0.5,0) node[irrep] {$\bar{a}$};
      \draw[virtual,-<-] let \p1=(w1.east) in (\x1,-0.25)--++(0.25,0) node[irrep] {$\bar{c}$}  coordinate (e);
      \draw[virtual] (e) arc (90:-90:0.5/2) coordinate (f);
      \draw[virtual,-<-=0.6] (f) --(zinv2);
      \draw[virtual,->-] (zinv2) --++ (-0.5,0) node[irrep] {$c$};
    \end{tikzpicture} = \
    \sum_{\nu\kappa} \left(C_{\bar{b}\bar{a}}^{\bar{c}}\right)_{\mu\nu} \left(\hat{C}_{b\bar{c}}^{\bar{a}}\right)_{\nu\kappa} \
    \tikzsetnextfilename{b5cb5172-1dfd-42e9-8a80-329925ff6433}
    \begin{tikzpicture}[baseline=-1mm]
      \node[fusion tensor] (w1) at (1.3,0) {};
      \node[anchor=north,inner sep=2pt] at (w1.south) {$\kappa$};
      % lines on the right
      \draw[virtual,->-] let \p1=(w1.west) in (\x1,-0.25)--++(-0.5,0) node[irrep] {$c$};
      \draw[virtual,->-] let \p1=(w1.west) in (\x1,0.25)--++(-0.5,0) node[irrep] {$\bar{a}$};
      \draw[virtual,-<-] (w1.east)--++(0.5,0) node[irrep] {$b$};
    \end{tikzpicture}
\begin{tikzpicture}
      \node[fusion tensor] (w) at (1.5,0) {};
      \node[tensor,label=above:$Z_{\bar{b}}$] (z2) at (1.5,0.5) {};
      \node[tensor,label=below:$Z_{\bar{c}}^{-1}$] (zinv2) at (1.5,-0.5) {};
      \node[tensor,label=above:$Z_{\bar{a}}$] (z3) at (1.5,1) {};
      \node[anchor=west,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
      % lines from w
      \draw[virtual,-<-=0.9] (w) --++ (0.25,0) node[irrep] {$\bar{c}$} coordinate (e);
      \draw[virtual] (e) arc (90:-90:0.5/2) coordinate (f);
      \draw[virtual,-<-=0.6] (f) --(zinv2);
      \draw[virtual,->-] (zinv2) --++ (-0.5,0) node[irrep] {$c$};
      \draw[virtual,->-=0.9] let \p1=(w.west) in (\x1,0.25)--++(-0.25,0) node[irrep] {$\bar{b}$} coordinate (c);
      \draw[virtual] (c) arc (-90:-270:0.25/2) coordinate (d);
      \draw[virtual,->-=0.6] (d) --(z2);
      \draw[virtual,-<-] (z2) --++ (0.5,0) node[irrep] {$b$};
      \draw[virtual,->-] let \p1=(w.west) in (\x1,-0.25)--++(-0.5,0) node[irrep] {$\bar{a}$} coordinate (c);
      \draw[virtual] (c) arc (-90:-180:0.25/2) --++(0,1) arc (180:90:0.25/2) coordinate (d);
      \draw[virtual,->-] (d) -- (z3);
      \draw[virtual,-<-] (z3) --++ (0.5,0) node[irrep] {$a$};
    \end{tikzpicture} \ =
    \sum_{\nu\kappa} \left(C_{\bar{b}\bar{a}}^{\bar{c}}\right)_{\mu\nu} \left(\hat{C}_{b\bar{c}}^{\bar{a}}\right)_{\nu\kappa} \
    \tikzsetnextfilename{ffc819e6-c1b3-4df4-a9ff-f0d75fce38f7}
    \begin{tikzpicture}[baseline=-1mm]
      \node[fusion tensor] (w1) at (0,0) {};
      \node[tensor,label=above:$Z_{\bar{a}}$] (z) at (0,0.5) {};
      \node[anchor=north,inner sep=2pt] at (w1.south) {$\kappa$};
      % lines on the right
      \draw[virtual,->-] let \p1=(w1.west) in (\x1,-0.25)--++(-0.5,0) node[irrep] {$c$};
      \draw[virtual,-<-] (w1.east)--++(0.5,0) node[irrep] {$b$};
      \draw[virtual,->-=0.9] let \p1=(w1.west) in (\x1,0.25)--++(-0.35,0) coordinate (c);
      \draw[virtual] (c) arc (-90:-270:0.25/2) coordinate (d);
      \draw[virtual,->-=0.6] (d) --(z) node[irrep] {$\bar{a}$};
      \draw[virtual,-<-] (z) --++ (0.5,0) node[irrep] {$a$};
    \end{tikzpicture} =
    \sum_{\nu\kappa\eta} \left(C_{\bar{b}\bar{a}}^{\bar{c}}\right)_{\mu\nu} \left(\hat{C}_{b\bar{c}}^{\bar{a}}\right)_{\nu\kappa} \
    \left(C_{\bar{a}c}^{b}\right)_{\kappa\eta} \
    \tikzsetnextfilename{e062eaa2-1bbb-41af-9f04-2918f0a07382}
    \begin{tikzpicture}[baseline=-1mm]
    \node[fusion tensor] (w1) at (1.3,0) {};
    \node[anchor=north,inner sep=2pt] at (w1.south) {$\eta$};
    % lines on the right
    \draw[virtual,-<-] let \p1=(w1.east) in (\x1,-0.25)--++(0.5,0) node[midway,above,black,irrep] {$b$};
    \draw[virtual,-<-] let \p1=(w1.east) in (\x1,0.25)--++(0.5,0) node[midway,black,irrep] {$a$};
    \draw[virtual,->-] (w1.west)--++(-0.5,0) node[midway,above,black,irrep] {$c$};
    \end{tikzpicture}
\begin{tikzpicture}
      \node[fusion tensor] (w) at (1.5,0) {};
      \node[tensor,label=above:$Z_{\bar{b}}$] (z2) at (1.5,0.5) {};
      \node[tensor,label=below:$Z_{\bar{c}}^{-1}$] (zinv2) at (1.5,-0.5) {};
      \node[tensor,label=above:$Z_{\bar{a}}$] (z3) at (1.5,1) {};
      \node[anchor=west,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
      % lines from w
      \draw[virtual,-<-=0.9] (w) --++ (0.25,0) node[irrep] {$\bar{c}$} coordinate (e);
      \draw[virtual] (e) arc (90:-90:0.5/2) coordinate (f);
      \draw[virtual,-<-=0.6] (f) --(zinv2);
      \draw[virtual,->-] (zinv2) --++ (-0.5,0) node[irrep] {$c$};
      \draw[virtual,->-=0.9] let \p1=(w.west) in (\x1,0.25)--++(-0.25,0) node[irrep] {$\bar{b}$} coordinate (c);
      \draw[virtual] (c) arc (-90:-270:0.25/2) coordinate (d);
      \draw[virtual,->-=0.6] (d) --(z2);
      \draw[virtual,-<-] (z2) --++ (0.5,0) node[irrep] {$b$};
      \draw[virtual,->-] let \p1=(w.west) in (\x1,-0.25)--++(-0.5,0) node[irrep] {$\bar{a}$} coordinate (c);
      \draw[virtual] (c) arc (-90:-180:0.25/2) --++(0,1) arc (180:90:0.25/2) coordinate (d);
      \draw[virtual,->-] (d) -- (z3);
      \draw[virtual,-<-] (z3) --++ (0.5,0) node[irrep] {$a$};
    \end{tikzpicture} \
    = \sum_\nu \left(Y_{ab}^c\right)_{\mu\nu}
    \tikzsetnextfilename{b75ffb60-8b8c-4d52-b110-721ec6b88953}
    \begin{tikzpicture}[baseline=-1mm]
      \node[fusion tensor] (w) at (0,0) {};
      \draw[virtual,->-] (w.west) --++(-0.5,0) node[midway,black,irrep] {$c$};
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25) --++(0.5,0) node[midway,black,irrep] {$a$};
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25) --++(0.5,0) node[midway,black,irrep] {$b$};
      \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\nu$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
      \node[fusion tensor] (w1) at (0,0) {};
      \node[tensor,label=above:$Z_{a}^{-1}$] (z) at (0,0.5) {};
      \node[anchor=north,inner sep=2pt] at (w1.south) {$\mu$};
      % lines on the right
      \draw[virtual,-<-] let \p1=(w1.east) in (\x1,-0.25)--++(0.5,0) node[midway,above,black,irrep] {$d$};
      \draw[virtual,->-] (w1.west)--++(-0.5,0) node[midway,above,black,irrep] {$b$};
      \draw[virtual,-<-=0.9] let \p1=(w1.east) in (\x1,0.25)--++(0.25,0) node[irrep] {$\bar{a}$} coordinate (c);
      \draw[virtual] (c) arc (-90:90:0.25/2) coordinate (d);
      \draw[virtual,-<-=0.6] (d) --(z);
      \draw[virtual,->-] (z) --++ (-0.5,0) node[midway,black,irrep] {$a$};
    \end{tikzpicture} =  \
    \sum_{\mu} \left[\left(C_{ab}^d\right)^{-1}\right]_{\mu\nu} \
    \tikzsetnextfilename{4952977b-e293-4131-957f-848f2a1075a8}
    \begin{tikzpicture}[baseline=-1mm]
      \node[fusion tensor] (v) at (0,0) {};
      \node[anchor=north,inner sep=2pt] at (v.south) {$\nu$};
      \draw[virtual,-<-] (v) --++ (0.5,0) node[midway,above,black,irrep] {$d$};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25)--++(-0.5,0) node[irrep] {$b$};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25)--++(-0.5,0) node[irrep] {$a$};
    \end{tikzpicture} \quad \text{and} \quad
    \tikzsetnextfilename{d13c421b-8ebd-48b6-a34e-dcb45be6903a}
    \begin{tikzpicture}[baseline=-1mm]
      \node[fusion tensor] (v1) at (0,0) {};
      \node[tensor,label=below:$Z_{b}$] (zinv) at (0,-0.5) {};
      \node[anchor=south,inner sep=2pt] at (v1.north) {$\mu$};
      % lines on the left
      \draw[virtual,->-] let \p1=(v1.west) in (\x1,0.25)--++(-0.5,0) node[irrep] {$d$};
      \draw[virtual,-<-] (v1.east)--++(0.5,0) node[irrep] {$a$};
      \draw[virtual,->-=0.9] let \p1=(v1.west) in (\x1,-0.25)--++(-0.25,0) node[irrep] {$\bar{b}$} coordinate (c);
      \draw[virtual] (c) arc (90:270:0.25/2) coordinate (d);
      \draw[virtual,->-]  (d) -- (zinv);
      \draw[virtual,-<-] (zinv) --++ (0.5,0) node[irrep] {$b$};
    \end{tikzpicture} =
    \sum_{\mu} \left[\left(\hat{C}_{ab}^d\right)^{-1}\right]_{\mu\nu} \
    \tikzsetnextfilename{715cb78b-0e96-44ee-b89c-bad821e94693}
    \begin{tikzpicture}[baseline=-1mm]
      \node[fusion tensor] (w) at (0.5,0) {};
      \node[anchor=south,inner sep=2pt] at (w.north) {$\nu$};
      \draw[virtual,->-] (w)--++(-0.5,0) node[midway,above,black,irrep] {$d$};
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25)--++(0.5,0) node[midway,black,irrep] {$a$};
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25)--++(0.5,0) node[midway,black,irrep] {$b$};
    \end{tikzpicture}
\begin{tikzpicture}
      \node[fusion tensor] (v) at (0,0) {};
      \node[tensor,label=above:$Z_{\bar{a}}^{-1}$] (z) at (0,0.5) {};
      \node[tensor,label=above:$Z_{\bar{b}}^{-1}$] (zinv3) at (0,1) {};
      \node[tensor,label=below:$Z_{\bar{c}}$] (zinv) at (0,-0.5) {};
      \node[anchor=east,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
      % lines from v
      \draw[virtual,-<-=0.9] let \p1=(v.east) in (\x1,0.25)--++(0.25,0) node[irrep] {$a$} coordinate (c);
      \draw[virtual] (c) arc (-90:90:0.25/2) coordinate (d);
      \draw[virtual,-<-=0.6] (d) --(z);
      \draw[virtual,->-] (z) --++ (-0.5,0) node[irrep] {$\bar{a}$};
      \draw[virtual,-<-] let \p1=(v.east) in (\x1,-0.25)--++(0.5,0) node[irrep] {$b$} coordinate (c);
      \draw[virtual] (c) arc (-90:0:0.25/2) --++(0,1) arc (0:90:0.25/2) coordinate (d);
      \draw[virtual,-<-] (d) -- (zinv3);
      \draw[virtual,->-] (zinv3) --++ (-0.5,0) node[irrep] {$\bar{b}$};
      \draw[virtual,->-=0.9] (v) --++ (-0.25,0) node[irrep] {$c$} coordinate (e);
      \draw[virtual] (e) arc (90:270:0.5/2) coordinate (f);
      \draw[virtual,->-=0.6] (f) --(zinv);
      \draw[virtual,-<-] (zinv) --++ (0.5,0) node[irrep] {$\bar{c}$};
    \end{tikzpicture} \
    = \sum_{\nu} (X_{ab}^c)_{\mu\nu} \cdot
    \tikzsetnextfilename{2641f28b-cc91-406c-97c9-4f0d46eeff91}
    \begin{tikzpicture}[baseline=-1mm]
      \node[fusion tensor] (v) at (1.8,0) {};
      \draw[virtual,-<-] (v.east) --++(0.5,0) node[midway,black,irrep] {$\bar{c}$};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25) --++(-0.5,0) node[midway,black,irrep] {$\bar{b}$};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25) --++(-0.5,0) node[midway,black,irrep] {$\bar{a}$};
      \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\nu$};
    \end{tikzpicture}
\begin{tikzpicture}
      \node[fusion tensor] (v) at (0,0) {};
      \node[tensor,label=below:$Z_{\bar{a}}^{-1}$] (z) at (0,-0.5) {};
      \node[tensor,label=below:$Z_{\bar{b}}^{-1}$] (zinv3) at (0,-1) {};
      \node[tensor,label=above:$Z_{\bar{c}}$] (zinv) at (0,0.5) {};
      \node[anchor=east,inner sep=3pt,font=\tiny] at (v.north) {$\mu$};
      % lines from v
      \draw[virtual,-<-=0.9] let \p1=(v.east) in (\x1,-0.25)--++(0.25,0) node[xshift=0.5mm,black,irrep] {$\bar{a}$} coordinate (c);
      \draw[virtual] (c) arc (90:-90:0.25/2) coordinate (d);
      \draw[virtual,-<-=0.6] (d) --(z);
      \draw[virtual,->-] (z) --++ (-0.5,0) node[xshift=0.5mm,black,irrep] {$a$};
      \draw[virtual,-<-] let \p1=(v.east) in (\x1,0.25)--++(0.5,0) node[xshift=-1mm,above,black,irrep] {$\bar{b}$} coordinate (c);
      \draw[virtual] (c) arc (90:0:0.25/2) --++(0,-1) arc (0:-90:0.25/2) coordinate (d);
      \draw[virtual,-<-] (d) -- (zinv3);
      \draw[virtual,->-] (zinv3) --++ (-0.5,0) node[xshift=0.5mm,above,black,irrep] {$b$};
      \draw[virtual,->-=0.9] (v) --++ (-0.25,0) node[xshift=-0.5mm,black,irrep] {$\bar{c}$} coordinate (e);
      \draw[virtual] (e) arc (270:90:0.5/2) coordinate (f);
      \draw[virtual,->-=0.6] (f) --(zinv);
      \draw[virtual,-<-] (zinv) --++ (0.5,0) node[xshift=-0.5mm,black,irrep] {$c$};
    \end{tikzpicture} \
    = \sum_{\nu} (\hat{X}_{ab}^c)_{\mu\nu} \cdot
    \tikzsetnextfilename{47e2645d-8c38-4d77-b7da-ca3850945fea}
    \begin{tikzpicture}[baseline=-1mm]
      \node[fusion tensor] (v) at (1.8,0) {};
      \draw[virtual,-<-] (v.east) --++(0.5,0) node[midway,black,irrep] {$c$};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25) --++(-0.5,0) node[midway,black,irrep] {$a$};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25) --++(-0.5,0) node[midway,black,irrep] {$b$};
      \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\nu$};
    \end{tikzpicture}
    \quad \text{and} \quad
    \tikzsetnextfilename{bed0064c-da76-43a2-83d6-0c819b6380ed}
    \begin{tikzpicture}
      \node[fusion tensor] (w) at (1.5,0) {};
      \node[tensor,label=below:$Z_{\bar{b}}$] (z2) at (1.5,-0.5) {};
      \node[tensor,label=above:$Z_{\bar{c}}^{-1}$] (zinv2) at (1.5,0.6) {};
      \node[tensor,label=below:$Z_{\bar{a}}$] (z3) at (1.5,-1) {};
      \node[anchor=west,inner sep=3pt,font=\tiny] at (w.north) {$\mu$};
      % lines from w
      \draw[virtual,-<-=0.9] (w.east) --++ (0.25,0) node[irrep] {$c$} coordinate (e);
      \draw[virtual] (e) arc (-90:90:0.3) coordinate (f);
      \draw[virtual,-<-=0.6] (f) --(zinv2);
      \draw[virtual,->-] (zinv2) --++ (-0.5,0) node[irrep] {$\bar{c}$};
      \draw[virtual,->-=0.9] let \p1=(w.west) in (\x1,-0.25)--++(-0.25,0) node[irrep] {$b$} coordinate (c);
      \draw[virtual] (c) arc (-270:-90:0.25/2) coordinate (d);
      \draw[virtual,->-=0.6] (d) --(z2) node[irrep] {$b$};
      \draw[virtual,-<-] (z2) --++ (0.5,0) node[xshift=-0.5mm,irrep] {$\bar{b}$};
      \draw[virtual,->-] let \p1=(w.west) in (\x1,0.25)--++(-0.5,0) node[irrep] {$a$} coordinate (c);
      \draw[virtual] (c) arc (90:180:0.25/2) --++(0,-1) arc (180:270:0.25/2) coordinate (d);
      \draw[virtual,->-] (d) -- (z3) node[irrep] {$a$};
      \draw[virtual,-<-] (z3) --++ (0.5,0) node[irrep] {$\bar{a}$};
    \end{tikzpicture} \
    = \sum_\nu \left(\hat{Y}_{ab}^c\right)_{\mu\nu}
    \tikzsetnextfilename{c1eae72e-22f4-465e-8e19-ac5d21d04be2}
    \begin{tikzpicture}[baseline=-1mm]
      \node[fusion tensor] (w) at (0,0) {};
      \draw[virtual,->-] (w.west) --++(-0.5,0) node[midway,black,irrep] {$\bar{c}$};
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25) --++(0.5,0) node[irrep] {$\bar{b}$};
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25) --++(0.5,0) node[irrep] {$\bar{a}$};
      \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\nu$};
    \end{tikzpicture}
\begin{tikzpicture}
      \node[tensor, label = below: $Z_{\bar{c}}$] (z) at (0,0) {};
      \draw[virtual,-<-] (z)--++(0.5,0) node[irrep] {$\bar{c}$};
      \draw[virtual,-<-] (z)--++(-0.5,0) node[irrep] {$c$} coordinate (tmp);
      \draw[virtual] (tmp) arc (-90:-270:0.2) coordinate (tmp2);
      \draw[virtual,-<-] (tmp2) --++(1,0);
    \end{tikzpicture} =
    \tikzsetnextfilename{bc6e5770-c9a0-4d8f-8423-ca7fe6a5b5d7}
    \begin{tikzpicture}
      \node[fusion tensor] (w) at (1.5,0) {};
      \node[fusion tensor] (w2) at (1.5,0.75) {};
      \node[tensor,label=above:$Z_{\bar{b}}$] (z2) at (1.0,0.5) {};
      \node[tensor,label=above:$Z_{\bar{a}}$] (z3) at (1.0,1) {};
      \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
      \node[anchor=south,inner sep=3pt,font=\tiny] at (w2.north) {$\nu$};
      % lines
      \draw[virtual,-<-] (w) --++ (0.5,0) node[irrep] {$\bar{c}$};
      \draw[virtual,-<-] (w2) --++ (0.5,0) node[irrep] {$c$};
      \draw[virtual,->-] let \p1=(w.west) in (\x1,0.25)--++(-0.75,0) node[irrep south] {$\bar{b}$} coordinate (c);
      \draw[virtual] (c) arc (-90:-270:0.25/2) coordinate (d);
      \draw[virtual,->-] (d) --(z2);
      \draw[virtual,-<-] let \p1=(w2.west) in (z2) -- (\x1,0.5) node[irrep] {$b$};
      \draw[virtual,->-] let \p1=(w.west) in (\x1,-0.25)--++(-0.75,0) node[irrep] {$\bar{a}$} coordinate (c);
      \draw[virtual] (c) arc (-90:-180:0.75/2) --++(0,0.5) arc (180:90:0.75/2) coordinate (d);
      \draw[virtual,->-] (d) -- (z3);
      \draw[virtual,-<-] let \p1=(w2.west) in (z3) -- (\x1,1) node[irrep] {$a$};
    \end{tikzpicture}  =
    \left(\hat{Y}_{ab}^c\right)_{\nu\mu} \cdot
    \tikzsetnextfilename{76aaef31-4e6b-40b0-817c-8470b684ef7c}
    \begin{tikzpicture}
      \node[tensor, label = below: $Z_{\bar{c}}$] (z) at (0,0) {};
      \draw[virtual,-<-] (z)--++(0.5,0) node[irrep] {$\bar{c}$};
      \draw[virtual,-<-] (z)--++(-0.5,0) node[irrep] {$c$} coordinate (tmp);
      \draw[virtual] (tmp) arc (-90:-270:0.2) coordinate (tmp2);
      \draw[virtual,-<-] (tmp2) --++(1,0);
    \end{tikzpicture}
\begin{tikzpicture}
      \node[fusion tensor] (v) at (1.8,0) {};
      \draw[virtual,-<-] (v.east) --++(0.5,0) node[midway,black,irrep] {$c$} coordinate (e);
      \node[tensor,label=below:$g^{-1}$] (Lambda) at (e) {};
      \draw[virtual,-<-] (Lambda) --++(0.5,0) node[midway,black,irrep] {$c$};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25) --++(-0.5,0) node[midway,black,irrep] {$a$} coordinate (c);
      \node[tensor,label=above:$g$] (Lambda) at (c) {};
      \draw[virtual,->-] (Lambda)--++(-0.5,0) node[midway,black,irrep] {$a$};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25) --++(-0.5,0) node[midway,black,irrep] {$b$} coordinate (c);
      \node[tensor,label=below:$g$] (Lambda) at (c) {};
      \draw[virtual,->-] (Lambda)--++(-0.5,0) node[midway,black,irrep] {$b$};
      \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
    \end{tikzpicture} \ = \frac{d_ad_b}{d_c} \frac{w_{\bar{c}}}{w_{\bar{a}}w_{\bar{b}}}
    \begin{tikzpicture}
      \node[fusion tensor] (v) at (3.3,0) {};
      % c on the right
      \draw[virtual,-<-] (v.east) --++(0.5,0) node[irrep] {$c$} coordinate (e);
      \node[tensor, label=below:$Z_{\bar{c}}^{-1}$] (Zinv) at (e) {};
      \draw[virtual,->-] (Zinv) --++(0.5,0) node[midway,black,irrep] {$\bar{c}$} coordinate (e);
      \node[tensor, label=below:$Z_{c}$] (Z) at (e) {};
      \draw[virtual,-<-] (Z) --++(0.5,0)  node[midway,black,irrep] {$c$};
      % a on the right
      \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25) --++(-0.5,0) node[irrep south] {$a$} coordinate (c);
      \node[tensor,label=above:$Z_{\bar{a}}$] (Lambda) at (c) {};
      \draw[virtual,-<-] (Lambda)--++(-0.5,0) node[irrep south] {$\bar{a}$} coordinate (c);
      \node[tensor,label=above:$Z_{a}^{-1}$] (Lambda) at (c) {};
      \draw[virtual,->-] (Lambda)--++(-0.5,0) node[irrep south] {$a$};
      % b on the right
      \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25) --++(-0.5,0) node[midway,black,irrep] {$b$} coordinate (c);
      \node[tensor,label=below:$Z_{\bar{b}}$] (Lambda) at (c) {};
      \draw[virtual,-<-] (Lambda)--++(-0.5,0)  node[midway,black,irrep] {$\bar{b}$} coordinate (c);
      \node[tensor,label=below:$Z_{b}^{-1}$] (Lambda) at (c) {};
      \draw[virtual,->-] (Lambda)--++(-0.5,0) node[midway,black,irrep] {$b$};
      \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
    \end{tikzpicture} = \frac{d_ad_b}{d_c} \frac{w_{\bar{c}}}{w_{\bar{a}}w_{\bar{b}}}
    \sum_{\nu} (\hat{Y}_{ab}^c X_{\bar{b}\bar{a}}^{\bar{c}})_{\mu\nu} \cdot
    \begin{tikzpicture}[baseline=-1mm]
      \node[fusion tensor] (v) at (1.8,0) {};
      \draw[virtual,-<-] (v.east) --++(0.5,0) node[midway,black,irrep] {$c$};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25) --++(-0.5,0) node[midway,black,irrep] {$a$};
      \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25) --++(-0.5,0) node[midway,black,irrep] {$b$};
      \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\nu$};
    \end{tikzpicture}
    \\
    \begin{tikzpicture}
      \node[fusion tensor] (w) at (0,0) {};
      \draw[virtual,->-] (w.west) --++(-0.5,0) node[midway,black,irrep] {$c$} coordinate (e);
      \node[tensor,label=below:$g^{-1}$] (Lambda) at (e) {};
      \draw[virtual,->-] (Lambda) --++(-0.5,0) node[midway,black,irrep] {$c$};
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25) --++(0.5,0) node[midway,black,irrep] {$a$} coordinate (c);
      \node[tensor,label=above:$g$] (Lambda) at (c) {};
      \draw[virtual,-<-] (Lambda)--++(0.5,0) node[midway,black,irrep] {$a$};
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25) --++(0.5,0) node[midway,black,irrep] {$b$} coordinate (c);
      \node[tensor,label=below:$g$] (Lambda) at (c) {};
      \draw[virtual,-<-] (Lambda)--++(0.5,0) node[midway,black,irrep] {$b$};
      \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\nu$};
    \end{tikzpicture} \ = \frac{d_ad_b}{d_c} \frac{w_{\bar{c}}}{w_{\bar{a}}w_{\bar{b}}}
    \begin{tikzpicture}
      \node[fusion tensor] (w) at (0,0) {};
      % c on the left
      \draw[virtual,->-] (w.west) --++(-0.5,0) node[irrep] {$c$} coordinate (e);
      \node[tensor,black,label=below:$Z_{c}$] (Zinv) at (e) {};
      \draw[virtual,-<-] (Zinv) --++(-0.5,0)  node[irrep] {$\bar{c}$} coordinate (e);
      \node[tensor,label=below:$Z_{\bar{c}}^{-1}$] (Z) at (e) {};
      \draw[virtual,->-] (Z) --++(-0.5,0) node[irrep] {$c$};
      % a on the left
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25) --++(0.5,0) node[irrep south] {$a$} coordinate (c);
      \node[tensor,label=above:$Z_{a}^{-1}$] (Lambda) at (c) {};
      \draw[virtual,->-] (Lambda)--++(0.5,0) node[irrep south] {$\bar{a}$} coordinate (c);
      \node[tensor,label=above:$Z_{\bar{a}}$] (Lambda) at (c) {};
      \draw[virtual,-<-] (Lambda)--++(0.5,0) node[irrep south] {$a$};
      % b on the left
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25) --++(0.5,0) node[midway,black,irrep] {$b$} coordinate (c);
      \node[tensor,label=below:$Z_{b}^{-1}$] (Lambda) at (c) {};
      \draw[virtual,->-] (Lambda)--++(0.5,0) node[midway,black,irrep] {$\bar{b}$} coordinate (c);
      \node[tensor,label=below:$Z_{\bar{b}}$] (Lambda) at (c) {};
      \draw[virtual,-<-] (Lambda)--++(0.5,0)  node[midway,black,irrep] {$b$};
      \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
    \end{tikzpicture} \ = \frac{d_ad_b}{d_c} \frac{w_{\bar{c}}}{w_{\bar{a}}w_{\bar{b}}}
    \sum_\nu \left(\hat{X}_{\bar{b}\bar{a}}^{\bar{c}} Y_{ab}^c\right)_{\mu\nu}
    \begin{tikzpicture}[baseline=-1mm]
      \node[fusion tensor] (w) at (0,0) {};
      \draw[virtual,->-] (w.west) --++(-0.5,0) node[midway,black,irrep] {$c$};
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25) --++(0.5,0) node[midway,black,irrep] {$a$};
      \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25) --++(0.5,0) node[midway,black,irrep] {$b$};
      \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\kappa$};
    \end{tikzpicture}
\begin{tikzpicture}
    \node[fusion tensor] (v) at (2.3,0) {};
    \node[fusion tensor] (w) at (0,0) {};
    \draw[virtual,-<-] (v.east) --++(0.5,0) node[irrep] {$c$} coordinate (e);
    \node[tensor,label=below:$g^{-1}$] (Lambda) at (e) {};
    \draw[virtual,-<-] (Lambda) --++(0.5,0) node[irrep] {$c$};
    \draw[virtual,->-] (w.west) --++(-0.5,0) node[midway,black,irrep] {$c$} coordinate (e);
    \node[tensor,label=below:$g^{-1}$] (Lambda) at (e) {};
    \draw[virtual,->-] (Lambda) --++(-0.5,0) node[irrep] {$c$};
    \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25) --++(0.5,0) node[midway,black,irrep] {$a$} coordinate (c);
    \node[tensor,label=above:$g$] (Lambda) at (c) {};
    \draw[virtual,-<-] (Lambda)--++(0.5,0) node[irrep] {$a$};
    \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25) --++(0.5,0) node[midway,black,irrep] {$b$} coordinate (c);
    \node[tensor,label=below:$g$] (Lambda) at (c) {};
    \draw[virtual,-<-] (Lambda)--++(0.5,0) node[irrep] {$b$};
    \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25) --++(-0.5,0) node[midway,black,irrep] {$a$} coordinate (c);
    \node[tensor,label=above:$g$] (Lambda) at (c) {};
    \draw[virtual,->-] (Lambda)--++(-0.5,0) node[irrep] {$a$};
    \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25) --++(-0.5,0) node[midway,black,irrep] {$b$} coordinate (c);
    \node[tensor,label=below:$g$] (Lambda) at (c) {};
    \draw[virtual,->-] (Lambda)--++(-0.5,0) node[irrep] {$b$};
    \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
    \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
  \end{tikzpicture} \ =
  \sum_{\mu\nu} \left(\left(B_{ab}^c\right)^2\right)_{\mu\nu}
  \begin{tikzpicture}
    \node[fusion tensor] (v) at (1.3,0) {};
    \node[fusion tensor] (w) at (0,0) {};
    \draw[virtual,->-] (w.west) --++(-0.5,0) node[midway,black,irrep] {$c$};
    \draw[virtual,-<-] (v.east) --++(0.5,0) node[midway,black,irrep] {$c$} coordinate (e);
    \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25) --++(0.5,0) node[midway,black,irrep] {$a$};
    \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25) --++(-0.5,0) node[midway,black,irrep] {$a$} coordinate (c);
    \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25) --++(0.5,0) node[midway,black,irrep] {$b$};
    \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25) --++(-0.5,0) node[midway,black,irrep] {$b$} coordinate (c);
    \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\nu$};
    \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
  \end{tikzpicture}
\begin{tikzpicture}
    \node[fusion tensor] (v) at (3.3,0) {};
    \node[fusion tensor] (w) at (0,0) {};
    % c on the right
    \draw[virtual,-<-] (v.east) --++(0.5,0) node[midway,black,irrep] {$c$} coordinate (e);
    \node[tensor, label=below:$Z_{c}^{-1}$] (Zinv) at (e) {};
    \draw[virtual,->-] (Zinv) --++(0.5,0) node[midway,black,irrep] {$\bar{c}$} coordinate (e);
    \node[tensor, label=below:$Z_{\bar{c}}$] (Z) at (e) {};
    \draw[virtual,-<-] (Z) --++(0.5,0)  node[midway,black,irrep] {$c$};
    % c on the left
    \draw[virtual,->-] (w.west) --++(-0.5,0) node[midway,black,irrep] {$c$} coordinate (e); \node[tensor,black,label=below:$Z_{\bar{c}}$] (Zinv) at (e) {};
    \draw[virtual,-<-] (Zinv) --++(-0.5,0)  node[midway,black,irrep] {$\bar{c}$} coordinate (e); \node[tensor,label=below:$Z_{c}^{-1}$] (Z) at (e) {};
    \draw[virtual,->-] (Z) --++(-0.5,0) node[midway,black,irrep] {$c$};
    % a on the left
    \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25) --++(0.5,0) node[midway,black,irrep] {$a$} coordinate (c);
    \node[tensor,label=above:$Z_{\bar{a}}^{-1}$] (Lambda) at (c) {};
    \draw[virtual,->-] (Lambda)--++(0.5,0) node[midway,black,irrep] {$\bar{a}$} coordinate (c);
    \node[tensor,label=above:$Z_{a}$] (Lambda) at (c) {};
    \draw[virtual,-<-] (Lambda)--++(0.5,0) node[midway,black,irrep] {$a$};
    % b on the left
    \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25) --++(0.5,0) node[midway,black,irrep] {$b$} coordinate (c);
    \node[tensor,label=below:$Z_{\bar{b}}^{-1}$] (Lambda) at (c) {};
    \draw[virtual,->-] (Lambda)--++(0.5,0) node[midway,black,irrep] {$\bar{b}$} coordinate (c);
    \node[tensor,label=below:$Z_{b}$] (Lambda) at (c) {};
    \draw[virtual,-<-] (Lambda)--++(0.5,0)  node[midway,black,irrep] {$b$};
    % a on the right
    \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25) --++(-0.5,0) node[midway,black,irrep] {$a$} coordinate (c);
    \node[tensor,label=above:$Z_{a}$] (Lambda) at (c) {};
    \draw[virtual,-<-] (Lambda)--++(-0.5,0) node[midway,black,irrep] {$\bar{a}$} coordinate (c);
    \node[tensor,label=above:$Z_{\bar{a}}^{-1}$] (Lambda) at (c) {};
    \draw[virtual,->-] (Lambda)--++(-0.5,0) node[midway,black,irrep] {$a$};
    % b on the right
    \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25) --++(-0.5,0) node[midway,black,irrep] {$b$} coordinate (c);
    \node[tensor,label=below:$Z_{b}$] (Lambda) at (c) {};
    \draw[virtual,-<-] (Lambda)--++(-0.5,0)  node[midway,black,irrep] {$\bar{b}$} coordinate (c);
    \node[tensor,label=below:$Z_{\bar{b}}^{-1}$] (Lambda) at (c) {};
    \draw[virtual,->-] (Lambda)--++(-0.5,0) node[midway,black,irrep] {$b$};
    \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
    \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
  \end{tikzpicture} =
  \sum_{\mu} \frac{w_a  w_b}{w_{\bar{a}}w_{\bar{b}}} \cdot \frac{w_{\bar{c}}}{w_c}
  \begin{tikzpicture}
    \node[fusion tensor] (v) at (1.8,0) {};
    \node[fusion tensor] (w) at (0,0) {};
    \draw[virtual,->-] (w.west) --++(-0.5,0) node[midway,black,irrep] {$c$};
    \draw[virtual,-<-] (v.east) --++(0.5,0) node[midway,black,irrep] {$c$} coordinate (e);
    \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25) --++(0.5,0) node[midway,black,irrep] {$a$};
    \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25) --++(-0.5,0) node[midway,black,irrep] {$a$} coordinate (c);
    \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25) --++(0.5,0) node[midway,black,irrep] {$b$};
    \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25) --++(-0.5,0) node[midway,black,irrep] {$b$} coordinate (c);
    \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
    \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
  \end{tikzpicture}
\begin{tikzpicture}
    \node[fusion tensor] (v) at (2.3,0) {};
    \node[fusion tensor] (w) at (0,0) {};
    \draw[virtual,-<-] (v.east) --++(0.5,0) node[midway,black,irrep] {$c$} coordinate (e);
    \node[tensor,label=below:$g$] (Lambda) at (e) {};
    \draw[virtual,-<-] (Lambda) --++(0.5,0) node[irrep] {$c$};
    \draw[virtual,->-] (w.west) --++(-0.5,0) node[midway,black,irrep] {$c$} coordinate (e);
    \node[tensor,label=below:$g$] (Lambda) at (e) {};
    \draw[virtual,->-] (Lambda) --++(-0.5,0) node[irrep] {$c$};
    \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25) --++(0.5,0) node[midway,black,irrep] {$a$} coordinate (c);
    \node[tensor,label=above:$\ \ g^{-1}$] (Lambda) at (c) {};
    \draw[virtual,-<-] (Lambda)--++(0.5,0) node[irrep] {$a$};
    \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25) --++(0.5,0) node[midway,black,irrep] {$b$} coordinate (c);
    \node[tensor,label=below:$g^{-1}$] (Lambda) at (c) {};
    \draw[virtual,-<-] (Lambda)--++(0.5,0) node[irrep] {$b$};
    \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25) --++(-0.5,0) node[midway,black,irrep] {$a$} coordinate (c);
    \node[tensor,label=above:$\ \ g^{-1}$] (Lambda) at (c) {};
    \draw[virtual,->-] (Lambda)--++(-0.5,0) node[irrep] {$a$};
    \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25) --++(-0.5,0) node[midway,black,irrep] {$b$} coordinate (c);
    \node[tensor,label=below:$g^{-1}$] (Lambda) at (c) {};
    \draw[virtual,->-] (Lambda)--++(-0.5,0) node[irrep] {$b$};
    \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
    \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
  \end{tikzpicture} =
  \sum_{\mu}
  \begin{tikzpicture}
    \node[fusion tensor] (v) at (1.8,0) {};
    \node[fusion tensor] (w) at (0,0) {};
    \draw[virtual,->-] (w.west) --++(-0.5,0) node[midway,black,irrep] {$c$};
    \draw[virtual,-<-] (v.east) --++(0.5,0) node[midway,black,irrep] {$c$} coordinate (e);
    \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25) --++(0.5,0) node[midway,black,irrep] {$a$};
    \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25) --++(-0.5,0) node[midway,black,irrep] {$a$} coordinate (c);
    \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25) --++(0.5,0) node[midway,black,irrep] {$b$};
    \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25) --++(-0.5,0) node[midway,black,irrep] {$b$} coordinate (c);
    \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
    \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
  \end{tikzpicture}
\begin{tikzpicture}
    \node[fusion tensor] (v) at (1.3,0) {};
    \node[fusion tensor] (w) at (0,0) {};
    \draw[virtual,->-] (w.west) --++(-0.5,0) node[midway,black,irrep] {$c$};
    \draw[virtual,-<-] (v.east) --++(0.5,0) node[midway,black,irrep] {$c$} coordinate (e);
    \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25) --++(0.5,0) node[midway,black,irrep] {$a$};
    \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25) --++(-0.5,0) node[midway,black,irrep] {$a$} coordinate (c);
    \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25) --++(0.5,0) node[midway,black,irrep] {$b$};
    \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25) --++(-0.5,0) node[midway,black,irrep] {$b$} coordinate (c);
    \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
    \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
  \end{tikzpicture} \ =
  \sum_{\mu}
  \begin{tikzpicture}
    \node[fusion tensor] (v) at (2.3,0) {};
    \node[fusion tensor] (w) at (0,0) {};
    \draw[virtual,-<-] (v.east) --++(0.5,0) node[midway,black,irrep] {$c$} coordinate (e);
    \node[tensor,label=below:$g^{-1}$] (Lambda) at (e) {};
    \draw[virtual,-<-] (Lambda) --++(0.5,0);
    \draw[virtual,->-] (w.west) --++(-0.5,0) node[midway,black,irrep] {$c$} coordinate (e);
    \node[tensor,label=below:$g^{-1}$] (Lambda) at (e) {};
    \draw[virtual,->-] (Lambda) --++(-0.5,0);
    \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25) --++(0.5,0) node[midway,black,irrep] {$a$} coordinate (c);
    \node[tensor,label=above:$g$] (Lambda) at (c) {};
    \draw[virtual,-<-] (Lambda)--++(0.5,0);
    \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25) --++(0.5,0) node[midway,black,irrep] {$b$} coordinate (c);
    \node[tensor,label=below:$g$] (Lambda) at (c) {};
    \draw[virtual,-<-] (Lambda)--++(0.5,0);
    \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25) --++(-0.5,0) node[midway,black,irrep] {$a$} coordinate (c);
    \node[tensor,label=above:$g$] (Lambda) at (c) {};
    \draw[virtual,->-] (Lambda)--++(-0.5,0);
    \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25) --++(-0.5,0) node[midway,black,irrep] {$b$} coordinate (c);
    \node[tensor,label=below:$g$] (Lambda) at (c) {};
    \draw[virtual,->-] (Lambda)--++(-0.5,0);
    \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
    \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
  \end{tikzpicture}
\begin{tikzpicture}
    \node[fusion tensor] (v) at (0,0) {};
    \node[fusion tensor] (w) at (1.3,0) {};
    \draw[virtual,->-] (w.west) --++(-0.5,0) node[midway,black,irrep] {$c$};
    \draw[virtual,-<-] (v.east) --++(0.5,0) node[midway,black,irrep] {$c$} coordinate (e);
    \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25) --++(0.5,0) node[midway,black,irrep] {$a$};
    \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25) --++(-0.5,0) node[midway,black,irrep] {$a$} coordinate (c);
    \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25) --++(0.5,0) node[midway,black,irrep] {$b$};
    \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25) --++(-0.5,0) node[midway,black,irrep] {$b$} coordinate (c);
    \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\nu$};
    \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
  \end{tikzpicture} \ =
  \sum_{\mu} \frac{d_a d_b}{d_c} \frac{w_{\bar{c}}}{w_{\bar{a}} w_{\bar{b}}}
  \begin{tikzpicture}
    \node[fusion tensor] (v) at (0,0) {};
    \node[fusion tensor] (w) at (1.5,0) {};
    \node[tensor,label=above:$Z_{\bar{b}}$] (z2) at (1.5,0.5) {};
    \node[tensor,label=below:$Z_{\bar{c}}^{-1}$] (zinv2) at (1.5,-0.5) {};
    \node[tensor,label=above:$Z_{b}^{-1}$] (z) at (0,0.5) {};
    \node[tensor,label=above:$Z_{a}^{-1}$] (zinv3) at (0,1) {};
    \node[tensor,label=above:$Z_{\bar{a}}$] (z3) at (1.5,1) {};
    \node[tensor,label=below:$Z_{c}$] (zinv) at (0,-0.5) {};
    \node[anchor=east,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
    \node[anchor=west,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
    % lines from v
    \draw[virtual,-<-=0.9] let \p1=(v.east) in (\x1,0.25)--++(0.25,0) coordinate (c);
    \draw[virtual] (c) arc (-90:90:0.25/2) coordinate (d);
    \draw[virtual,-<-=0.6] (d) --(z) node[irrep] {$\bar{b}$};
    \draw[virtual,->-] (z) --++ (-0.5,0) node[irrep] {$b$};
    \draw[virtual,-<-] let \p1=(v.east) in (\x1,-0.25)--++(0.5,0) node[irrep] {$\bar{a}$} coordinate (c);
    \draw[virtual] (c) arc (-90:0:0.25/2) --++(0,1) arc (0:90:0.25/2) coordinate (d);
    \draw[virtual,-<-] (d) -- (zinv3);
    \draw[virtual,->-] (zinv3) --++ (-0.5,0) node[irrep] {$a$};
    \draw[virtual,->-=0.9] (v) --++ (-0.25,0) node[irrep] {$\bar{c}$} coordinate (e);
    \draw[virtual] (e) arc (90:270:0.5/2) coordinate (f);
    \draw[virtual,->-=0.6] (f) --(zinv);
    \draw[virtual,-<-] (zinv) --++ (0.5,0) node[irrep] {$c$};
    % lines from w
    \draw[virtual,-<-=0.9] (w) --++ (0.25,0) node[xshift=-0.5mm,black,irrep] {$\bar{c}$} coordinate (e);
    \draw[virtual] (e) arc (90:-90:0.5/2) coordinate (f);
    \draw[virtual,-<-=0.6] (f) --(zinv2);
    \draw[virtual,->-] (zinv2) --++ (-0.5,0) node[xshift=0.5mm,black,irrep] {$c$};
    \draw[virtual,->-=0.9] let \p1=(w.west) in (\x1,0.25)--++(-0.25,0) node[xshift=0.5mm,black,irrep] {$\bar{b}$} coordinate (c);
    \draw[virtual] (c) arc (-90:-270:0.25/2) coordinate (d);
    \draw[virtual,->-=0.6] (d) --(z2);
    \draw[virtual,-<-] (z2) --++ (0.5,0) node[xshift=-0.5mm,black,irrep] {$b$};
    \draw[virtual,->-] let \p1=(w.west) in (\x1,-0.25)--++(-0.5,0) node[xshift=1mm,above,black,irrep] {$\bar{a}$} coordinate (c);
    \draw[virtual] (c) arc (-90:-180:0.25/2) --++(0,1) arc (180:90:0.25/2) coordinate (d);
    \draw[virtual,->-] (d) -- (z3);
    \draw[virtual,-<-] (z3) --++ (0.5,0) node[xshift=-0.5mm,black,irrep] {$a$};
  \end{tikzpicture} \  =
  \sum_{\mu} \frac{d_c}{d_b} \frac{d_a}{w_{\bar{a}}} \
  \begin{tikzpicture}
    \node[fusion tensor] (v) at (0,0) {};
    \node[fusion tensor] (w) at (1.8,0) {};
    \node[tensor,label=above:$Z_{\bar{a}}$] (z2) at (1.8,0.5) {};
    \node[tensor,label=above:$Z_{a}^{-1}$] (z) at (0,0.5) {};
    \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
    \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
    % lines from v
    \draw[virtual,-<-=0.9] let \p1=(v.east) in (\x1,0.25)--++(0.25,0) node[irrep] {$\bar{a}$} coordinate (c);
    \draw[virtual] (c) arc (-90:90:0.25/2) coordinate (d);
    \draw[virtual,-<-=0.6] (d) --(z);
    \draw[virtual,->-] (z) --++ (-0.5,0) node[irrep] {$a$};
    \draw[virtual,-<-] let \p1=(v.east) in (\x1,-0.25)--++(0.5,0) node[irrep] {$c$};
    \draw[virtual,->-] (v) --++ (-0.5,0) node[irrep] {$b$} coordinate (e);
    % lines from w
    \draw[virtual,-<-] (w) --++ (0.5,0) node[irrep] {$b$};
    \draw[virtual,->-=0.9] let \p1=(w.west) in (\x1,0.25)--++(-0.25,0) node[irrep] {$\bar{a}$} coordinate (c);
    \draw[virtual] (c) arc (-90:-270:0.25/2) coordinate (d);
    \draw[virtual,->-=0.6] (d) --(z2);
    \draw[virtual,-<-] (z2) --++ (0.5,0) node[irrep] {$a$};
    \draw[virtual,->-] let \p1=(w.west) in (\x1,-0.25)--++(-0.5,0) node[irrep] {$c$}  coordinate (e);
  \end{tikzpicture}
\begin{tikzpicture}
     \node[fusion tensor] (v) at (0,0) {};
     \node[fusion tensor] (w) at (1.8,0) {};
     \node[tensor,label=above:$Z_{\bar{a}}$] (z2) at (1.8,0.5) {};
     \node[tensor,label=above:$Z_{a}^{-1}$] (z) at (0,0.5) {};
     \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
     \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
     % lines from v
     \draw[virtual,-<-=0.9] let \p1=(v.east) in (\x1,0.25)--++(0.35,0) coordinate (c);
     \draw[virtual] (c) arc (-90:90:0.25/2) coordinate (d);
     \draw[virtual,-<-=0.6] (d) --(z) node[irrep] {$\bar{a}$};
     \draw[virtual,->-] (z) --++ (-0.5,0) node[midway,black,irrep] {$a$};
     \draw[virtual,-<-] let \p1=(v.east) in (\x1,-0.25)--++(0.5,0) node[midway,above,black,irrep] {$c$};
     \draw[virtual,->-] (v) --++ (-0.5,0) node[midway,black,irrep] {$b$} coordinate (e);
     % lines from w
     \draw[virtual,-<-] (w) --++ (0.5,0) node[midway,black,irrep] {$b$};
     \draw[virtual,->-=0.9] let \p1=(w.west) in (\x1,0.25)--++(-0.35,0) coordinate (c);
     \draw[virtual] (c) arc (-90:-270:0.25/2) coordinate (d);
     \draw[virtual,->-=0.6] (d) --(z2) node[irrep] {$\bar{a}$};
     \draw[virtual,-<-] (z2) --++ (0.5,0) node[midway,black,irrep] {$a$};
     \draw[virtual,->-] let \p1=(w.west) in (\x1,-0.25)--++(-0.5,0) node[irrep] {$c$}  coordinate (e);
   \end{tikzpicture} \ =
   \sum_{\mu}  w_{\bar{b}} \
   \begin{tikzpicture}
     \node[fusion tensor] (v) at (0,0) {};
     \node[fusion tensor] (w) at (1.8,0) {};
     \node[tensor,label=below:$Z_{\bar{b}}$] (z2) at (1.8,-0.5) {};
     \node[tensor,label=below:$Z_{b}^{-1}$] (z) at (0,-0.5) {};
     \node[anchor=south,inner sep=2pt,font=\tiny] at (v.north) {$\mu$};
     \node[anchor=south,inner sep=2pt,font=\tiny] at (w.north) {$\mu$};
     % lines from v
     \draw[virtual,->-=0.9] let \p1=(v.east) in (\x1,-0.25)--++(0.35,0) coordinate (c);
     \draw[virtual] (c) arc (90:-90:0.25/2) coordinate (d);
     \draw[virtual,-<-=0.6] (d) --(z) node[irrep] {$\bar{b}$};
     \draw[virtual,->-] (z) --++ (-0.5,0) node[irrep] {$b$};
     \draw[virtual,-<-] let \p1=(v.east) in (\x1,0.25)--++(0.5,0) node[irrep] {$c$};
     \draw[virtual,->-] (v) --++ (-0.5,0) node[irrep] {$a$} coordinate (e);
     % lines from w
     \draw[virtual,-<-] (w) --++ (0.5,0) node[irrep] {$a$};
     \draw[virtual,->-=0.9] let \p1=(w.west) in (\x1,-0.25)--++(-0.35,0) coordinate (c);
     \draw[virtual] (c) arc (90:270:0.25/2) coordinate (d);
     \draw[virtual,->-=0.6] (d) --(z2) node[irrep] {$\bar{b}$};
     \draw[virtual,-<-] (z2) --++ (0.5,0) node[irrep] {$b$};
     \draw[virtual,->-] let \p1=(w.west) in (\x1,0.25)--++(-0.5,0) node[irrep] {$c$}  coordinate (e);
   \end{tikzpicture} \ =
   \frac{d_a d_b}{d_c}
   \sum_{\mu\nu} \left(B_{ab}^c\right)_{\mu\nu}
   \begin{tikzpicture}[baseline=-1mm]
     \node[fusion tensor] (w) at (1.3,0) {};
     \node[fusion tensor] (v) at (0,0) {};
     % lines on the right
     \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25)--++(0.5,0) node[midway,above,black,irrep] {$b$};
     \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25)--++(0.5,0) node[midway,black,irrep] {$a$};
     \draw[virtual,->-] (w.west)--++(-0.5,0) node[midway,above,black,irrep] {$c$};
     % lines on the left
     \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25)--++(-0.5,0) node[midway,black,irrep] {$a$};
     \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25)--++(-0.5,0) node[midway,black,irrep] {$b$};
     \draw[virtual,-<-] (v.east)--++(0.5,0) node[midway,black,irrep] {$c$};
     \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
     \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\nu$};
   \end{tikzpicture}
\begin{tikzpicture}
    \node[fusion tensor] (v) at (1.3,0) {};
    \node[fusion tensor] (w) at (0,0) {};
    \node[tensor,label=above:$Z_{\bar{a}}$] (z2) at (0,0.5) {};
    \node[tensor,label=above:$Z_{a}^{-1}$] (z) at (1.3,0.5) {};
    \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\kappa$};
    \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\kappa$};
    % lines from v
    \draw[virtual,-<-=0.9] let \p1=(v.east) in (\x1,0.25)--++(0.25,0) coordinate (c);
    \draw[virtual] (c) arc (-90:90:0.25/2) coordinate (d) node[xshift=-0.5mm,black,irrep] {$\bar{a}$};
    \draw[virtual,-<-=0.5] (d) --(z);
    \draw[virtual,->-] (z) --++ (-0.5,0) node[midway,black,irrep] {$a$};
    \draw[virtual,-<-] let \p1=(v.east) in (\x1,-0.25)--++(0.5,0) node[midway,above,black,irrep] {$c$};
    \draw[virtual,->-] (v) --++ (-0.5,0) node[midway,black,irrep] {$b$} coordinate (e);
    % lines from w
    \draw[virtual,-<-] (w) --++ (0.5,0) node[midway,black,irrep] {$b$};
    \draw[virtual,->-=0.9] let \p1=(w.west) in (\x1,0.25)--++(-0.25,0) coordinate (c);
    \draw[virtual] (c) arc (-90:-270:0.25/2) coordinate (d)  node[xshift=0.5mm,black,irrep] {$\bar{a}$};
    \draw[virtual,->-=0.6] (d) --(z2);
    \draw[virtual,-<-] (z2) --++ (0.5,0) node[midway,black,irrep] {$a$};
    \draw[virtual,->-] let \p1=(w.west) in (\x1,-0.25)--++(-0.5,0) node[midway,above,black,irrep] {$c$}  coordinate (e);
  \end{tikzpicture} \ =
  w_a
  \sum_{\kappa\mu\nu} \left(C_{\bar{a}c}^b\right)_{\kappa\mu} \left(\left(C_{ab}^c\right)^{-1}\right)_{\kappa \nu}
  \tikzsetnextfilename{959166f4-daba-481a-8e36-cfe312e8233b}
  \begin{tikzpicture}
    \node[fusion tensor] (v) at (1.3,0) {};
    \node[fusion tensor] (w) at (0,0) {};
    \draw[virtual,->-] (w.west) --++(-0.5,0) node[midway,black,irrep] {$c$};
    \draw[virtual,-<-] (v.east) --++(0.5,0) node[midway,black,irrep] {$c$} coordinate (e);
    \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25) --++(0.5,0) node[midway,black,irrep] {$a$};
    \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25) --++(-0.5,0) node[midway,black,irrep] {$a$} coordinate (c);
    \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25) --++(0.5,0) node[midway,black,irrep] {$b$};
    \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25) --++(-0.5,0) node[midway,black,irrep] {$b$} coordinate (c);
    \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\nu$};
    \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
  \end{tikzpicture}

==> (inline-44) <==
\begin{tikzpicture}
    \node[fusion tensor] (v) at (1,0) {};
    \node[fusion tensor] (w) at (0,0) {};
    \draw[virtual,-<-] (v.east) --++(0.5,0) node[midway,black,irrep] {$c$};
    \draw[virtual,->-] (w.west) --++(-0.5,0) node[midway,black,irrep] {$c$} coordinate (e);
    \node[tensor,label=below:$g^{-1}$] (Lambda) at (e) {};
    \draw[virtual,->-] (Lambda) --++(-0.5,0);
    \draw[virtual,-<-] let \p1=(w.east) in (\x1,0.25) --++(0.5,0) node[midway,black,irrep] {$a$} coordinate (c);
    \node[tensor,label=above:$g$] (Lambda) at (c) {};
    \draw[virtual,->-] let \p1=(v.west) in (\x1,0.25) -- (Lambda);
    \draw[virtual,-<-] let \p1=(w.east) in (\x1,-0.25) --++(0.5,0) node[midway,black,irrep] {$b$} coordinate (c);
    \node[tensor,label=below:$g$] (Lambda) at (c) {};
    \draw[virtual,->-] let \p1=(v.west) in (\x1,-0.25) -- (Lambda);
    \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
    \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
  \end{tikzpicture} =
  \sum_{b\mu} \frac{d_c}{d_a} w_a
  \tikzsetnextfilename{b8b48119-6581-49a2-87a3-02943fd8258d}
  \begin{tikzpicture}
    \node[fusion tensor] (v) at (0.5,0) {};
    \node[fusion tensor] (w) at (0,0) {};
    \node[tensor,label=above:$Z_{\bar{a}}$] (z2) at (0,0.5) {};
    \node[tensor,label=above:$Z_{a}^{-1}$] (z) at (0.5,0.5) {};
    \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
    \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
    % lines from v
    \draw[virtual,-<-=0.9] let \p1=(v.east) in (\x1,0.25)--++(0.25,0) coordinate (c);
    \draw[virtual] (c) arc (-90:90:0.25/2) coordinate (d) node[xshift=0.5mm,black,irrep] {$\bar{a}$};
    \draw[virtual,-<-=0.6] (d) --(z);
    \draw[virtual,->-] (z) --(z2) node[midway,black,irrep] {$a$};
    \draw[virtual,-<-] let \p1=(v.east) in (\x1,-0.25)--++(0.5,0) node[midway,above,black,irrep] {$c$};
    % lines from w
    \draw[virtual,-<-] (w) -- (v) node[midway,black,irrep] {$b$};
    \draw[virtual,->-=0.9] let \p1=(w.west) in (\x1,0.25)--++(-0.25,0) coordinate (c);
    \draw[virtual] (c) arc (-90:-270:0.25/2) coordinate (d) node[xshift=0.5mm,black,irrep] {$\bar{a}$};
    \draw[virtual,->-=0.6] (d) --(z2);
    \draw[virtual,->-] let \p1=(w.west) in (\x1,-0.25)--++(-0.5,0) node[midway,above,black,irrep] {$c$}  coordinate (e);
  \end{tikzpicture}
\begin{tikzpicture}
    \node[fusion tensor] (v) at (0.5,0) {};
    \node[fusion tensor] (w) at (0,0) {};
    \node[fusion tensor] (v2) at (-0.5,0.5) {};
    \node[fusion tensor] (w2) at (1,0.5) {};
    \draw[virtual,->-] (v)--(w) node[midway,black,irrep] {$b$};
    \draw[virtual,-<-] let \p1=(v.east) in (\x1,-0.25) --++(0.5,0) node[midway,black,irrep] {$c$};
    \draw[virtual,->-] let \p1=(w.west) in (\x1,-0.25) --++(-0.5,0) node[midway,black,irrep] {$c$};
    \draw[virtual,->-] (v2)--++(-0.5,0) node[midway,black,irrep] {$l_a$} node[t,black] {};
    \draw[virtual,-<-] (w2)--++(0.5,0) node[midway,black,irrep] {$l_a$} node[t,black] {};
    \draw[virtual,-<-] let \p1=(v.east), \p2=(w2.west) in (\x1,0.25) --(\x2,0.25) node[midway,black,irrep] {$\bar{a}$};
    \draw[virtual,->-] let \p1=(w.west), \p2=(v2.east) in (\x1,0.25) --(\x2,0.25) node[midway,black,irrep] {$\bar{a}$};
    \draw[virtual,->-] let \p1=(w2.west), \p2=(v2.east) in (\x1,0.75) --(\x2,0.75) node[midway,black,irrep] {$a$};
    \node[anchor=north,inner sep=3pt,font=\tiny] at (v.south) {$\mu$};
    \node[anchor=north,inner sep=3pt,font=\tiny] at (w.south) {$\mu$};
  \end{tikzpicture} =
  d_a d_c
  \sum_b
  \begin{tikzpicture}[baseline=-1mm]
    \node[fusion tensor] (v) at (0.5,0) {};
    \node[fusion tensor] (w) at (0,0) {};
    \draw[virtual,->-] (v)--(w) node[midway,black,irrep] {$b$};
    \draw[virtual,-<-] let \p1=(v.east) in (\x1,-0.25) --++(0.5,0) node[midway,black,irrep] {$c$};
    \draw[virtual,->-] let \p1=(w.west) in (\x1,-0.25) --++(-0.5,0) node[midway,black,irrep] {$c$};
    \draw[virtual,-<-] let \p1=(v.east) in (\x1,0.25) --++(0.5,0) node[midway,black,irrep] {$l_a$} node[t,black] {};
    \draw[virtual,->-] let \p1=(w.west) in (\x1,0.25) --++(-0.5,0) node[midway,black,irrep] {$l_a$} node[t,black] {};
  \end{tikzpicture}

==> (inline-45) <==
\begin{tikzpicture}[every node/.style={font=\tiny,fill=white,inner sep=1pt}]
    \pic (s) at (0,0) {stringnet mpo};
    % labels on top
    \node[anchor=west]  at (s-up-right)   {$b$};
    \node               at (s-up-mid)     {$\tinyprime{a}$};
    \node[anchor=east]  at (s-up-left)    {$\tinyprime{f}$};
    % labels on left
    \node[anchor=south] at (s-left-up)    {$f$};
    \node               at (s-left-mid)   {$l$};
    \node[anchor=north] at (s-left-down)  {$\tinyprime{e}$};
    % labels below
    \node[anchor=east]  at (s-down-left)  {$e$};
    \node               at (s-down-mid)   {$a$};
    \node[anchor=west]  at (s-down-right) {$\tinyprime{k}$};
    % labels on the right
    \node[anchor=north] at (s-right-down) {$k$};
    \node               at (s-right-mid)  {$\tinyprime{l}$};
    \node[anchor=south] at (s-right-up)   {$\tinyprime{b}$};
  \end{tikzpicture}
\begin{tikzpicture}[every node/.style={font=\tiny,fill=white,inner sep=1pt}]
    \pic (s) at (0,0) {stringnet mpo};
    % labels on top
    \node[anchor=west]  at (s-up-right)   {$b$};
    \node               at (s-up-mid)     {$a$};
    \node[anchor=east]  at (s-up-left)    {$f$};
    % labels on left
    \node[anchor=south] at (s-left-up)    {$f$};
    \node               at (s-left-mid)   {$l$};
    \node[anchor=north] at (s-left-down)  {$e$};
    % labels below
    \node[anchor=east]  at (s-down-left)  {$e$};
    \node               at (s-down-mid)   {$a$};
    \node[anchor=west]  at (s-down-right) {$k$};
    % labels on the right
    \node[anchor=north] at (s-right-down) {$k$};
    \node               at (s-right-mid)  {$l$};
    \node[anchor=south] at (s-right-up)   {$b$};
  \end{tikzpicture}
\begin{tikzpicture}[every node/.style={font=\tiny,fill=white,inner sep=1pt,outer sep=1pt}]
    \pic (p) at (0,0) {stringnet projector};
    \node[font=\normalsize] at (0,-0.5) {$P_b$};
    % labels on left
    \node[anchor=south] at (p-left-up)    {$a$};
    \node               at (p-left-mid)   {$b$};
    \node[anchor=north] at (p-left-down)  {$c$};
    % labels on the right
    \node[anchor=north] at (p-right-down) {$\tinyprime{c}$};
    \node               at (p-right-mid)  {$\tinyprime{b}$};
    \node[anchor=south] at (p-right-up)   {$\tinyprime{a}$};
  \end{tikzpicture}

==> (inline-46) <==
\begin{tikzpicture}[every node/.style={font=\tiny,fill=white,inner sep=1pt,outer sep=1pt}]
    \pic[rotate=90] (p) at (0,0) {stringnet projector};
    \node[font=\normalsize] at (-0.5,0) {$P_a$};
    % labels on left
    \node[anchor=east] at (p-left-up)    {$f$};
    \node               at (p-left-mid)   {$a$};
    \node[anchor=west] at (p-left-down)  {$b$};
    % labels on the right
    \node[anchor=west] at (p-right-down) {$\tinyprime{b}$};
    \node               at (p-right-mid)  {$\tinyprime{a}$};
    \node[anchor=east] at (p-right-up)   {$\tinyprime{f}$};
  \end{tikzpicture}
\begin{tikzpicture}[every node/.style={font=\tiny,fill=white,inner sep=1pt,outer sep=1pt}]
      \pic (p) at (0,0) {stringnet projector};
      \pic (s) at (0.95,0) {stringnet mpo};
      % lines closing the MPO
      \draw (p-left-down) --++(-0.3,0) --++ (0,-0.8) --++ (2.4,0) --++ (0,0.8);
      \draw (p-left-mid) --++(-0.45,0) --++ (0,-1.1) --++ (2.7,0) --++ (0,1.1) --++ (-0.15,0);
      \draw (p-left-up) --++(-0.6,0) --++ (0,-1.4) --++ (3.0,0) --++ (0,1.4)  --++ (-0.3,0);
      % labels
      \node[font=\tiny] at (0,0) {$X$};
      % labels on left
      \node[anchor=south] at (p-left-up)    {$b$};
      \node               at (p-left-mid)   {$l$};
      \node[anchor=north] at (p-left-down)  {$k$};
      % labels on top
      \node[anchor=west]  at (s-up-right)   {$b$};
      \node               at (s-up-mid)     {$a$};
      \node[anchor=east]  at (s-up-left)    {$f$};
      % labels on left
      \node[anchor=south] at (s-left-up)    {$f$};
      \node               at (s-left-mid)   {$l$};
      \node[anchor=north] at (s-left-down)  {$c$};
      % labels below
      \node[anchor=east]  at (s-down-left)  {$c$};
      \node               at (s-down-mid)   {$a$};
      \node[anchor=west]  at (s-down-right) {$k$};
      % labels on the right
      \node[anchor=north] at (s-right-down) {$k$};
      \node               at (s-right-mid)  {$l$};
      \node[anchor=south] at (s-right-up)   {$b$};
    \end{tikzpicture}
\begin{tikzpicture}[every node/.style={font=\tiny,fill=white,inner sep=1pt,outer sep=1pt}]
      \pic (p) at (0,0) {stringnet projector};
      \pic (s) at (0.95,0) {stringnet mpo};
      % lines closing the MPO
      \draw (p-left-down) --++(-0.3,0) --++ (0,-0.8) --++ (2.4,0) --++ (0,0.8);
      \draw (p-left-mid) --++(-0.45,0) --++ (0,-1.1) --++ (2.7,0) --++ (0,1.1) --++ (-0.15,0);
      \draw (p-left-up) --++(-0.6,0) --++ (0,-1.4) --++ (3.0,0) --++ (0,1.4)  --++ (-0.3,0);
      % labels
      \node[font=\tiny] at (0,0) {$X$};
      % labels on left
      \node[anchor=south] at (p-left-up)    {$b$};
      \node               at (p-left-mid)   {$l$};
      \node[anchor=north] at (p-left-down)  {$k$};
      % labels on top
      \node[anchor=west]  at (s-up-right)   {$b$};
      \node               at (s-up-mid)     {$a$};
      \node[anchor=east]  at (s-up-left)    {$f$};
      % labels on left
      \node[anchor=south] at (s-left-up)    {$f$};
      \node               at (s-left-mid)   {$l$};
      \node[anchor=north] at (s-left-down)  {$c$};
      % labels below
      \node[anchor=east]  at (s-down-left)  {$c$};
      \node               at (s-down-mid)   {$a$};
      \node[anchor=west]  at (s-down-right) {$k$};
      % labels on the right
      \node[anchor=north] at (s-right-down) {$k$};
      \node               at (s-right-mid)  {$l$};
      \node[anchor=south] at (s-right-up)   {$b$};
    \end{tikzpicture} \
    \right) =
    \tikzsetnextfilename{ecf10265-ef28-4449-8012-704dffa026ab}
    \begin{tikzpicture}[every node/.style={font=\tiny,fill=white,inner sep=1pt,outer sep=1pt}]
      \pic (p) at (0,0) {stringnet projector};
      \pic (s) at (0.95,0) {stringnet mpo};
      \pic (r) at (2.1,0) {stringnet mpo};
      % lines closing the MPO
      \draw (p-left-down) --++(-0.3,0) --++ (0,-0.8) --++ (1.15+2.4,0) --++ (0,0.8);
      \draw (p-left-mid) --++(-0.45,0) --++ (0,-1.1) --++ (1.15+2.7,0) --++ (0,1.1) --++ (-0.15,0);
      \draw (p-left-up) --++(-0.6,0) --++ (0,-1.4) --++ (1.15+3.0,0) --++ (0,1.4)  --++ (-0.3,0);
      % labels
      \node[font=\tiny] at (0,0) {$X$};
      % labels on left
      \node[anchor=south] at (p-left-up)    {$\tinyprime{f}$};
      \node               at (p-left-mid)   {$l$};
      \node[anchor=north] at (p-left-down)  {$\tinyprime{c}$};
      % labels on top
      \node[anchor=west]  at (s-up-right)   {$b$};
      \node               at (s-up-mid)     {$a$};
      \node[anchor=east]  at (s-up-left)    {$f$};
      \node[anchor=west]  at (r-up-right)   {$\tinyprime{f}$};
      \node               at (r-up-mid)     {$\tinyprime{a}$};
      \node[anchor=east]  at (r-up-left)    {$b$};
      % labels on left
      \node[anchor=south] at (s-left-up)    {$f$};
      \node               at (s-left-mid)   {$l$};
      \node[anchor=north] at (s-left-down)  {$c$};
      % labels below
      \node[anchor=east]  at (s-down-left)  {$c$};
      \node               at (s-down-mid)   {$a$};
      \node[anchor=west]  at (s-down-right) {$k$};
      \node[anchor=east]  at (r-down-left)  {$k$};
      \node               at (r-down-mid)   {$\tinyprime{a}$};
      \node[anchor=west]  at (r-down-right) {$\tinyprime{c}$};
      % labels on the right
      \node[anchor=north] at (s-right-down) {$k$};
      \node               at (s-right-mid)  {$l$};
      \node[anchor=south] at (s-right-up)   {$b$};
      \node[anchor=north] at (r-right-down) {$\tinyprime{f}$};
      \node               at (r-right-mid)  {$l$};
      \node[anchor=south] at (r-right-up)   {$\tinyprime{c}$};
    \end{tikzpicture}

==> (inline-47) <==
\begin{tikzpicture}[every node/.style={font=\tiny,fill=white,inner sep=1pt}]
    \pic (t) at (0,0) {stringnet mpo};
    \pic (s) at (1.2,0) {stringnet mpo};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % labels on top
    \node[anchor=west]  at (s-up-right)   {$c$};
    \node               at (s-up-mid)     {$b$};
    \node[anchor=east]  at (s-up-left)    {$h$};
    % labels on the right
    \node[anchor=north] at (s-right-down) {$l$};
    \node               at (s-right-mid)  {$d$};
    \node[anchor=south] at (s-right-up)   {$c$};
    % labels on bottom
    \node[anchor=west]  at (s-down-right) {$l$};
    \node               at (s-down-mid)   {$b$};
    \node[anchor=east]  at (s-down-left)  {$k$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % labels on left
    \node[anchor=south] at (t-left-up)    {$g$};
    \node               at (t-left-mid)   {$d$};
    \node[anchor=north] at (t-left-down)  {$e$};
    % labels below
    \node[anchor=east]  at (t-down-left)  {$e$};
    \node               at (t-down-mid)   {$a$};
    \node[anchor=west]  at (t-down-right) {$k$};
    % labels on the right
    \node[anchor=north] at (t-right-down) {$k$};
    \node               at (t-right-mid)  {$d$};
    \node[anchor=south] at (t-right-up)   {$h$};
    % labels above
    \node[anchor=east]  at (t-up-left)  {$g$};
    \node               at (t-up-mid)   {$a$};
    \node[anchor=west]  at (t-up-right) {$h$};
  \end{tikzpicture} =  \sum_f
  \tikzsetnextfilename{389875e1-1a90-408f-911c-871054a42dbb}
  \begin{tikzpicture}[every node/.style={font=\tiny,fill=white,inner sep=1pt}]
    \pic (s)             at (0,0) {stringnet mpo};
    \pic[rotate=90]  (f) at (0,-1.2) {stringnet fusion};
    \pic[rotate=-90] (i) at (0,1.2) {stringnet fusion};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % labels on top
    \node[anchor=west]  at (s-up-right)   {$c$};
    \node               at (s-up-mid)     {$f$};
    \node[anchor=east]  at (s-up-left)    {$g$};
    % labels on left
    \node[anchor=south] at (s-left-up)    {$g$};
    \node               at (s-left-mid)   {$d$};
    \node[anchor=north] at (s-left-down)  {$e$};
    % labels below
    \node[anchor=east]  at (s-down-left)  {$e$};
    \node               at (s-down-mid)   {$f$};
    \node[anchor=west]  at (s-down-right) {$l$};
    % labels on the right
    \node[anchor=north] at (s-right-down) {$l$};
    \node               at (s-right-mid)  {$d$};
    \node[anchor=south] at (s-right-up)   {$c$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % labels on left up
    \node at (f-left-up-up)    {$e$};
    \node at (f-left-up-mid)   {$a$};
    \node at (f-left-up-down)  {$k$};
    % labels on left down
    \node at (f-left-down-up)    {$k$};
    \node at (f-left-down-mid)   {$b$};
    \node at (f-left-down-down)  {$l$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % labels on left up
    \node at (i-left-up-up)    {$c$};
    \node at (i-left-up-mid)   {$b$};
    \node at (i-left-up-down)  {$h$};
    % labels on left down
    \node at (i-left-down-up)    {$h$};
    \node at (i-left-down-mid)   {$a$};
    \node at (i-left-down-down)  {$g$};
  \end{tikzpicture}
\begin{tikzpicture}[every node/.style={font=\tiny,fill=white,inner sep=1pt}]
    \pic[rotate=90]  (f) at (0,-1.2) {stringnet fusion};
    % labels on right
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % labels on right
    \node[anchor=west] at (f-right-down) {$l'$};
    \node at (f-right-mid)  {$f$};
    \node[anchor=east] at (f-right-up)   {$e'$};
    % labels on left up
    \node at (f-left-up-up)    {$e$};
    \node at (f-left-up-mid)   {$a$};
    \node at (f-left-up-down)  {$k$};
    % labels on left down
    \node at (f-left-down-up)    {$k$};
    \node at (f-left-down-mid)   {$b$};
    \node at (f-left-down-down)  {$l$};
  \end{tikzpicture} = \left[F_{abl}^e\right]_k^f \cdot \delta_{ff'} \delta_{gg'} \delta_{ee'}
  \qquad \text{and} \qquad
  \tikzsetnextfilename{3853a2b4-23d7-4147-b61c-3b63f676f659}
  \begin{tikzpicture}[every node/.style={font=\tiny,fill=white,inner sep=1pt}]
    \pic[rotate=-90] (i) at (0,1.2) {stringnet fusion};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % labels on right
    \node at (i-right-down) {$g'$};
    \node at (i-right-mid)  {$f$};
    \node at (i-right-up)   {$c'$};
    % labels on left up
    \node at (i-left-up-up)    {$c$};
    \node at (i-left-up-mid)   {$b$};
    \node at (i-left-up-down)  {$h$};
    % labels on left down
    \node at (i-left-down-up)    {$h$};
    \node at (i-left-down-mid)   {$a$};
    \node at (i-left-down-down)  {$g$};
  \end{tikzpicture}
\begin{tikzpicture}[every node/.style={font=\tiny,fill=white,inner sep=1pt,outer sep=1pt}]
      \pic (p) at (0,0) {stringnet projector};
      \pic (s) at (0.95,0) {stringnet mpo};
      % lines closing the MPO
      \draw (p-left-down) --++(-0.3,0) --++ (0,-0.8) --++ (2.4,0) --++ (0,0.8);
      \draw (p-left-mid) --++(-0.45,0) --++ (0,-1.1) --++ (2.7,0) --++ (0,1.1) --++ (-0.15,0);
      \draw (p-left-up) --++(-0.6,0) --++ (0,-1.4) --++ (3.0,0) --++ (0,1.4)  --++ (-0.3,0);
      % labels
      \node[font=\tiny] at (0,0) {$X$};
      % labels on left
      \node[anchor=south] at (p-left-up)    {$b$};
      \node               at (p-left-mid)   {$l$};
      \node[anchor=north] at (p-left-down)  {$k$};
      % labels on top
      \node[anchor=west]  at (s-up-right)   {$b$};
      \node               at (s-up-mid)     {$a$};
      \node[anchor=east]  at (s-up-left)    {$f$};
      % labels on left
      \node[anchor=south] at (s-left-up)    {$f$};
      \node               at (s-left-mid)   {$l$};
      \node[anchor=north] at (s-left-down)  {$c$};
      % labels below
      \node[anchor=east]  at (s-down-left)  {$c$};
      \node               at (s-down-mid)   {$a$};
      \node[anchor=west]  at (s-down-right) {$k$};
      % labels on the right
      \node[anchor=north] at (s-right-down) {$k$};
      \node               at (s-right-mid)  {$l$};
      \node[anchor=south] at (s-right-up)   {$b$};
    \end{tikzpicture} \
    \mapsto
    \tikzsetnextfilename{8ba19ddb-f953-4e53-801e-b09b5797f258}
    \begin{tikzpicture}[every node/.style={font=\tiny,fill=white,inner sep=1pt,outer sep=1pt}]
      \pic (p) at (0,0) {stringnet projector};
      % lines closing the MPO
      \draw (p-left-down) --++(-0.3,0) --++ (0,-0.8) --++ (1.2,0) --++ (0,0.8);
      \draw (p-left-mid) --++(-0.45,0) --++ (0,-1.1) --++ (1.5,0) --++ (0,1.1) --++ (-0.15,0);
      \draw (p-left-up) --++(-0.6,0) --++ (0,-1.4) --++ (1.8,0) --++ (0,1.4)  --++ (-0.3,0);
      % labels
      \node[font=\tiny] at (0,0) {$X$};
      % labels on left
      \node[anchor=south] at (p-left-up)    {$b$};
      \node               at (p-left-mid)   {$l$};
      \node[anchor=north] at (p-left-down)  {$k$};
      % labels on right
      \node[anchor=south] at (p-right-up)    {$b$};
      \node               at (p-right-mid)   {$l$};
      \node[anchor=north] at (p-right-down)  {$k$};
    \end{tikzpicture} \ =
    \tikzsetnextfilename{88fbdc88-c093-4adb-a32b-032dc722860c}
    \begin{tikzpicture}[every node/.style={font=\tiny,fill=white,inner sep=1pt,outer sep=1pt}]
      \pic (p) at (0,0) {stringnet projector};
      \pic (s) at (0.95,0) {stringnet mpo};
      \pic[rotate=-90] (unitup) at (0.95,0.95) {stringnet unit};
      \pic[rotate=90] (unitdown) at (0.95,-0.95) {stringnet unit};
      % lines closing the MPO
      \draw (p-left-down) --++(-0.3,0) --++ (0,-1.1) --++ (2.4,0) --++ (0,1.1);
      \draw (p-left-mid) --++(-0.45,0) --++ (0,-1.4) --++ (2.7,0) --++ (0,1.4) --++ (-0.15,0);
      \draw (p-left-up) --++(-0.6,0) --++ (0,-1.7) --++ (3.0,0) --++ (0,1.7)  --++ (-0.3,0);
      % labels
      \node[font=\tiny] at (0,0) {$X$};
      % labels on left
      \node[anchor=south] at (p-left-up)    {$b$};
      \node               at (p-left-mid)   {$l$};
      \node[anchor=north] at (p-left-down)  {$k$};
      % labels on top
      \node[anchor=west]  at (s-up-right)   {$b$};
      \node               at (s-up-mid)     {$a$};
      \node[anchor=east]  at (s-up-left)    {$f$};
      % labels on left
      \node[anchor=south] at (s-left-up)    {$f$};
      \node               at (s-left-mid)   {$l$};
      \node[anchor=north] at (s-left-down)  {$c$};
      % labels below
      \node[anchor=east]  at (s-down-left)  {$c$};
      \node               at (s-down-mid)   {$a$};
      \node[anchor=west]  at (s-down-right) {$k$};
      % labels on the right
      \node[anchor=north] at (s-right-down) {$k$};
      \node               at (s-right-mid)  {$l$};
      \node[anchor=south] at (s-right-up)   {$b$};
    \end{tikzpicture}
\begin{tikzpicture}[every node/.style={font=\tiny,fill=white,inner sep=1pt}]
    \pic[rotate=-90] (v) at (0,0) {stringnet unit};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % labels
    \node[anchor=east] at (v-down) {$f$};
    \node              at (v-mid)  {$a$};
    \node[anchor=west] at (v-up)   {$b$};
  \end{tikzpicture} = \alpha_b^{-1} \cdot \delta_{fb} \cdot \delta_{a1}
  \qquad \text{and} \qquad
  \tikzsetnextfilename{ab60a48d-81e2-4581-85d3-16986559b741}
  \begin{tikzpicture}[every node/.style={font=\tiny,fill=white,inner sep=1pt}]
    \pic[rotate = 90] (v) at (0,0) {stringnet unit};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % labels
    \node[anchor=west] at (v-down) {$k$};
    \node              at (v-mid)  {$a$};
    \node[anchor=east] at (v-up)   {$c$};
  \end{tikzpicture}
\begin{tikzpicture}[every node/.style={font=\tiny,fill=white,inner sep=1pt}]
    \pic (f) at (0,0) {stringnet fusion};
    % labels on right
    \node[anchor=north] at (f-right-down) {$e$};
    \node               at (f-right-mid)  {$l$};
    \node[anchor=south] at (f-right-up)   {$f$};
    % labels on left up
    \node[anchor=south] at (f-left-up-up)    {$\tinyprime{f}$};
    \node               at (f-left-up-mid)   {$c$};
    \node[anchor=north] at (f-left-up-down)  {$g$};
    % labels on left down
    \node[anchor=south] at (f-left-down-up)    {$\tinyprime{g}$};
    \node               at (f-left-down-mid)   {$d$};
    \node[anchor=north] at (f-left-down-down)  {$\tinyprime{e}$};
  \end{tikzpicture} = \left[F_{fcd}^e\right]_l^g \cdot \delta_{ff'} \delta_{gg'} \delta_{ee'}
  \qquad \text{and} \qquad
  \tikzsetnextfilename{92878e5f-f3c1-4f4a-bd3e-aed44e125509}
  \begin{tikzpicture}[every node/.style={font=\tiny,fill=white,inner sep=1pt}]
    \pic[xscale=-1] (f) at (0,0) {stringnet fusion};
    % labels on right
    \node[anchor=north] at (f-right-down) {$e$};
    \node               at (f-right-mid)  {$l$};
    \node[anchor=south] at (f-right-up)   {$f$};
    % labels on left up
    \node[anchor=south] at (f-left-up-up)    {$\tinyprime{f}$};
    \node               at (f-left-up-mid)   {$c$};
    \node[anchor=north] at (f-left-up-down)  {$g$};
    % labels on left down
    \node[anchor=south] at (f-left-down-up)    {$\tinyprime{g}$};
    \node               at (f-left-down-mid)   {$d$};
    \node[anchor=north] at (f-left-down-down)  {$\tinyprime{e}$};
  \end{tikzpicture}
\begin{tikzpicture}[every node/.style={font=\tiny,fill=white,inner sep=1pt}]
    \pic (f) at (0,0) {stringnet fusion};
    \pic (f2) at (0.95,0.6) {stringnet fusion};
    % labels on right
    \node[anchor=north] at (f-right-down) {$e$};
    \node               at (f-right-mid)  {$l$};
    \node[anchor=south] at (f-right-up)   {$f$};
    \node[anchor=north] at (f2-right-down) {$e$};
    \node               at (f2-right-mid)  {$k$};
    \node[anchor=south] at (f2-right-up)   {$a$};
    % labels on left up
    \node[anchor=south] at (f-left-up-up)    {$f$};
    \node               at (f-left-up-mid)   {$c$};
    \node[anchor=north] at (f-left-up-down)  {$g$};
    \node[anchor=south] at (f2-left-up-up)    {$a$};
    \node               at (f2-left-up-mid)   {$b$};
    \node[anchor=north] at (f2-left-up-down)  {$f$};
    % labels on left down
    \node[anchor=south] at (f-left-down-up)    {$g$};
    \node               at (f-left-down-mid)   {$d$};
    \node[anchor=north] at (f-left-down-down)  {$e$};
  \end{tikzpicture} = \sum_h \left[F_{bcd}^k\right]_l^h \cdot
  \tikzsetnextfilename{59810a24-231a-4f32-81b7-0bf3f0b7e319}
  \begin{tikzpicture}[every node/.style={font=\tiny,fill=white,inner sep=1pt}]
    \pic (f) at (0,0) {stringnet fusion};
    \pic (f2) at (0.95,-0.6) {stringnet fusion};
    % labels on right
    \node[anchor=north] at (f-right-down) {$g$};
    \node               at (f-right-mid)  {$h$};
    \node[anchor=south] at (f-right-up)   {$a$};
    \node[anchor=north] at (f2-right-down) {$e$};
    \node               at (f2-right-mid)  {$k$};
    \node[anchor=south] at (f2-right-up)   {$a$};
    % labels on left up
    \node[anchor=south] at (f-left-up-up)    {$a$};
    \node               at (f-left-up-mid)   {$b$};
    \node[anchor=north] at (f-left-up-down)  {$f$};
    % labels on left down
    \node[anchor=south] at (f-left-down-up)    {$f$};
    \node               at (f-left-down-mid)   {$c$};
    \node[anchor=north] at (f-left-down-down)  {$g$};
    \node[anchor=south] at (f2-left-down-up)    {$g$};
    \node               at (f2-left-down-mid)   {$d$};
    \node[anchor=north] at (f2-left-down-down)  {$e$};
  \end{tikzpicture}
  \qquad \text{and} \qquad
  \tikzsetnextfilename{3b1becd7-dd59-44d9-8c1f-4fac7a598913}
  \begin{tikzpicture}[every node/.style={font=\tiny,fill=white,inner sep=1pt}]
    \pic[xscale=-1] (f) at (0,0) {stringnet fusion};
    \pic[xscale=-1] (f2) at (-0.95,0.6) {stringnet fusion};
    % labels on right
    \node[anchor=north] at (f-right-down) {$e$};
    \node               at (f-right-mid)  {$l$};
    \node[anchor=south] at (f-right-up)   {$f$};
    \node[anchor=north] at (f2-right-down) {$e$};
    \node               at (f2-right-mid)  {$k$};
    \node[anchor=south] at (f2-right-up)   {$a$};
    % labels on left up
    \node[anchor=south] at (f-left-up-up)    {$f$};
    \node               at (f-left-up-mid)   {$c$};
    \node[anchor=north] at (f-left-up-down)  {$g$};
    \node[anchor=south] at (f2-left-up-up)    {$a$};
    \node               at (f2-left-up-mid)   {$b$};
    \node[anchor=north] at (f2-left-up-down)  {$f$};
    % labels on left down
    \node[anchor=south] at (f-left-down-up)    {$g$};
    \node               at (f-left-down-mid)   {$d$};
    \node[anchor=north] at (f-left-down-down)  {$e$};
  \end{tikzpicture} =
  \sum_h \left[\left(F_{bcd}^k\right)^{-1}\right]_h^{l} \cdot
  \tikzsetnextfilename{633afc22-d9d5-4979-98a6-7fcff965e407}
  \begin{tikzpicture}[every node/.style={font=\tiny,fill=white,inner sep=1pt}]
    \pic[xscale=-1] (f) at (0,0) {stringnet fusion};
    \pic[xscale=-1] (f2) at (-0.95,-0.6) {stringnet fusion};
    % labels on right
    \node[anchor=north] at (f-right-down) {$g$};
    \node               at (f-right-mid)  {$h$};
    \node[anchor=south] at (f-right-up)   {$a$};
    \node[anchor=north] at (f2-right-down) {$e$};
    \node               at (f2-right-mid)  {$k$};
    \node[anchor=south] at (f2-right-up)   {$a$};
    % labels on left up
    \node[anchor=south] at (f-left-up-up)    {$a$};
    \node               at (f-left-up-mid)   {$b$};
    \node[anchor=north] at (f-left-up-down)  {$f$};
    % labels on left down
    \node[anchor=south] at (f-left-down-up)    {$f$};
    \node               at (f-left-down-mid)   {$c$};
    \node[anchor=north] at (f-left-down-down)  {$g$};
    \node[anchor=south] at (f2-left-down-up)    {$g$};
    \node               at (f2-left-down-mid)   {$d$};
    \node[anchor=north] at (f2-left-down-down)  {$e$};
  \end{tikzpicture}

==> (inline-48) <==
\begin{tikzpicture}[every node/.style={font=\tiny,fill=white,inner sep=1pt}]
    \pic (t) at (0,0) {stringnet mpo};
    \pic (s) at (0,1.2) {stringnet mpo};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % labels on top
    \node[anchor=west]  at (s-up-right)   {$b$};
    \node               at (s-up-mid)     {$a$};
    \node[anchor=east]  at (s-up-left)    {$f$};
    % labels on left
    \node[anchor=south] at (s-left-up)    {$f$};
    \node               at (s-left-mid)   {$c$};
    \node[anchor=north] at (s-left-down)  {$g$};
    % labels below
    \node[anchor=east]  at (s-down-left)  {$g$};
    \node               at (s-down-mid)   {$a$};
    \node[anchor=west]  at (s-down-right) {$h$};
    % labels on the right
    \node[anchor=north] at (s-right-down) {$h$};
    \node               at (s-right-mid)  {$c$};
    \node[anchor=south] at (s-right-up)   {$b$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % labels on left
    \node[anchor=south] at (t-left-up)    {$g$};
    \node               at (t-left-mid)   {$d$};
    \node[anchor=north] at (t-left-down)  {$e$};
    % labels below
    \node[anchor=east]  at (t-down-left)  {$e$};
    \node               at (t-down-mid)   {$a$};
    \node[anchor=west]  at (t-down-right) {$k$};
    % labels on the right
    \node[anchor=north] at (t-right-down) {$k$};
    \node               at (t-right-mid)  {$d$};
    \node[anchor=south] at (t-right-up)   {$h$};
  \end{tikzpicture} =  \sum_l
  \tikzsetnextfilename{79004308-b149-42f5-bf99-db83b5b356ee}
  \begin{tikzpicture}[every node/.style={font=\tiny,fill=white,inner sep=1pt}]
    \pic (s)            at (0,0) {stringnet mpo};
    \pic (f)            at (-1.05,0) {stringnet fusion};
    \pic[xscale=-1] (i) at (1.05,0) {stringnet fusion};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % labels on top
    \node[anchor=west]  at (s-up-right)   {$b$};
    \node               at (s-up-mid)     {$a$};
    \node[anchor=east]  at (s-up-left)    {$f$};
    % labels on left
    \node[anchor=south] at (s-left-up)    {$f$};
    \node               at (s-left-mid)   {$l$};
    \node[anchor=north] at (s-left-down)  {$e$};
    % labels below
    \node[anchor=east]  at (s-down-left)  {$e$};
    \node               at (s-down-mid)   {$a$};
    \node[anchor=west]  at (s-down-right) {$k$};
    % labels on the right
    \node[anchor=north] at (s-right-down) {$k$};
    \node               at (s-right-mid)  {$l$};
    \node[anchor=south] at (s-right-up)   {$b$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % labels on left up
    \node[anchor=south] at (f-left-up-up)    {$f$};
    \node               at (f-left-up-mid)   {$c$};
    \node[anchor=north] at (f-left-up-down)  {$g$};
    % labels on left down
    \node[anchor=south] at (f-left-down-up)    {$g$};
    \node               at (f-left-down-mid)   {$d$};
    \node[anchor=north] at (f-left-down-down)  {$e$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % labels on left up
    \node[anchor=south] at (i-left-up-up)    {$b$};
    \node               at (i-left-up-mid)   {$c$};
    \node[anchor=north] at (i-left-up-down)  {$h$};
    % labels on left down
    \node[anchor=south] at (i-left-down-up)    {$h$};
    \node               at (i-left-down-mid)   {$d$};
    \node[anchor=north] at (i-left-down-down)  {$k$};
  \end{tikzpicture}

==> (inline-49) <==
\begin{tikzpicture}[every node/.style={font=\tiny,fill=white,inner sep=1pt}]
    \pic[xscale=-1] (i) at (0,0)     {stringnet fusion};
    \pic            (w) at (-0.85,0) {stringnet unit};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % labels on right
    \node[anchor=north] at (i-right-down) {$a$};
    \node               at (i-right-mid)  {$1$};
    \node[anchor=south] at (i-right-up)   {$a$};
    % labels on left up
    \node[anchor=south] at (i-left-up-up)    {$a$};
    \node               at (i-left-up-mid)   {$\bar{c}$};
    \node[anchor=north] at (i-left-up-down)  {$f$};
    % labels on left down
    \node[anchor=south] at (i-left-down-up)    {$f$};
    \node               at (i-left-down-mid)   {$c$};
    \node[anchor=north] at (i-left-down-down)  {$a$};
  \end{tikzpicture}
  \quad \text{and} \quad
  Z_c^{-1} = \frac{1}{\left[F_{\bar{c}c\bar{c}}^{\bar{c}}\right]_{1}^{1}}
  \tikzsetnextfilename{6da26fb2-b841-406c-b948-64c96b7517a8}
  \begin{tikzpicture}[every node/.style={font=\tiny,fill=white,inner sep=1pt}]
    \pic            (f) at (0,0)        {stringnet fusion};
    \pic[xscale=-1] (v) at (0.85,0)     {stringnet unit};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % labels on right
    \node[anchor=north] at (f-right-down) {$f$};
    \node               at (f-right-mid)  {$1$};
    \node[anchor=south] at (f-right-up)   {$f$};
    % labels on left up
    \node[anchor=south] at (f-left-up-up)    {$f$};
    \node               at (f-left-up-mid)   {$c$};
    \node[anchor=north] at (f-left-up-down)  {$a$};
    % labels on left down
    \node[anchor=south] at (f-left-down-up)    {$a$};
    \node               at (f-left-down-mid)   {$\bar{c}$};
    \node[anchor=north] at (f-left-down-down)  {$f$};
  \end{tikzpicture}
\begin{tikzpicture}[every node/.style={font=\tiny,fill=white,inner sep=1pt}]
    \pic (p) at (0,0) {stringnet projector};
    \node[font=\normalsize] at (0,0.5) {$g$};
    % labels on left
    \node[anchor=south] at (p-left-up)    {$f$};
    \node               at (p-left-mid)   {$c$};
    \node[anchor=north] at (p-left-down)  {$a$};
    % labels on the right
    \node[anchor=north] at (p-right-down) {$a$};
    \node               at (p-right-mid)  {$c$};
    \node[anchor=south] at (p-right-up)   {$f$};
  \end{tikzpicture}
  = \frac{1}{\left[F_{\bar{c}c\bar{c}}^{\bar{c}}\right]_{1}^{1}}  \left[F_{fc\bar{c}}^f\right]_1^a
  \left[\left(F_{fc\bar{c}}^f\right)^{-1}\right]^1_a
  \quad \text{and} \quad
  \tikzsetnextfilename{8afe49e3-7ceb-4d6b-83ea-86f08e17572e}
  \begin{tikzpicture}[every node/.style={font=\tiny,fill=white,inner sep=1pt}]
    \pic (p) at (0,0) {stringnet projector};
    \node[font=\normalsize] at (0,0.5) {$g^{-1}$};
    % labels on left
    \node[anchor=south] at (p-left-up)    {$f$};
    \node               at (p-left-mid)   {$c$};
    \node[anchor=north] at (p-left-down)  {$a$};
    % labels on the right
    \node[anchor=north] at (p-right-down) {$a$};
    \node               at (p-right-mid)  {$c$};
    \node[anchor=south] at (p-right-up)   {$f$};
  \end{tikzpicture}

==> (inline-50) <==
\begin{matrix}
    \left[F_{111}^1\right]_1^1 & \left[F_{111}^\tau\right]_\tau^1 \\
    \left[F_{1\tau 1}^1\right]_1^\tau & \left[F_{1\tau 1}^\tau\right]_\tau^\tau \\
  \end{matrix}\right) \oplus
  \left(\begin{matrix}
    0 & 0& 0 \\
    0 & 0 & 0 \\
    0 & 0 & \left[F_{\tau\tau 1}^\tau\right]_\tau^\tau \\
  \end{matrix}\right) =
  \left(\begin{matrix}
    1 & 0 \\
    0 & 1 \\
  \end{matrix}\right) \oplus
  \left(\begin{matrix}
    0 & 0& 0 \\
    0 & 0 & 0 \\
    0 & 0 & 1 \\
  \end{matrix}\right) \\
  a_\tau & \equiv
  \left(\begin{matrix}
    \left[F_{11\tau}^1\right]_1^1 & \left[F_{11\tau}^\tau\right]_\tau^1 \\
    \left[F_{1\tau \tau}^1\right]_1^\tau & \left[F_{1\tau \tau}^\tau\right]_\tau^\tau \\
  \end{matrix}\right) \oplus
  \left(\begin{matrix}
    0 & 0& 0 \\
    0 & 0 & 0 \\
    0 & 0 & \left[F_{\tau\tau \tau}^\tau\right]_\tau^\tau \\
  \end{matrix}\right) =
  \left(\begin{matrix}
    0 & 1 \\
    1 & 1 \\
  \end{matrix}\right) \oplus
  \left(\begin{matrix}
    0 & 0& 0 \\
    0 & 0 & 0 \\
    0 & 0 & -\varphi \\
  \end{matrix}
\begin{tikzpicture}[every node/.style={font=\tiny,fill=white,inner sep=1pt}]
    \pic (p) at (0,0) {stringnet projector};
    \node[font=\normalsize] at (0,0.5) {$g$};
    % labels on left
    \node[anchor=south] at (p-left-up)    {$f$};
    \node               at (p-left-mid)   {$c$};
    \node[anchor=north] at (p-left-down)  {$a$};
    % labels on the right
    \node[anchor=north] at (p-right-down) {$a$};
    \node               at (p-right-mid)  {$c$};
    \node[anchor=south] at (p-right-up)   {$f$};
  \end{tikzpicture}
  =
    \left(\begin{matrix}
      1 & 0 \\
      0 & 1 \\
    \end{matrix}\right) \oplus
    \left(\begin{matrix}
      \varphi^{-1} & 0& 0 \\
      0 & \varphi & 0 \\
      0 & 0 & 1 \\
    \end{matrix}
